Algebraic Aspects of Boundaries in the Kitaev Quantum Double Model

We provide a systematic treatment of boundaries based on subgroups $K\subseteq G$ with the Kitaev quantum double $D(G)$ model in the bulk. The boundary sites are representations of a $*$-subalgebra $\Xi\subseteq D(G)$ and we explicate its structure as a strong $*$-quasi-Hopf algebra dependent on a choice of transversal $R$. We provide decomposition formulae for irreducible representations of $D(G)$ pulled back to $\Xi$. We also provide explicitly the monoidal equivalence of the category of $\Xi$-modules and the category of $G$-graded $K$-bimodules and use this to prove that different choices of $R$ are related by Drinfeld cochain twists. Examples include $S_{n-1}\subset S_n$ and an example related to the octonions where $\Xi$ is also a Hopf quasigroup. As an application of our treatment, we study patches with boundaries based on $K=G$ horizontally and $K=\{e\}$ vertically and show how these could be used in a quantum computer using the technique of lattice surgery.

==> CGK_face_action.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-3.5, 0) {$\delta_r \la$};
		\node [style=none] (3) at (1.5, 0) {$=$};
		\node [style=boundary vertex] (5) at (14, 1) {};
		\node [style=boundary vertex] (6) at (14, -1) {};
		\node [style=none] (7) at (14.5, 0) {$g^1$};
		\node [style=none] (8) at (6.5, 0) {$\sum_{a \in rK} \delta_a((g^1)^{-1}(g^2)^{-1}g^3g^4)$};
		\node [style=none] (14) at (13, 0) {};
		\node [style=boundary vertex] (17) at (12, -1) {};
		\node [style=boundary vertex] (18) at (12, 1) {};
		\node [style=none] (19) at (13, -1.5) {$g^2$};
		\node [style=none] (20) at (11.5, 0) {$g^3$};
		\node [style=none] (21) at (13, 1.5) {$g^4$};
		\node [style=boundary vertex] (22) at (0, 1) {};
		\node [style=boundary vertex] (23) at (0, -1) {};
		\node [style=none] (24) at (0.5, 0) {$g^1$};
		\node [style=none] (25) at (-1, 0) {};
		\node [style=boundary vertex] (26) at (-2, -1) {};
		\node [style=boundary vertex] (27) at (-2, 1) {};
		\node [style=none] (28) at (-1, -1.5) {$g^2$};
		\node [style=none] (29) at (-2.5, 0) {$g^3$};
		\node [style=none] (30) at (-1, 1.5) {$g^4$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (6) to (5);
		\draw [style={red_dash}] (14.center) to (5);
		\draw [style=arrow] (17) to (6);
		\draw [style=arrow] (17) to (18);
		\draw [style=arrow] (18) to (5);
		\draw [style=arrow] (23) to (22);
		\draw [style={red_dash}] (25.center) to (22);
		\draw [style=arrow] (26) to (23);
		\draw [style=arrow] (26) to (27);
		\draw [style=arrow] (27) to (22);
	\end{pgfonlayer}
\end{tikzpicture}


==> CaK_vertex_action.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (0, 0) {};
		\node [style=boundary vertex] (1) at (0, 2) {};
		\node [style=boundary vertex] (2) at (2, 0) {};
		\node [style=boundary vertex] (3) at (0, -2) {};
		\node [style=none] (4) at (0.75, -1.5) {$g^1$};
		\node [style=none] (5) at (1.5, 0.5) {$g^2$};
		\node [style=none] (6) at (0.75, 1.5) {$g^3$};
		\node [style=none] (7) at (-3, 0) {$x \la$};
		\node [style=none] (8) at (3, 0) {$=$};
		\node [style=boundary vertex] (9) at (6, 0) {};
		\node [style=boundary vertex] (10) at (6, 2) {};
		\node [style=boundary vertex] (11) at (8, 0) {};
		\node [style=boundary vertex] (12) at (6, -2) {};
		\node [style=none] (13) at (7.25, -1.5) {$g^1 x^{-1}$};
		\node [style=none] (14) at (7.5, 0.5) {$xg^2$};
		\node [style=none] (15) at (6.75, 1.5) {$xg^3$};
		\node [style=boundary vertex] (16) at (-2, 0) {};
		\node [style=boundary vertex] (17) at (4, 0) {};
		\node [style=none] (18) at (-1.5, 0.5) {$g^4$};
		\node [style=none] (19) at (4.5, 0.5) {$g^4x^{-1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (3) to (0);
		\draw [style=arrow] (0) to (2);
		\draw [style=arrow] (0) to (1);
		\draw [style=arrow] (12) to (9);
		\draw [style=arrow] (9) to (11);
		\draw [style=arrow] (9) to (10);
		\draw [style=arrow] (16) to (0);
		\draw [style=arrow] (17) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> Y_action_direct.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0) {};
		\node [style=boundary vertex] (1) at (-2, 1) {};
		\node [style=boundary vertex] (2) at (0, 1) {};
		\node [style=none] (3) at (-1, 1.5) {$g^1$};
		\node [style=none] (4) at (-2, 0) {$s_0$};
		\node [style=none] (5) at (0, 0) {$s_1$};
		\node [style=none] (6) at (-4, 0.5) {$Y^{r\otimes\delta_k}_{\tau}$};
		\node [style=none] (7) at (1.5, 0.5) {$=$};
		\node [style=none] (8) at (3.25, 0.5) {$\delta_k(g^1)$};
		\node [style=none] (9) at (5.75, 0) {};
		\node [style=boundary vertex] (10) at (4.75, 1) {};
		\node [style=boundary vertex] (11) at (6.75, 1) {};
		\node [style=none] (12) at (5.75, 1.5) {$g^1$};
		\node [style=none] (13) at (4.75, 0) {$s_0$};
		\node [style=none] (14) at (6.75, 0) {$s_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (1) to (2);
		\draw [style={red_dash}] (1) to (0.center);
		\draw [style={red_dash}] (0.center) to (2);
		\draw [style=arrow] (10) to (11);
		\draw [style={red_dash}] (10) to (9.center);
		\draw [style={red_dash}] (9.center) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> Y_action_dual.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (0, 1) {};
		\node [style=boundary vertex] (1) at (0, -1) {};
		\node [style=none] (2) at (-1, 0) {};
		\node [style=none] (3) at (1, 0) {};
		\node [style=none] (4) at (0.75, -0.5) {$g^1$};
		\node [style=none] (5) at (-1, 0.75) {$s_0$};
		\node [style=none] (6) at (1, 0.75) {$s_1$};
		\node [style=none] (7) at (-3.25, 0) {$Y^{r\otimes \delta_k}_{\tau^*}$};
		\node [style=none] (8) at (2.5, 0) {$=$};
		\node [style=boundary vertex] (9) at (7.75, 1) {};
		\node [style=boundary vertex] (10) at (7.75, -1) {};
		\node [style=none] (11) at (6.75, 0) {};
		\node [style=none] (12) at (8.75, 0) {};
		\node [style=none] (13) at (9, -0.5) {$g^1 x^{-1}$};
		\node [style=none] (14) at (6.75, 0.75) {$s_0$};
		\node [style=none] (15) at (8.75, 0.75) {$s_1$};
		\node [style=none] (16) at (4.75, 0) {$\delta_{e,k}\sum_{x\in rK}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (1) to (0);
		\draw [style={red_dash}] (2.center) to (0);
		\draw [style={red_dash}] (0) to (3.center);
		\draw [style=arrow] (10) to (9);
		\draw [style={red_dash}] (11.center) to (9);
		\draw [style={red_dash}] (9) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Y_action_ribbon.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (-7.25, -0.25) {};
		\node [style=boundary vertex] (1) at (-7.25, 1.75) {};
		\node [style=boundary vertex] (2) at (-5.25, 1.75) {};
		\node [style=boundary vertex] (3) at (-5.25, -0.25) {};
		\node [style=boundary vertex] (4) at (-3.25, -0.25) {};
		\node [style=boundary vertex] (5) at (-3.25, 1.75) {};
		\node [style=boundary vertex] (6) at (-1.25, 1.75) {};
		\node [style=boundary vertex] (7) at (-1.25, -0.25) {};
		\node [style=boundary vertex] (8) at (-1.25, -2.25) {};
		\node [style=boundary vertex] (9) at (0.75, -0.25) {};
		\node [style=none] (10) at (-8.25, 0.75) {};
		\node [style=none] (11) at (-6.25, 0.75) {};
		\node [style=none] (12) at (-4.25, 0.75) {};
		\node [style=none] (13) at (-2.25, 0.75) {};
		\node [style=none] (14) at (-2.25, -1.25) {};
		\node [style=none] (15) at (-0.25, -1.25) {};
		\node [style=none] (16) at (-7.75, 0.25) {$g^1$};
		\node [style=none] (17) at (-6.25, 2.25) {$g^2$};
		\node [style=none] (18) at (-5.75, 0.25) {$g^3$};
		\node [style=none] (19) at (-4.25, 2.25) {$g^4$};
		\node [style=none] (20) at (-3.75, 0.25) {$g^5$};
		\node [style=none] (21) at (-2.25, 2.25) {$g^6$};
		\node [style=none] (22) at (-0.75, 0.75) {$g^7$};
		\node [style=none] (23) at (-2.5, -0.75) {$g^8$};
		\node [style=none] (24) at (-1.75, -1.75) {$g^9$};
		\node [style=none] (25) at (0.25, 0.25) {$g^{10}$};
		\node [style=none] (26) at (-10.25, 0.25) {$Y^{r\otimes\delta_k}_{\xi}$};
		\node [style=none] (28) at (-5.75, -4.5) {$=\delta_k(g^2g^4g^6(g^7)^{-1}g^{10})\sum_{x^1,x^2,x^3,x^4 \in K}$};
		\node [style=boundary vertex] (29) at (-3, -8.5) {};
		\node [style=boundary vertex] (30) at (-3, -6.5) {};
		\node [style=boundary vertex] (31) at (-1, -6.5) {};
		\node [style=boundary vertex] (32) at (-1, -8.5) {};
		\node [style=boundary vertex] (33) at (1, -8.5) {};
		\node [style=boundary vertex] (34) at (1, -6.5) {};
		\node [style=boundary vertex] (35) at (3, -6.5) {};
		\node [style=boundary vertex] (36) at (3, -8.5) {};
		\node [style=boundary vertex] (37) at (3, -10.5) {};
		\node [style=boundary vertex] (38) at (5, -8.5) {};
		\node [style=none] (39) at (-4, -7.5) {};
		\node [style=none] (40) at (-2, -7.5) {};
		\node [style=none] (41) at (0, -7.5) {};
		\node [style=none] (42) at (2, -7.5) {};
		\node [style=none] (43) at (2, -9.5) {};
		\node [style=none] (44) at (4, -9.5) {};
		\node [style=none] (45) at (-4, -8.25) {$g^1xy^1$};
		\node [style=none] (46) at (-2, -6) {$g^2$};
		\node [style=none] (47) at (-2, -8.25) {$g^3y^2$};
		\node [style=none] (48) at (0, -6) {$g^4$};
		\node [style=none] (49) at (0, -8.25) {$g^5y^3$};
		\node [style=none] (50) at (2, -6) {$g^6$};
		\node [style=none] (51) at (3.5, -7.5) {$g^7$};
		\node [style=none] (52) at (1.25, -9) {$g^8y^4$};
		\node [style=none] (53) at (2, -10) {$g^9y^4$};
		\node [style=none] (54) at (4.5, -8) {$g^{10}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={red_dash}] (10.center) to (1);
		\draw [style={red_dash}] (1) to (11.center);
		\draw [style={red_dash}] (11.center) to (2);
		\draw [style={red_dash}] (2) to (12.center);
		\draw [style={red_dash}] (12.center) to (5);
		\draw [style={red_dash}] (5) to (13.center);
		\draw [style={red_dash}] (13.center) to (6);
		\draw [style={red_dash}] (13.center) to (7);
		\draw [style={red_dash}] (7) to (14.center);
		\draw [style={red_dash}] (7) to (15.center);
		\draw [style={red_dash}] (15.center) to (9);
		\draw [style=arrow] (0) to (1);
		\draw [style=arrow] (1) to (2);
		\draw [style=arrow] (2) to (5);
		\draw [style=arrow] (5) to (6);
		\draw [style=arrow] (7) to (6);
		\draw [style=arrow] (4) to (5);
		\draw [style=arrow] (3) to (2);
		\draw [style=arrow] (4) to (7);
		\draw [style=arrow] (8) to (7);
		\draw [style=arrow] (7) to (9);
		\draw [style={red_dash}] (39.center) to (30);
		\draw [style={red_dash}] (30) to (40.center);
		\draw [style={red_dash}] (40.center) to (31);
		\draw [style={red_dash}] (31) to (41.center);
		\draw [style={red_dash}] (41.center) to (34);
		\draw [style={red_dash}] (34) to (42.center);
		\draw [style={red_dash}] (42.center) to (35);
		\draw [style={red_dash}] (42.center) to (36);
		\draw [style={red_dash}] (36) to (43.center);
		\draw [style={red_dash}] (36) to (44.center);
		\draw [style={red_dash}] (44.center) to (38);
		\draw [style=arrow] (29) to (30);
		\draw [style=arrow] (30) to (31);
		\draw [style=arrow] (31) to (34);
		\draw [style=arrow] (34) to (35);
		\draw [style=arrow] (36) to (35);
		\draw [style=arrow] (33) to (34);
		\draw [style=arrow] (32) to (31);
		\draw [style=arrow] (33) to (36);
		\draw [style=arrow] (37) to (36);
		\draw [style=arrow] (36) to (38);
	\end{pgfonlayer}
\end{tikzpicture}


==> antipode_1A.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (-1, 3) {};
		\node [style=boundary vertex] (1) at (1, 3) {};
		\node [style=boundary vertex] (2) at (-1, 1) {};
		\node [style=boundary vertex] (3) at (1, 1) {};
		\node [style=boundary vertex] (4) at (1, -1) {};
		\node [style=boundary vertex] (5) at (-1, -1) {};
		\node [style={grey_dot}] (6) at (-3, 5) {};
		\node [style={grey_dot}] (7) at (-1, 5) {};
		\node [style={grey_dot}] (8) at (1, 5) {};
		\node [style={grey_dot}] (9) at (-3, -1) {};
		\node [style={grey_dot}] (10) at (-3, 1) {};
		\node [style={grey_dot}] (11) at (-3, 3) {};
		\node [style={grey_dot}] (12) at (3, -1) {};
		\node [style={grey_dot}] (13) at (3, 1) {};
		\node [style={grey_dot}] (14) at (3, 3) {};
		\node [style={grey_dot}] (15) at (3, 5) {};
		\node [style=none] (16) at (-1.5, 2) {$a$};
		\node [style=none] (17) at (1.5, 2) {$b$};
		\node [style=none] (18) at (0, 1.5) {$ab^{-1}$};
		\node [style=none] (19) at (-2.25, 0) {$cg^{-1}a^{-1}$};
		\node [style=none] (20) at (2.25, 0) {$dg^{-1}b^{-1}$};
		\node [style=none] (21) at (0, -0.5) {$cd^{-1}$};
		\node [style=none] (22) at (-1.75, -2) {$c^{-1}$};
		\node [style=none] (23) at (1.75, -2) {$d^{-1}$};
		\node [style=boundary vertex] (24) at (-1, -3) {};
		\node [style=boundary vertex] (25) at (1, -3) {};
		\node [style={grey_dot}] (26) at (-3, -3) {};
		\node [style={grey_dot}] (27) at (3, -3) {};
		\node [style={grey_dot}] (28) at (3, -5) {};
		\node [style={grey_dot}] (29) at (1, -5) {};
		\node [style={grey_dot}] (30) at (-1, -5) {};
		\node [style={grey_dot}] (31) at (-3, -5) {};
		\node [style=none] (32) at (-7.5, 0) {$S_L|g\>_L = S_L{1\over|G|^4}\sum_{a,b,c,d}$};
		\node [style=none] (33) at (4, 0) {$=$};
		\node [style=boundary vertex] (34) at (11.25, 3) {};
		\node [style=boundary vertex] (35) at (13.25, 3) {};
		\node [style=boundary vertex] (36) at (11.25, 1) {};
		\node [style=boundary vertex] (37) at (13.25, 1) {};
		\node [style=boundary vertex] (38) at (13.25, -1) {};
		\node [style=boundary vertex] (39) at (11.25, -1) {};
		\node [style={grey_dot}] (40) at (9.25, 5) {};
		\node [style={grey_dot}] (41) at (11.25, 5) {};
		\node [style={grey_dot}] (42) at (13.25, 5) {};
		\node [style={grey_dot}] (43) at (9.25, -1) {};
		\node [style={grey_dot}] (44) at (9.25, 1) {};
		\node [style={grey_dot}] (45) at (9.25, 3) {};
		\node [style={grey_dot}] (46) at (15.25, -1) {};
		\node [style={grey_dot}] (47) at (15.25, 1) {};
		\node [style={grey_dot}] (48) at (15.25, 3) {};
		\node [style={grey_dot}] (49) at (15.25, 5) {};
		\node [style=none] (50) at (10.5, 2) {$a^{-1}$};
		\node [style=none] (51) at (14, 2) {$b^{-1}$};
		\node [style=none] (52) at (12.25, 1.5) {$ba^{-1}$};
		\node [style=none] (53) at (10.25, 0) {$agc^{-1}$};
		\node [style=none] (54) at (14.25, 0) {$bgd^{-1}$};
		\node [style=none] (55) at (12.25, -0.5) {$dc^{-1}$};
		\node [style=none] (56) at (10.75, -2) {$c$};
		\node [style=none] (57) at (13.75, -2) {$d$};
		\node [style=boundary vertex] (58) at (11.25, -3) {};
		\node [style=boundary vertex] (59) at (13.25, -3) {};
		\node [style={grey_dot}] (60) at (9.25, -3) {};
		\node [style={grey_dot}] (61) at (15.25, -3) {};
		\node [style={grey_dot}] (62) at (15.25, -5) {};
		\node [style={grey_dot}] (63) at (13.25, -5) {};
		\node [style={grey_dot}] (64) at (11.25, -5) {};
		\node [style={grey_dot}] (65) at (9.25, -5) {};
		\node [style=none] (66) at (6.5, 0) {${1\over|G|^4}\sum_{a,b,c,d}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (2) to (0);
		\draw [style=arrow] (2) to (3);
		\draw [style=arrow] (3) to (1);
		\draw [style=arrow] (4) to (3);
		\draw [style=arrow] (5) to (2);
		\draw [style=arrow] (5) to (4);
		\draw [style=grey dash] (6) to (11);
		\draw [style=grey dash] (11) to (0);
		\draw [style=grey dash] (0) to (1);
		\draw [style=grey dash] (8) to (7);
		\draw [style=grey dash] (7) to (6);
		\draw [style=grey dash] (7) to (0);
		\draw [style=grey dash] (8) to (1);
		\draw [style=grey dash] (11) to (10);
		\draw [style=grey dash] (10) to (2);
		\draw [style=grey dash] (10) to (9);
		\draw [style=grey dash] (9) to (5);
		\draw [style=grey dash] (12) to (13);
		\draw [style=grey dash] (14) to (13);
		\draw [style=grey dash] (14) to (15);
		\draw [style=grey dash] (8) to (15);
		\draw [style=grey dash] (1) to (14);
		\draw [style=grey dash] (13) to (3);
		\draw [style=grey dash] (4) to (12);
		\draw [style=arrow] (24) to (5);
		\draw [style=arrow] (25) to (4);
		\draw [style=grey dash] (9) to (26);
		\draw [style=grey dash] (26) to (24);
		\draw [style=grey dash] (30) to (24);
		\draw [style=grey dash] (24) to (25);
		\draw [style=grey dash] (29) to (25);
		\draw [style=grey dash] (25) to (27);
		\draw [style=grey dash] (27) to (28);
		\draw [style=grey dash] (27) to (12);
		\draw [style=grey dash] (31) to (26);
		\draw [style=grey dash] (31) to (30);
		\draw [style=grey dash] (30) to (29);
		\draw [style=grey dash] (29) to (28);
		\draw [style=arrow] (36) to (34);
		\draw [style=arrow] (36) to (37);
		\draw [style=arrow] (37) to (35);
		\draw [style=arrow] (38) to (37);
		\draw [style=arrow] (39) to (36);
		\draw [style=arrow] (39) to (38);
		\draw [style=grey dash] (40) to (45);
		\draw [style=grey dash] (45) to (34);
		\draw [style=grey dash] (34) to (35);
		\draw [style=grey dash] (42) to (41);
		\draw [style=grey dash] (41) to (40);
		\draw [style=grey dash] (41) to (34);
		\draw [style=grey dash] (42) to (35);
		\draw [style=grey dash] (45) to (44);
		\draw [style=grey dash] (44) to (36);
		\draw [style=grey dash] (44) to (43);
		\draw [style=grey dash] (43) to (39);
		\draw [style=grey dash] (46) to (47);
		\draw [style=grey dash] (48) to (47);
		\draw [style=grey dash] (48) to (49);
		\draw [style=grey dash] (42) to (49);
		\draw [style=grey dash] (35) to (48);
		\draw [style=grey dash] (47) to (37);
		\draw [style=grey dash] (38) to (46);
		\draw [style=arrow] (58) to (39);
		\draw [style=arrow] (59) to (38);
		\draw [style=grey dash] (43) to (60);
		\draw [style=grey dash] (60) to (58);
		\draw [style=grey dash] (64) to (58);
		\draw [style=grey dash] (58) to (59);
		\draw [style=grey dash] (63) to (59);
		\draw [style=grey dash] (59) to (61);
		\draw [style=grey dash] (61) to (62);
		\draw [style=grey dash] (61) to (46);
		\draw [style=grey dash] (65) to (60);
		\draw [style=grey dash] (65) to (64);
		\draw [style=grey dash] (64) to (63);
		\draw [style=grey dash] (63) to (62);
	\end{pgfonlayer}
\end{tikzpicture}


==> antipode_1B.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, -0.25) {$\cdots=$};
		\node [style=boundary vertex] (1) at (1.5, 2.75) {};
		\node [style=boundary vertex] (2) at (3.5, 2.75) {};
		\node [style=boundary vertex] (3) at (1.5, 0.75) {};
		\node [style=boundary vertex] (4) at (3.5, 0.75) {};
		\node [style=boundary vertex] (5) at (3.5, -1.25) {};
		\node [style=boundary vertex] (6) at (1.5, -1.25) {};
		\node [style={grey_dot}] (7) at (-0.5, 4.75) {};
		\node [style={grey_dot}] (8) at (1.5, 4.75) {};
		\node [style={grey_dot}] (9) at (3.5, 4.75) {};
		\node [style={grey_dot}] (10) at (-0.5, -1.25) {};
		\node [style={grey_dot}] (11) at (-0.5, 0.75) {};
		\node [style={grey_dot}] (12) at (-0.5, 2.75) {};
		\node [style={grey_dot}] (13) at (5.5, -1.25) {};
		\node [style={grey_dot}] (14) at (5.5, 0.75) {};
		\node [style={grey_dot}] (15) at (5.5, 2.75) {};
		\node [style={grey_dot}] (16) at (5.5, 4.75) {};
		\node [style=none] (17) at (0.75, 1.75) {$a^{-1}$};
		\node [style=none] (18) at (4.25, 1.75) {$b^{-1}$};
		\node [style=none] (19) at (2.5, 1.25) {$ba^{-1}$};
		\node [style=none] (20) at (0.5, -0.25) {$agc^{-1}$};
		\node [style=none] (21) at (4.5, -0.25) {$bgd^{-1}$};
		\node [style=none] (22) at (2.5, -0.75) {$dc^{-1}$};
		\node [style=none] (23) at (1, -2.25) {$c$};
		\node [style=none] (24) at (4, -2.25) {$d$};
		\node [style=boundary vertex] (25) at (1.5, -3.25) {};
		\node [style=boundary vertex] (26) at (3.5, -3.25) {};
		\node [style={grey_dot}] (27) at (-0.5, -3.25) {};
		\node [style={grey_dot}] (28) at (5.5, -3.25) {};
		\node [style={grey_dot}] (29) at (5.5, -5.25) {};
		\node [style={grey_dot}] (30) at (3.5, -5.25) {};
		\node [style={grey_dot}] (31) at (1.5, -5.25) {};
		\node [style={grey_dot}] (32) at (-0.5, -5.25) {};
		\node [style=none] (33) at (-3.25, -0.25) {${1\over|G|^4}\sum_{a,b,c,d}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=grey dash] (7) to (12);
		\draw [style=grey dash] (12) to (1);
		\draw [style=grey dash] (1) to (2);
		\draw [style=grey dash] (9) to (8);
		\draw [style=grey dash] (8) to (7);
		\draw [style=grey dash] (8) to (1);
		\draw [style=grey dash] (9) to (2);
		\draw [style=grey dash] (12) to (11);
		\draw [style=grey dash] (11) to (3);
		\draw [style=grey dash] (11) to (10);
		\draw [style=grey dash] (10) to (6);
		\draw [style=grey dash] (13) to (14);
		\draw [style=grey dash] (15) to (14);
		\draw [style=grey dash] (15) to (16);
		\draw [style=grey dash] (9) to (16);
		\draw [style=grey dash] (2) to (15);
		\draw [style=grey dash] (14) to (4);
		\draw [style=grey dash] (5) to (13);
		\draw [style=grey dash] (10) to (27);
		\draw [style=grey dash] (27) to (25);
		\draw [style=grey dash] (31) to (25);
		\draw [style=grey dash] (25) to (26);
		\draw [style=grey dash] (30) to (26);
		\draw [style=grey dash] (26) to (28);
		\draw [style=grey dash] (28) to (29);
		\draw [style=grey dash] (28) to (13);
		\draw [style=grey dash] (32) to (27);
		\draw [style=grey dash] (32) to (31);
		\draw [style=grey dash] (31) to (30);
		\draw [style=grey dash] (30) to (29);
		\draw [style=arrow] (1) to (3);
		\draw [style=arrow] (4) to (3);
		\draw [style=arrow] (2) to (4);
		\draw [style=arrow] (4) to (5);
		\draw [style=arrow] (5) to (26);
		\draw [style=arrow] (5) to (6);
		\draw [style=arrow] (6) to (25);
		\draw [style=arrow] (3) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> arxiv version/CGK_face_action.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-3.5, 0) {$\delta_r \la$};
		\node [style=none] (3) at (1.5, 0) {$=$};
		\node [style=boundary vertex] (5) at (14, 1) {};
		\node [style=boundary vertex] (6) at (14, -1) {};
		\node [style=none] (7) at (14.5, 0) {$g^1$};
		\node [style=none] (8) at (6.5, 0) {$\sum_{a \in rK} \delta_a((g^1)^{-1}(g^2)^{-1}g^3g^4)$};
		\node [style=none] (14) at (13, 0) {};
		\node [style=boundary vertex] (17) at (12, -1) {};
		\node [style=boundary vertex] (18) at (12, 1) {};
		\node [style=none] (19) at (13, -1.5) {$g^2$};
		\node [style=none] (20) at (11.5, 0) {$g^3$};
		\node [style=none] (21) at (13, 1.5) {$g^4$};
		\node [style=boundary vertex] (22) at (0, 1) {};
		\node [style=boundary vertex] (23) at (0, -1) {};
		\node [style=none] (24) at (0.5, 0) {$g^1$};
		\node [style=none] (25) at (-1, 0) {};
		\node [style=boundary vertex] (26) at (-2, -1) {};
		\node [style=boundary vertex] (27) at (-2, 1) {};
		\node [style=none] (28) at (-1, -1.5) {$g^2$};
		\node [style=none] (29) at (-2.5, 0) {$g^3$};
		\node [style=none] (30) at (-1, 1.5) {$g^4$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (6) to (5);
		\draw [style={red_dash}] (14.center) to (5);
		\draw [style=arrow] (17) to (6);
		\draw [style=arrow] (17) to (18);
		\draw [style=arrow] (18) to (5);
		\draw [style=arrow] (23) to (22);
		\draw [style={red_dash}] (25.center) to (22);
		\draw [style=arrow] (26) to (23);
		\draw [style=arrow] (26) to (27);
		\draw [style=arrow] (27) to (22);
	\end{pgfonlayer}
\end{tikzpicture}


==> arxiv version/CaK_vertex_action.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (0, 0) {};
		\node [style=boundary vertex] (1) at (0, 2) {};
		\node [style=boundary vertex] (2) at (2, 0) {};
		\node [style=boundary vertex] (3) at (0, -2) {};
		\node [style=none] (4) at (0.75, -1.5) {$g^1$};
		\node [style=none] (5) at (1.5, 0.5) {$g^2$};
		\node [style=none] (6) at (0.75, 1.5) {$g^3$};
		\node [style=none] (7) at (-3, 0) {$x \la$};
		\node [style=none] (8) at (3, 0) {$=$};
		\node [style=boundary vertex] (9) at (6, 0) {};
		\node [style=boundary vertex] (10) at (6, 2) {};
		\node [style=boundary vertex] (11) at (8, 0) {};
		\node [style=boundary vertex] (12) at (6, -2) {};
		\node [style=none] (13) at (7.25, -1.5) {$g^1 x^{-1}$};
		\node [style=none] (14) at (7.5, 0.5) {$xg^2$};
		\node [style=none] (15) at (6.75, 1.5) {$xg^3$};
		\node [style=boundary vertex] (16) at (-2, 0) {};
		\node [style=boundary vertex] (17) at (4, 0) {};
		\node [style=none] (18) at (-1.5, 0.5) {$g^4$};
		\node [style=none] (19) at (4.5, 0.5) {$g^4x^{-1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (3) to (0);
		\draw [style=arrow] (0) to (2);
		\draw [style=arrow] (0) to (1);
		\draw [style=arrow] (12) to (9);
		\draw [style=arrow] (9) to (11);
		\draw [style=arrow] (9) to (10);
		\draw [style=arrow] (16) to (0);
		\draw [style=arrow] (17) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> arxiv version/Y_action_direct.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0) {};
		\node [style=boundary vertex] (1) at (-2, 1) {};
		\node [style=boundary vertex] (2) at (0, 1) {};
		\node [style=none] (3) at (-1, 1.5) {$g^1$};
		\node [style=none] (4) at (-2, 0) {$s_0$};
		\node [style=none] (5) at (0, 0) {$s_1$};
		\node [style=none] (6) at (-4, 0.5) {$Y^{r\otimes\delta_k}_{\tau}$};
		\node [style=none] (7) at (1.5, 0.5) {$=$};
		\node [style=none] (8) at (3.25, 0.5) {$\delta_k(g^1)$};
		\node [style=none] (9) at (5.75, 0) {};
		\node [style=boundary vertex] (10) at (4.75, 1) {};
		\node [style=boundary vertex] (11) at (6.75, 1) {};
		\node [style=none] (12) at (5.75, 1.5) {$g^1$};
		\node [style=none] (13) at (4.75, 0) {$s_0$};
		\node [style=none] (14) at (6.75, 0) {$s_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (1) to (2);
		\draw [style={red_dash}] (1) to (0.center);
		\draw [style={red_dash}] (0.center) to (2);
		\draw [style=arrow] (10) to (11);
		\draw [style={red_dash}] (10) to (9.center);
		\draw [style={red_dash}] (9.center) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> arxiv version/Y_action_dual.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (0, 1) {};
		\node [style=boundary vertex] (1) at (0, -1) {};
		\node [style=none] (2) at (-1, 0) {};
		\node [style=none] (3) at (1, 0) {};
		\node [style=none] (4) at (0.75, -0.5) {$g^1$};
		\node [style=none] (5) at (-1, 0.75) {$s_0$};
		\node [style=none] (6) at (1, 0.75) {$s_1$};
		\node [style=none] (7) at (-3.25, 0) {$Y^{r\otimes \delta_k}_{\tau^*}$};
		\node [style=none] (8) at (2.5, 0) {$=$};
		\node [style=boundary vertex] (9) at (7.75, 1) {};
		\node [style=boundary vertex] (10) at (7.75, -1) {};
		\node [style=none] (11) at (6.75, 0) {};
		\node [style=none] (12) at (8.75, 0) {};
		\node [style=none] (13) at (9, -0.5) {$g^1 x^{-1}$};
		\node [style=none] (14) at (6.75, 0.75) {$s_0$};
		\node [style=none] (15) at (8.75, 0.75) {$s_1$};
		\node [style=none] (16) at (4.75, 0) {$\delta_{e,k}\sum_{x\in rK}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (1) to (0);
		\draw [style={red_dash}] (2.center) to (0);
		\draw [style={red_dash}] (0) to (3.center);
		\draw [style=arrow] (10) to (9);
		\draw [style={red_dash}] (11.center) to (9);
		\draw [style={red_dash}] (9) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> arxiv version/Y_action_ribbon.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (-7.25, -0.25) {};
		\node [style=boundary vertex] (1) at (-7.25, 1.75) {};
		\node [style=boundary vertex] (2) at (-5.25, 1.75) {};
		\node [style=boundary vertex] (3) at (-5.25, -0.25) {};
		\node [style=boundary vertex] (4) at (-3.25, -0.25) {};
		\node [style=boundary vertex] (5) at (-3.25, 1.75) {};
		\node [style=boundary vertex] (6) at (-1.25, 1.75) {};
		\node [style=boundary vertex] (7) at (-1.25, -0.25) {};
		\node [style=boundary vertex] (8) at (-1.25, -2.25) {};
		\node [style=boundary vertex] (9) at (0.75, -0.25) {};
		\node [style=none] (10) at (-8.25, 0.75) {};
		\node [style=none] (11) at (-6.25, 0.75) {};
		\node [style=none] (12) at (-4.25, 0.75) {};
		\node [style=none] (13) at (-2.25, 0.75) {};
		\node [style=none] (14) at (-2.25, -1.25) {};
		\node [style=none] (15) at (-0.25, -1.25) {};
		\node [style=none] (16) at (-7.75, 0.25) {$g^1$};
		\node [style=none] (17) at (-6.25, 2.25) {$g^2$};
		\node [style=none] (18) at (-5.75, 0.25) {$g^3$};
		\node [style=none] (19) at (-4.25, 2.25) {$g^4$};
		\node [style=none] (20) at (-3.75, 0.25) {$g^5$};
		\node [style=none] (21) at (-2.25, 2.25) {$g^6$};
		\node [style=none] (22) at (-0.75, 0.75) {$g^7$};
		\node [style=none] (23) at (-2.5, -0.75) {$g^8$};
		\node [style=none] (24) at (-1.75, -1.75) {$g^9$};
		\node [style=none] (25) at (0.25, 0.25) {$g^{10}$};
		\node [style=none] (26) at (-10.25, 0.25) {$Y^{r\otimes\delta_k}_{\xi}$};
		\node [style=none] (28) at (-5.75, -4.5) {$=\delta_k(g^2g^4g^6(g^7)^{-1}g^{10})\sum_{x^1,x^2,x^3,x^4 \in K}$};
		\node [style=boundary vertex] (29) at (-3, -8.5) {};
		\node [style=boundary vertex] (30) at (-3, -6.5) {};
		\node [style=boundary vertex] (31) at (-1, -6.5) {};
		\node [style=boundary vertex] (32) at (-1, -8.5) {};
		\node [style=boundary vertex] (33) at (1, -8.5) {};
		\node [style=boundary vertex] (34) at (1, -6.5) {};
		\node [style=boundary vertex] (35) at (3, -6.5) {};
		\node [style=boundary vertex] (36) at (3, -8.5) {};
		\node [style=boundary vertex] (37) at (3, -10.5) {};
		\node [style=boundary vertex] (38) at (5, -8.5) {};
		\node [style=none] (39) at (-4, -7.5) {};
		\node [style=none] (40) at (-2, -7.5) {};
		\node [style=none] (41) at (0, -7.5) {};
		\node [style=none] (42) at (2, -7.5) {};
		\node [style=none] (43) at (2, -9.5) {};
		\node [style=none] (44) at (4, -9.5) {};
		\node [style=none] (45) at (-4, -8.25) {$g^1xy^1$};
		\node [style=none] (46) at (-2, -6) {$g^2$};
		\node [style=none] (47) at (-2, -8.25) {$g^3y^2$};
		\node [style=none] (48) at (0, -6) {$g^4$};
		\node [style=none] (49) at (0, -8.25) {$g^5y^3$};
		\node [style=none] (50) at (2, -6) {$g^6$};
		\node [style=none] (51) at (3.5, -7.5) {$g^7$};
		\node [style=none] (52) at (1.25, -9) {$g^8y^4$};
		\node [style=none] (53) at (2, -10) {$g^9y^4$};
		\node [style=none] (54) at (4.5, -8) {$g^{10}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={red_dash}] (10.center) to (1);
		\draw [style={red_dash}] (1) to (11.center);
		\draw [style={red_dash}] (11.center) to (2);
		\draw [style={red_dash}] (2) to (12.center);
		\draw [style={red_dash}] (12.center) to (5);
		\draw [style={red_dash}] (5) to (13.center);
		\draw [style={red_dash}] (13.center) to (6);
		\draw [style={red_dash}] (13.center) to (7);
		\draw [style={red_dash}] (7) to (14.center);
		\draw [style={red_dash}] (7) to (15.center);
		\draw [style={red_dash}] (15.center) to (9);
		\draw [style=arrow] (0) to (1);
		\draw [style=arrow] (1) to (2);
		\draw [style=arrow] (2) to (5);
		\draw [style=arrow] (5) to (6);
		\draw [style=arrow] (7) to (6);
		\draw [style=arrow] (4) to (5);
		\draw [style=arrow] (3) to (2);
		\draw [style=arrow] (4) to (7);
		\draw [style=arrow] (8) to (7);
		\draw [style=arrow] (7) to (9);
		\draw [style={red_dash}] (39.center) to (30);
		\draw [style={red_dash}] (30) to (40.center);
		\draw [style={red_dash}] (40.center) to (31);
		\draw [style={red_dash}] (31) to (41.center);
		\draw [style={red_dash}] (41.center) to (34);
		\draw [style={red_dash}] (34) to (42.center);
		\draw [style={red_dash}] (42.center) to (35);
		\draw [style={red_dash}] (42.center) to (36);
		\draw [style={red_dash}] (36) to (43.center);
		\draw [style={red_dash}] (36) to (44.center);
		\draw [style={red_dash}] (44.center) to (38);
		\draw [style=arrow] (29) to (30);
		\draw [style=arrow] (30) to (31);
		\draw [style=arrow] (31) to (34);
		\draw [style=arrow] (34) to (35);
		\draw [style=arrow] (36) to (35);
		\draw [style=arrow] (33) to (34);
		\draw [style=arrow] (32) to (31);
		\draw [style=arrow] (33) to (36);
		\draw [style=arrow] (37) to (36);
		\draw [style=arrow] (36) to (38);
	\end{pgfonlayer}
\end{tikzpicture}


==> arxiv version/antipode_1A.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (-1, 3) {};
		\node [style=boundary vertex] (1) at (1, 3) {};
		\node [style=boundary vertex] (2) at (-1, 1) {};
		\node [style=boundary vertex] (3) at (1, 1) {};
		\node [style=boundary vertex] (4) at (1, -1) {};
		\node [style=boundary vertex] (5) at (-1, -1) {};
		\node [style={grey_dot}] (6) at (-3, 5) {};
		\node [style={grey_dot}] (7) at (-1, 5) {};
		\node [style={grey_dot}] (8) at (1, 5) {};
		\node [style={grey_dot}] (9) at (-3, -1) {};
		\node [style={grey_dot}] (10) at (-3, 1) {};
		\node [style={grey_dot}] (11) at (-3, 3) {};
		\node [style={grey_dot}] (12) at (3, -1) {};
		\node [style={grey_dot}] (13) at (3, 1) {};
		\node [style={grey_dot}] (14) at (3, 3) {};
		\node [style={grey_dot}] (15) at (3, 5) {};
		\node [style=none] (16) at (-1.5, 2) {$a$};
		\node [style=none] (17) at (1.5, 2) {$b$};
		\node [style=none] (18) at (0, 1.5) {$ab^{-1}$};
		\node [style=none] (19) at (-2.25, 0) {$cg^{-1}a^{-1}$};
		\node [style=none] (20) at (2.25, 0) {$dg^{-1}b^{-1}$};
		\node [style=none] (21) at (0, -0.5) {$cd^{-1}$};
		\node [style=none] (22) at (-1.75, -2) {$c^{-1}$};
		\node [style=none] (23) at (1.75, -2) {$d^{-1}$};
		\node [style=boundary vertex] (24) at (-1, -3) {};
		\node [style=boundary vertex] (25) at (1, -3) {};
		\node [style={grey_dot}] (26) at (-3, -3) {};
		\node [style={grey_dot}] (27) at (3, -3) {};
		\node [style={grey_dot}] (28) at (3, -5) {};
		\node [style={grey_dot}] (29) at (1, -5) {};
		\node [style={grey_dot}] (30) at (-1, -5) {};
		\node [style={grey_dot}] (31) at (-3, -5) {};
		\node [style=none] (32) at (-7.5, 0) {$S_L|g\>_L = S_L{1\over|G|^4}\sum_{a,b,c,d}$};
		\node [style=none] (33) at (4, 0) {$=$};
		\node [style=boundary vertex] (34) at (11.25, 3) {};
		\node [style=boundary vertex] (35) at (13.25, 3) {};
		\node [style=boundary vertex] (36) at (11.25, 1) {};
		\node [style=boundary vertex] (37) at (13.25, 1) {};
		\node [style=boundary vertex] (38) at (13.25, -1) {};
		\node [style=boundary vertex] (39) at (11.25, -1) {};
		\node [style={grey_dot}] (40) at (9.25, 5) {};
		\node [style={grey_dot}] (41) at (11.25, 5) {};
		\node [style={grey_dot}] (42) at (13.25, 5) {};
		\node [style={grey_dot}] (43) at (9.25, -1) {};
		\node [style={grey_dot}] (44) at (9.25, 1) {};
		\node [style={grey_dot}] (45) at (9.25, 3) {};
		\node [style={grey_dot}] (46) at (15.25, -1) {};
		\node [style={grey_dot}] (47) at (15.25, 1) {};
		\node [style={grey_dot}] (48) at (15.25, 3) {};
		\node [style={grey_dot}] (49) at (15.25, 5) {};
		\node [style=none] (50) at (10.5, 2) {$a^{-1}$};
		\node [style=none] (51) at (14, 2) {$b^{-1}$};
		\node [style=none] (52) at (12.25, 1.5) {$ba^{-1}$};
		\node [style=none] (53) at (10.25, 0) {$agc^{-1}$};
		\node [style=none] (54) at (14.25, 0) {$bgd^{-1}$};
		\node [style=none] (55) at (12.25, -0.5) {$dc^{-1}$};
		\node [style=none] (56) at (10.75, -2) {$c$};
		\node [style=none] (57) at (13.75, -2) {$d$};
		\node [style=boundary vertex] (58) at (11.25, -3) {};
		\node [style=boundary vertex] (59) at (13.25, -3) {};
		\node [style={grey_dot}] (60) at (9.25, -3) {};
		\node [style={grey_dot}] (61) at (15.25, -3) {};
		\node [style={grey_dot}] (62) at (15.25, -5) {};
		\node [style={grey_dot}] (63) at (13.25, -5) {};
		\node [style={grey_dot}] (64) at (11.25, -5) {};
		\node [style={grey_dot}] (65) at (9.25, -5) {};
		\node [style=none] (66) at (6.5, 0) {${1\over|G|^4}\sum_{a,b,c,d}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (2) to (0);
		\draw [style=arrow] (2) to (3);
		\draw [style=arrow] (3) to (1);
		\draw [style=arrow] (4) to (3);
		\draw [style=arrow] (5) to (2);
		\draw [style=arrow] (5) to (4);
		\draw [style=grey dash] (6) to (11);
		\draw [style=grey dash] (11) to (0);
		\draw [style=grey dash] (0) to (1);
		\draw [style=grey dash] (8) to (7);
		\draw [style=grey dash] (7) to (6);
		\draw [style=grey dash] (7) to (0);
		\draw [style=grey dash] (8) to (1);
		\draw [style=grey dash] (11) to (10);
		\draw [style=grey dash] (10) to (2);
		\draw [style=grey dash] (10) to (9);
		\draw [style=grey dash] (9) to (5);
		\draw [style=grey dash] (12) to (13);
		\draw [style=grey dash] (14) to (13);
		\draw [style=grey dash] (14) to (15);
		\draw [style=grey dash] (8) to (15);
		\draw [style=grey dash] (1) to (14);
		\draw [style=grey dash] (13) to (3);
		\draw [style=grey dash] (4) to (12);
		\draw [style=arrow] (24) to (5);
		\draw [style=arrow] (25) to (4);
		\draw [style=grey dash] (9) to (26);
		\draw [style=grey dash] (26) to (24);
		\draw [style=grey dash] (30) to (24);
		\draw [style=grey dash] (24) to (25);
		\draw [style=grey dash] (29) to (25);
		\draw [style=grey dash] (25) to (27);
		\draw [style=grey dash] (27) to (28);
		\draw [style=grey dash] (27) to (12);
		\draw [style=grey dash] (31) to (26);
		\draw [style=grey dash] (31) to (30);
		\draw [style=grey dash] (30) to (29);
		\draw [style=grey dash] (29) to (28);
		\draw [style=arrow] (36) to (34);
		\draw [style=arrow] (36) to (37);
		\draw [style=arrow] (37) to (35);
		\draw [style=arrow] (38) to (37);
		\draw [style=arrow] (39) to (36);
		\draw [style=arrow] (39) to (38);
		\draw [style=grey dash] (40) to (45);
		\draw [style=grey dash] (45) to (34);
		\draw [style=grey dash] (34) to (35);
		\draw [style=grey dash] (42) to (41);
		\draw [style=grey dash] (41) to (40);
		\draw [style=grey dash] (41) to (34);
		\draw [style=grey dash] (42) to (35);
		\draw [style=grey dash] (45) to (44);
		\draw [style=grey dash] (44) to (36);
		\draw [style=grey dash] (44) to (43);
		\draw [style=grey dash] (43) to (39);
		\draw [style=grey dash] (46) to (47);
		\draw [style=grey dash] (48) to (47);
		\draw [style=grey dash] (48) to (49);
		\draw [style=grey dash] (42) to (49);
		\draw [style=grey dash] (35) to (48);
		\draw [style=grey dash] (47) to (37);
		\draw [style=grey dash] (38) to (46);
		\draw [style=arrow] (58) to (39);
		\draw [style=arrow] (59) to (38);
		\draw [style=grey dash] (43) to (60);
		\draw [style=grey dash] (60) to (58);
		\draw [style=grey dash] (64) to (58);
		\draw [style=grey dash] (58) to (59);
		\draw [style=grey dash] (63) to (59);
		\draw [style=grey dash] (59) to (61);
		\draw [style=grey dash] (61) to (62);
		\draw [style=grey dash] (61) to (46);
		\draw [style=grey dash] (65) to (60);
		\draw [style=grey dash] (65) to (64);
		\draw [style=grey dash] (64) to (63);
		\draw [style=grey dash] (63) to (62);
	\end{pgfonlayer}
\end{tikzpicture}


==> arxiv version/antipode_1B.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, -0.25) {$\cdots=$};
		\node [style=boundary vertex] (1) at (1.5, 2.75) {};
		\node [style=boundary vertex] (2) at (3.5, 2.75) {};
		\node [style=boundary vertex] (3) at (1.5, 0.75) {};
		\node [style=boundary vertex] (4) at (3.5, 0.75) {};
		\node [style=boundary vertex] (5) at (3.5, -1.25) {};
		\node [style=boundary vertex] (6) at (1.5, -1.25) {};
		\node [style={grey_dot}] (7) at (-0.5, 4.75) {};
		\node [style={grey_dot}] (8) at (1.5, 4.75) {};
		\node [style={grey_dot}] (9) at (3.5, 4.75) {};
		\node [style={grey_dot}] (10) at (-0.5, -1.25) {};
		\node [style={grey_dot}] (11) at (-0.5, 0.75) {};
		\node [style={grey_dot}] (12) at (-0.5, 2.75) {};
		\node [style={grey_dot}] (13) at (5.5, -1.25) {};
		\node [style={grey_dot}] (14) at (5.5, 0.75) {};
		\node [style={grey_dot}] (15) at (5.5, 2.75) {};
		\node [style={grey_dot}] (16) at (5.5, 4.75) {};
		\node [style=none] (17) at (0.75, 1.75) {$a^{-1}$};
		\node [style=none] (18) at (4.25, 1.75) {$b^{-1}$};
		\node [style=none] (19) at (2.5, 1.25) {$ba^{-1}$};
		\node [style=none] (20) at (0.5, -0.25) {$agc^{-1}$};
		\node [style=none] (21) at (4.5, -0.25) {$bgd^{-1}$};
		\node [style=none] (22) at (2.5, -0.75) {$dc^{-1}$};
		\node [style=none] (23) at (1, -2.25) {$c$};
		\node [style=none] (24) at (4, -2.25) {$d$};
		\node [style=boundary vertex] (25) at (1.5, -3.25) {};
		\node [style=boundary vertex] (26) at (3.5, -3.25) {};
		\node [style={grey_dot}] (27) at (-0.5, -3.25) {};
		\node [style={grey_dot}] (28) at (5.5, -3.25) {};
		\node [style={grey_dot}] (29) at (5.5, -5.25) {};
		\node [style={grey_dot}] (30) at (3.5, -5.25) {};
		\node [style={grey_dot}] (31) at (1.5, -5.25) {};
		\node [style={grey_dot}] (32) at (-0.5, -5.25) {};
		\node [style=none] (33) at (-3.25, -0.25) {${1\over|G|^4}\sum_{a,b,c,d}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=grey dash] (7) to (12);
		\draw [style=grey dash] (12) to (1);
		\draw [style=grey dash] (1) to (2);
		\draw [style=grey dash] (9) to (8);
		\draw [style=grey dash] (8) to (7);
		\draw [style=grey dash] (8) to (1);
		\draw [style=grey dash] (9) to (2);
		\draw [style=grey dash] (12) to (11);
		\draw [style=grey dash] (11) to (3);
		\draw [style=grey dash] (11) to (10);
		\draw [style=grey dash] (10) to (6);
		\draw [style=grey dash] (13) to (14);
		\draw [style=grey dash] (15) to (14);
		\draw [style=grey dash] (15) to (16);
		\draw [style=grey dash] (9) to (16);
		\draw [style=grey dash] (2) to (15);
		\draw [style=grey dash] (14) to (4);
		\draw [style=grey dash] (5) to (13);
		\draw [style=grey dash] (10) to (27);
		\draw [style=grey dash] (27) to (25);
		\draw [style=grey dash] (31) to (25);
		\draw [style=grey dash] (25) to (26);
		\draw [style=grey dash] (30) to (26);
		\draw [style=grey dash] (26) to (28);
		\draw [style=grey dash] (28) to (29);
		\draw [style=grey dash] (28) to (13);
		\draw [style=grey dash] (32) to (27);
		\draw [style=grey dash] (32) to (31);
		\draw [style=grey dash] (31) to (30);
		\draw [style=grey dash] (30) to (29);
		\draw [style=arrow] (1) to (3);
		\draw [style=arrow] (4) to (3);
		\draw [style=arrow] (2) to (4);
		\draw [style=arrow] (4) to (5);
		\draw [style=arrow] (5) to (26);
		\draw [style=arrow] (5) to (6);
		\draw [style=arrow] (6) to (25);
		\draw [style=arrow] (3) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> arxiv version/bigger_patch.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (-2, 2) {};
		\node [style=boundary vertex] (1) at (0, 2) {};
		\node [style=boundary vertex] (2) at (2, 2) {};
		\node [style=boundary vertex] (3) at (4, 2) {};
		\node [style=boundary vertex] (4) at (-2, 4) {};
		\node [style=boundary vertex] (5) at (0, 4) {};
		\node [style=boundary vertex] (6) at (2, 4) {};
		\node [style=boundary vertex] (7) at (4, 4) {};
		\node [style=boundary vertex] (8) at (-2, 0) {};
		\node [style=boundary vertex] (9) at (0, 0) {};
		\node [style=boundary vertex] (10) at (2, 0) {};
		\node [style=boundary vertex] (11) at (4, 0) {};
		\node [style=boundary vertex] (12) at (-2, -2) {};
		\node [style=boundary vertex] (13) at (0, -2) {};
		\node [style=boundary vertex] (14) at (2, -2) {};
		\node [style=boundary vertex] (15) at (4, -2) {};
		\node [style={grey_dot}] (21) at (-4, 4) {};
		\node [style={grey_dot}] (22) at (-4, 2) {};
		\node [style={grey_dot}] (23) at (-4, 0) {};
		\node [style={grey_dot}] (24) at (-4, -2) {};
		\node [style={grey_dot}] (25) at (-4, -4) {};
		\node [style={grey_dot}] (26) at (-2, -4) {};
		\node [style={grey_dot}] (27) at (0, -4) {};
		\node [style={grey_dot}] (28) at (2, -4) {};
		\node [style={grey_dot}] (29) at (4, -4) {};
		\node [style={grey_dot}] (30) at (6, -4) {};
		\node [style={grey_dot}] (31) at (6, -2) {};
		\node [style={grey_dot}] (32) at (6, 0) {};
		\node [style={grey_dot}] (33) at (6, 2) {};
		\node [style={grey_dot}] (34) at (6, 4) {};
		\node [style=boundary vertex] (35) at (-2, 6) {};
		\node [style=boundary vertex] (36) at (0, 6) {};
		\node [style=boundary vertex] (37) at (2, 6) {};
		\node [style=boundary vertex] (38) at (4, 6) {};
		\node [style={grey_dot}] (39) at (-4, 6) {};
		\node [style={grey_dot}] (40) at (-4, 8) {};
		\node [style={grey_dot}] (41) at (-2, 8) {};
		\node [style={grey_dot}] (42) at (0, 8) {};
		\node [style={grey_dot}] (43) at (2, 8) {};
		\node [style={grey_dot}] (44) at (4, 8) {};
		\node [style={grey_dot}] (45) at (6, 8) {};
		\node [style={grey_dot}] (46) at (6, 6) {};
		\node [style=none] (47) at (1.5, 5) {$a$};
		\node [style=none] (48) at (4.5, 5) {$b$};
		\node [style=none] (49) at (3, 4.5) {$c$};
		\node [style=none] (50) at (1.5, 3) {$d$};
		\node [style=none] (51) at (3, 2.5) {$h$};
		\node [style=none] (52) at (1.5, 1) {$i$};
		\node [style=none] (53) at (4.5, 1) {$j$};
		\node [style=none] (54) at (3, 0.5) {$k$};
		\node [style=none] (55) at (1.5, -1) {$l$};
		\node [style=none] (56) at (-5.75, 2) {$F_\xi^{e,g}$};
		\node [style=none] (58) at (4.5, 3) {$f$};
		\node [style=none] (59) at (4.5, -1) {$m$};
		\node [style=none] (60) at (3, 5) {};
		\node [style=none] (61) at (3, 3) {};
		\node [style=none] (62) at (3, 1) {};
		\node [style=none] (63) at (3, -1) {};
		\node [style=boundary vertex] (64) at (16, 2) {};
		\node [style=boundary vertex] (65) at (18, 2) {};
		\node [style=boundary vertex] (66) at (20, 2) {};
		\node [style=boundary vertex] (67) at (22, 2) {};
		\node [style=boundary vertex] (68) at (16, 4) {};
		\node [style=boundary vertex] (69) at (18, 4) {};
		\node [style=boundary vertex] (70) at (20, 4) {};
		\node [style=boundary vertex] (71) at (22, 4) {};
		\node [style=boundary vertex] (72) at (16, 0) {};
		\node [style=boundary vertex] (73) at (18, 0) {};
		\node [style=boundary vertex] (74) at (20, 0) {};
		\node [style=boundary vertex] (75) at (22, 0) {};
		\node [style=boundary vertex] (76) at (16, -2) {};
		\node [style=boundary vertex] (77) at (18, -2) {};
		\node [style=boundary vertex] (78) at (20, -2) {};
		\node [style=boundary vertex] (79) at (22, -2) {};
		\node [style={grey_dot}] (80) at (14, 4) {};
		\node [style={grey_dot}] (81) at (14, 2) {};
		\node [style={grey_dot}] (82) at (14, 0) {};
		\node [style={grey_dot}] (83) at (14, -2) {};
		\node [style={grey_dot}] (84) at (14, -4) {};
		\node [style={grey_dot}] (85) at (16, -4) {};
		\node [style={grey_dot}] (86) at (18, -4) {};
		\node [style={grey_dot}] (87) at (20, -4) {};
		\node [style={grey_dot}] (88) at (22, -4) {};
		\node [style={grey_dot}] (89) at (24, -4) {};
		\node [style={grey_dot}] (90) at (24, -2) {};
		\node [style={grey_dot}] (91) at (24, 0) {};
		\node [style={grey_dot}] (92) at (24, 2) {};
		\node [style={grey_dot}] (93) at (24, 4) {};
		\node [style=boundary vertex] (94) at (16, 6) {};
		\node [style=boundary vertex] (95) at (18, 6) {};
		\node [style=boundary vertex] (96) at (20, 6) {};
		\node [style=boundary vertex] (97) at (22, 6) {};
		\node [style={grey_dot}] (98) at (14, 6) {};
		\node [style={grey_dot}] (99) at (14, 8) {};
		\node [style={grey_dot}] (100) at (16, 8) {};
		\node [style={grey_dot}] (101) at (18, 8) {};
		\node [style={grey_dot}] (102) at (20, 8) {};
		\node [style={grey_dot}] (103) at (22, 8) {};
		\node [style={grey_dot}] (104) at (24, 8) {};
		\node [style={grey_dot}] (105) at (24, 6) {};
		\node [style=none] (106) at (19.5, 5) {$a$};
		\node [style=none] (107) at (22.5, 5) {$b$};
		\node [style=none] (108) at (21, 4.5) {$c$};
		\node [style=none] (109) at (19.5, 3) {$d$};
		\node [style=none] (110) at (21, 2.5) {$h$};
		\node [style=none] (111) at (19.5, 1) {$i$};
		\node [style=none] (112) at (22.5, 1) {$j$};
		\node [style=none] (113) at (21, 0.5) {$k$};
		\node [style=none] (114) at (19.5, -1) {$l$};
		\node [style=none] (115) at (22.5, 3) {$f$};
		\node [style=none] (116) at (22.5, -1) {$m$};
		\node [style=none] (117) at (21, 5) {};
		\node [style=none] (118) at (21, 3) {};
		\node [style=none] (119) at (21, 1) {};
		\node [style=none] (120) at (21, -1) {};
		\node [style=none] (121) at (9.75, 2) {$=\delta_g(a^{-1}d^{-1}i^{-1}l^{-1})$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (0) to (4);
		\draw [style=arrow] (0) to (1);
		\draw [style=arrow] (1) to (5);
		\draw [style=arrow] (1) to (2);
		\draw [style=arrow] (2) to (6);
		\draw [style=arrow] (2) to (3);
		\draw [style=arrow] (3) to (7);
		\draw [style=arrow] (8) to (0);
		\draw [style=arrow] (8) to (9);
		\draw [style=arrow] (9) to (1);
		\draw [style=arrow] (9) to (10);
		\draw [style=arrow] (10) to (2);
		\draw [style=arrow] (10) to (11);
		\draw [style=arrow] (11) to (3);
		\draw [style=arrow] (15) to (11);
		\draw [style=arrow] (14) to (10);
		\draw [style=arrow] (13) to (9);
		\draw [style=arrow] (12) to (8);
		\draw [style=grey dash] (34) to (7);
		\draw [style=grey dash] (5) to (6);
		\draw [style=grey dash] (6) to (7);
		\draw [style=grey dash] (5) to (4);
		\draw [style=grey dash] (21) to (4);
		\draw [style=grey dash] (3) to (33);
		\draw [style=grey dash] (33) to (34);
		\draw [style=grey dash] (33) to (32);
		\draw [style=grey dash] (32) to (11);
		\draw [style=grey dash] (15) to (31);
		\draw [style=grey dash] (31) to (32);
		\draw [style=grey dash] (31) to (30);
		\draw [style=grey dash] (30) to (29);
		\draw [style=grey dash] (29) to (15);
		\draw [style=grey dash] (15) to (14);
		\draw [style=grey dash] (14) to (28);
		\draw [style=grey dash] (28) to (29);
		\draw [style=grey dash] (28) to (27);
		\draw [style=grey dash] (27) to (13);
		\draw [style=grey dash] (13) to (14);
		\draw [style=grey dash] (13) to (12);
		\draw [style=grey dash] (12) to (26);
		\draw [style=grey dash] (26) to (27);
		\draw [style=grey dash] (26) to (25);
		\draw [style=grey dash] (25) to (24);
		\draw [style=grey dash] (24) to (23);
		\draw [style=grey dash] (23) to (22);
		\draw [style=grey dash] (22) to (21);
		\draw [style=grey dash] (22) to (0);
		\draw [style=grey dash] (23) to (8);
		\draw [style=grey dash] (24) to (12);
		\draw [style=arrow] (4) to (35);
		\draw [style=arrow] (5) to (36);
		\draw [style=arrow] (6) to (37);
		\draw [style=arrow] (7) to (38);
		\draw [style=grey dash] (21) to (39);
		\draw [style=grey dash] (39) to (35);
		\draw [style=grey dash] (35) to (41);
		\draw [style=grey dash] (41) to (40);
		\draw [style=grey dash] (40) to (39);
		\draw [style=grey dash] (41) to (42);
		\draw [style=grey dash] (42) to (36);
		\draw [style=grey dash] (42) to (43);
		\draw [style=grey dash] (43) to (44);
		\draw [style=grey dash] (44) to (45);
		\draw [style=grey dash] (45) to (46);
		\draw [style=grey dash] (46) to (34);
		\draw [style=grey dash] (38) to (46);
		\draw [style=grey dash] (38) to (44);
		\draw [style=grey dash] (37) to (43);
		\draw [style=grey dash] (35) to (36);
		\draw [style=grey dash] (36) to (37);
		\draw [style=grey dash] (37) to (38);
		\draw [style=arrow] (4) to (5);
		\draw [style=arrow] (5) to (6);
		\draw [style=arrow] (6) to (7);
		\draw [style={red_dash}] (37) to (60.center);
		\draw [style={red_dash}] (60.center) to (6);
		\draw [style={red_dash}] (6) to (61.center);
		\draw [style={red_dash}] (61.center) to (2);
		\draw [style={red_dash}] (2) to (62.center);
		\draw [style={red_dash}] (62.center) to (10);
		\draw [style={red_dash}] (10) to (63.center);
		\draw [style={red_dash}] (63.center) to (14);
		\draw [style=arrow] (64) to (68);
		\draw [style=arrow] (64) to (65);
		\draw [style=arrow] (65) to (69);
		\draw [style=arrow] (65) to (66);
		\draw [style=arrow] (66) to (70);
		\draw [style=arrow] (66) to (67);
		\draw [style=arrow] (67) to (71);
		\draw [style=arrow] (72) to (64);
		\draw [style=arrow] (72) to (73);
		\draw [style=arrow] (73) to (65);
		\draw [style=arrow] (73) to (74);
		\draw [style=arrow] (74) to (66);
		\draw [style=arrow] (74) to (75);
		\draw [style=arrow] (75) to (67);
		\draw [style=arrow] (79) to (75);
		\draw [style=arrow] (78) to (74);
		\draw [style=arrow] (77) to (73);
		\draw [style=arrow] (76) to (72);
		\draw [style=grey dash] (93) to (71);
		\draw [style=grey dash] (69) to (70);
		\draw [style=grey dash] (70) to (71);
		\draw [style=grey dash] (69) to (68);
		\draw [style=grey dash] (80) to (68);
		\draw [style=grey dash] (67) to (92);
		\draw [style=grey dash] (92) to (93);
		\draw [style=grey dash] (92) to (91);
		\draw [style=grey dash] (91) to (75);
		\draw [style=grey dash] (79) to (90);
		\draw [style=grey dash] (90) to (91);
		\draw [style=grey dash] (90) to (89);
		\draw [style=grey dash] (89) to (88);
		\draw [style=grey dash] (88) to (79);
		\draw [style=grey dash] (79) to (78);
		\draw [style=grey dash] (78) to (87);
		\draw [style=grey dash] (87) to (88);
		\draw [style=grey dash] (87) to (86);
		\draw [style=grey dash] (86) to (77);
		\draw [style=grey dash] (77) to (78);
		\draw [style=grey dash] (77) to (76);
		\draw [style=grey dash] (76) to (85);
		\draw [style=grey dash] (85) to (86);
		\draw [style=grey dash] (85) to (84);
		\draw [style=grey dash] (84) to (83);
		\draw [style=grey dash] (83) to (82);
		\draw [style=grey dash] (82) to (81);
		\draw [style=grey dash] (81) to (80);
		\draw [style=grey dash] (81) to (64);
		\draw [style=grey dash] (82) to (72);
		\draw [style=grey dash] (83) to (76);
		\draw [style=arrow] (68) to (94);
		\draw [style=arrow] (69) to (95);
		\draw [style=arrow] (70) to (96);
		\draw [style=arrow] (71) to (97);
		\draw [style=grey dash] (80) to (98);
		\draw [style=grey dash] (98) to (94);
		\draw [style=grey dash] (94) to (100);
		\draw [style=grey dash] (100) to (99);
		\draw [style=grey dash] (99) to (98);
		\draw [style=grey dash] (100) to (101);
		\draw [style=grey dash] (101) to (95);
		\draw [style=grey dash] (101) to (102);
		\draw [style=grey dash] (102) to (103);
		\draw [style=grey dash] (103) to (104);
		\draw [style=grey dash] (104) to (105);
		\draw [style=grey dash] (105) to (93);
		\draw [style=grey dash] (97) to (105);
		\draw [style=grey dash] (97) to (103);
		\draw [style=grey dash] (96) to (102);
		\draw [style=grey dash] (94) to (95);
		\draw [style=grey dash] (95) to (96);
		\draw [style=grey dash] (96) to (97);
		\draw [style=arrow] (68) to (69);
		\draw [style=arrow] (69) to (70);
		\draw [style=arrow] (70) to (71);
		\draw [style={red_dash}] (96) to (117.center);
		\draw [style={red_dash}] (117.center) to (70);
		\draw [style={red_dash}] (70) to (118.center);
		\draw [style={red_dash}] (118.center) to (66);
		\draw [style={red_dash}] (66) to (119.center);
		\draw [style={red_dash}] (119.center) to (74);
		\draw [style={red_dash}] (74) to (120.center);
		\draw [style={red_dash}] (120.center) to (78);
	\end{pgfonlayer}
\end{tikzpicture}


==> arxiv version/bigger_patch2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (4.25, 2) {};
		\node [style=boundary vertex] (1) at (6.25, 2) {};
		\node [style=boundary vertex] (2) at (8.25, 2) {};
		\node [style=boundary vertex] (3) at (10.25, 2) {};
		\node [style=boundary vertex] (4) at (4.25, 4) {};
		\node [style=boundary vertex] (5) at (6.25, 4) {};
		\node [style=boundary vertex] (6) at (8.25, 4) {};
		\node [style=boundary vertex] (7) at (10.25, 4) {};
		\node [style=boundary vertex] (8) at (4.25, 0) {};
		\node [style=boundary vertex] (9) at (6.25, 0) {};
		\node [style=boundary vertex] (10) at (8.25, 0) {};
		\node [style=boundary vertex] (11) at (10.25, 0) {};
		\node [style=boundary vertex] (12) at (4.25, -2) {};
		\node [style=boundary vertex] (13) at (6.25, -2) {};
		\node [style=boundary vertex] (14) at (8.25, -2) {};
		\node [style=boundary vertex] (15) at (10.25, -2) {};
		\node [style={grey_dot}] (16) at (2.25, 4) {};
		\node [style={grey_dot}] (17) at (2.25, 2) {};
		\node [style={grey_dot}] (18) at (2.25, 0) {};
		\node [style={grey_dot}] (19) at (2.25, -2) {};
		\node [style={grey_dot}] (20) at (2.25, -4) {};
		\node [style={grey_dot}] (21) at (4.25, -4) {};
		\node [style={grey_dot}] (22) at (6.25, -4) {};
		\node [style={grey_dot}] (23) at (8.25, -4) {};
		\node [style={grey_dot}] (24) at (10.25, -4) {};
		\node [style={grey_dot}] (25) at (12.25, -4) {};
		\node [style={grey_dot}] (26) at (12.25, -2) {};
		\node [style={grey_dot}] (27) at (12.25, 0) {};
		\node [style={grey_dot}] (28) at (12.25, 2) {};
		\node [style={grey_dot}] (29) at (12.25, 4) {};
		\node [style=boundary vertex] (30) at (4.25, 6) {};
		\node [style=boundary vertex] (31) at (6.25, 6) {};
		\node [style=boundary vertex] (32) at (8.25, 6) {};
		\node [style=boundary vertex] (33) at (10.25, 6) {};
		\node [style={grey_dot}] (34) at (2.25, 6) {};
		\node [style={grey_dot}] (35) at (2.25, 8) {};
		\node [style={grey_dot}] (36) at (4.25, 8) {};
		\node [style={grey_dot}] (37) at (6.25, 8) {};
		\node [style={grey_dot}] (38) at (8.25, 8) {};
		\node [style={grey_dot}] (39) at (10.25, 8) {};
		\node [style={grey_dot}] (40) at (12.25, 8) {};
		\node [style={grey_dot}] (41) at (12.25, 6) {};
		\node [style=none] (42) at (7.75, 5) {$a$};
		\node [style=none] (43) at (10.75, 5) {$b$};
		\node [style=none] (44) at (9.25, 4.5) {$c$};
		\node [style=none] (45) at (7.75, 3) {$d$};
		\node [style=none] (46) at (9.25, 2.5) {$h$};
		\node [style=none] (47) at (7.75, 1) {$i$};
		\node [style=none] (48) at (10.75, 1) {$j$};
		\node [style=none] (49) at (9.25, 0.5) {$k$};
		\node [style=none] (50) at (7.75, -1) {$l$};
		\node [style=none] (51) at (0.25, 2) {$=F_{\xi'}^{e,g}$};
		\node [style=none] (52) at (10.75, 3) {$f$};
		\node [style=none] (53) at (10.75, -1) {$m$};
		\node [style=none] (54) at (9.25, 5) {};
		\node [style=none] (55) at (9.25, 3) {};
		\node [style=none] (56) at (9.25, 1) {};
		\node [style=none] (57) at (9.25, -1) {};
		\node [style=none] (58) at (14.5, 2) {$=F_{\xi''}^{e,g}$};
		\node [style=boundary vertex] (59) at (18.75, 2) {};
		\node [style=boundary vertex] (60) at (20.75, 2) {};
		\node [style=boundary vertex] (61) at (22.75, 2) {};
		\node [style=boundary vertex] (62) at (24.75, 2) {};
		\node [style=boundary vertex] (63) at (18.75, 4) {};
		\node [style=boundary vertex] (64) at (20.75, 4) {};
		\node [style=boundary vertex] (65) at (22.75, 4) {};
		\node [style=boundary vertex] (66) at (24.75, 4) {};
		\node [style=boundary vertex] (67) at (18.75, 0) {};
		\node [style=boundary vertex] (68) at (20.75, 0) {};
		\node [style=boundary vertex] (69) at (22.75, 0) {};
		\node [style=boundary vertex] (70) at (24.75, 0) {};
		\node [style=boundary vertex] (71) at (18.75, -2) {};
		\node [style=boundary vertex] (72) at (20.75, -2) {};
		\node [style=boundary vertex] (73) at (22.75, -2) {};
		\node [style=boundary vertex] (74) at (24.75, -2) {};
		\node [style={grey_dot}] (75) at (16.75, 4) {};
		\node [style={grey_dot}] (76) at (16.75, 2) {};
		\node [style={grey_dot}] (77) at (16.75, 0) {};
		\node [style={grey_dot}] (78) at (16.75, -2) {};
		\node [style={grey_dot}] (79) at (16.75, -4) {};
		\node [style={grey_dot}] (80) at (18.75, -4) {};
		\node [style={grey_dot}] (81) at (20.75, -4) {};
		\node [style={grey_dot}] (82) at (22.75, -4) {};
		\node [style={grey_dot}] (83) at (24.75, -4) {};
		\node [style={grey_dot}] (84) at (26.75, -4) {};
		\node [style={grey_dot}] (85) at (26.75, -2) {};
		\node [style={grey_dot}] (86) at (26.75, 0) {};
		\node [style={grey_dot}] (87) at (26.75, 2) {};
		\node [style={grey_dot}] (88) at (26.75, 4) {};
		\node [style=boundary vertex] (89) at (18.75, 6) {};
		\node [style=boundary vertex] (90) at (20.75, 6) {};
		\node [style=boundary vertex] (91) at (22.75, 6) {};
		\node [style=boundary vertex] (92) at (24.75, 6) {};
		\node [style={grey_dot}] (93) at (16.75, 6) {};
		\node [style={grey_dot}] (94) at (16.75, 8) {};
		\node [style={grey_dot}] (95) at (18.75, 8) {};
		\node [style={grey_dot}] (96) at (20.75, 8) {};
		\node [style={grey_dot}] (97) at (22.75, 8) {};
		\node [style={grey_dot}] (98) at (24.75, 8) {};
		\node [style={grey_dot}] (99) at (26.75, 8) {};
		\node [style={grey_dot}] (100) at (26.75, 6) {};
		\node [style=none] (101) at (22.25, 5) {$a$};
		\node [style=none] (102) at (25.25, 5) {$b$};
		\node [style=none] (103) at (23.75, 4.5) {$c$};
		\node [style=none] (104) at (22.25, 3) {$d$};
		\node [style=none] (105) at (23.75, 2.5) {$h$};
		\node [style=none] (106) at (22.25, 1) {$i$};
		\node [style=none] (107) at (25.25, 1) {$j$};
		\node [style=none] (108) at (23.75, 0.5) {$k$};
		\node [style=none] (109) at (22.25, -1) {$l$};
		\node [style=none] (110) at (25.25, 3) {$f$};
		\node [style=none] (111) at (25.25, -1) {$m$};
		\node [style=none] (112) at (23.75, 5) {};
		\node [style=none] (113) at (23.75, 3) {};
		\node [style=none] (114) at (23.75, 1) {};
		\node [style=none] (115) at (23.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (0) to (4);
		\draw [style=arrow] (0) to (1);
		\draw [style=arrow] (1) to (5);
		\draw [style=arrow] (1) to (2);
		\draw [style=arrow] (2) to (6);
		\draw [style=arrow] (2) to (3);
		\draw [style=arrow] (3) to (7);
		\draw [style=arrow] (8) to (0);
		\draw [style=arrow] (8) to (9);
		\draw [style=arrow] (9) to (1);
		\draw [style=arrow] (9) to (10);
		\draw [style=arrow] (10) to (2);
		\draw [style=arrow] (10) to (11);
		\draw [style=arrow] (11) to (3);
		\draw [style=arrow] (15) to (11);
		\draw [style=arrow] (14) to (10);
		\draw [style=arrow] (13) to (9);
		\draw [style=arrow] (12) to (8);
		\draw [style=grey dash] (29) to (7);
		\draw [style=grey dash] (5) to (6);
		\draw [style=grey dash] (6) to (7);
		\draw [style=grey dash] (5) to (4);
		\draw [style=grey dash] (16) to (4);
		\draw [style=grey dash] (3) to (28);
		\draw [style=grey dash] (28) to (29);
		\draw [style=grey dash] (28) to (27);
		\draw [style=grey dash] (27) to (11);
		\draw [style=grey dash] (15) to (26);
		\draw [style=grey dash] (26) to (27);
		\draw [style=grey dash] (26) to (25);
		\draw [style=grey dash] (25) to (24);
		\draw [style=grey dash] (24) to (15);
		\draw [style=grey dash] (15) to (14);
		\draw [style=grey dash] (14) to (23);
		\draw [style=grey dash] (23) to (24);
		\draw [style=grey dash] (23) to (22);
		\draw [style=grey dash] (22) to (13);
		\draw [style=grey dash] (13) to (14);
		\draw [style=grey dash] (13) to (12);
		\draw [style=grey dash] (12) to (21);
		\draw [style=grey dash] (21) to (22);
		\draw [style=grey dash] (21) to (20);
		\draw [style=grey dash] (20) to (19);
		\draw [style=grey dash] (19) to (18);
		\draw [style=grey dash] (18) to (17);
		\draw [style=grey dash] (17) to (16);
		\draw [style=grey dash] (17) to (0);
		\draw [style=grey dash] (18) to (8);
		\draw [style=grey dash] (19) to (12);
		\draw [style=arrow] (4) to (30);
		\draw [style=arrow] (5) to (31);
		\draw [style=arrow] (6) to (32);
		\draw [style=arrow] (7) to (33);
		\draw [style=grey dash] (16) to (34);
		\draw [style=grey dash] (34) to (30);
		\draw [style=grey dash] (30) to (36);
		\draw [style=grey dash] (36) to (35);
		\draw [style=grey dash] (35) to (34);
		\draw [style=grey dash] (36) to (37);
		\draw [style=grey dash] (37) to (31);
		\draw [style=grey dash] (37) to (38);
		\draw [style=grey dash] (38) to (39);
		\draw [style=grey dash] (39) to (40);
		\draw [style=grey dash] (40) to (41);
		\draw [style=grey dash] (41) to (29);
		\draw [style=grey dash] (33) to (41);
		\draw [style=grey dash] (33) to (39);
		\draw [style=grey dash] (32) to (38);
		\draw [style=grey dash] (30) to (31);
		\draw [style=grey dash] (31) to (32);
		\draw [style=grey dash] (32) to (33);
		\draw [style=arrow] (4) to (5);
		\draw [style=arrow] (5) to (6);
		\draw [style=arrow] (6) to (7);
		\draw [style={red_dash}] (54.center) to (6);
		\draw [style={red_dash}] (6) to (55.center);
		\draw [style={red_dash}] (55.center) to (2);
		\draw [style={red_dash}] (2) to (56.center);
		\draw [style={red_dash}] (56.center) to (10);
		\draw [style={red_dash}] (10) to (57.center);
		\draw [style={red_dash}] (54.center) to (7);
		\draw [style={red_dash}] (54.center) to (33);
		\draw [style={red_dash}] (57.center) to (11);
		\draw [style={red_dash}] (57.center) to (15);
		\draw [style=arrow] (59) to (63);
		\draw [style=arrow] (59) to (60);
		\draw [style=arrow] (60) to (64);
		\draw [style=arrow] (60) to (61);
		\draw [style=arrow] (61) to (65);
		\draw [style=arrow] (61) to (62);
		\draw [style=arrow] (62) to (66);
		\draw [style=arrow] (67) to (59);
		\draw [style=arrow] (67) to (68);
		\draw [style=arrow] (68) to (60);
		\draw [style=arrow] (68) to (69);
		\draw [style=arrow] (69) to (61);
		\draw [style=arrow] (69) to (70);
		\draw [style=arrow] (70) to (62);
		\draw [style=arrow] (74) to (70);
		\draw [style=arrow] (73) to (69);
		\draw [style=arrow] (72) to (68);
		\draw [style=arrow] (71) to (67);
		\draw [style=grey dash] (88) to (66);
		\draw [style=grey dash] (64) to (65);
		\draw [style=grey dash] (65) to (66);
		\draw [style=grey dash] (64) to (63);
		\draw [style=grey dash] (75) to (63);
		\draw [style=grey dash] (62) to (87);
		\draw [style=grey dash] (87) to (88);
		\draw [style=grey dash] (87) to (86);
		\draw [style=grey dash] (86) to (70);
		\draw [style=grey dash] (74) to (85);
		\draw [style=grey dash] (85) to (86);
		\draw [style=grey dash] (85) to (84);
		\draw [style=grey dash] (84) to (83);
		\draw [style=grey dash] (83) to (74);
		\draw [style=grey dash] (74) to (73);
		\draw [style=grey dash] (73) to (82);
		\draw [style=grey dash] (82) to (83);
		\draw [style=grey dash] (82) to (81);
		\draw [style=grey dash] (81) to (72);
		\draw [style=grey dash] (72) to (73);
		\draw [style=grey dash] (72) to (71);
		\draw [style=grey dash] (71) to (80);
		\draw [style=grey dash] (80) to (81);
		\draw [style=grey dash] (80) to (79);
		\draw [style=grey dash] (79) to (78);
		\draw [style=grey dash] (78) to (77);
		\draw [style=grey dash] (77) to (76);
		\draw [style=grey dash] (76) to (75);
		\draw [style=grey dash] (76) to (59);
		\draw [style=grey dash] (77) to (67);
		\draw [style=grey dash] (78) to (71);
		\draw [style=arrow] (63) to (89);
		\draw [style=arrow] (64) to (90);
		\draw [style=arrow] (65) to (91);
		\draw [style=arrow] (66) to (92);
		\draw [style=grey dash] (75) to (93);
		\draw [style=grey dash] (93) to (89);
		\draw [style=grey dash] (89) to (95);
		\draw [style=grey dash] (95) to (94);
		\draw [style=grey dash] (94) to (93);
		\draw [style=grey dash] (95) to (96);
		\draw [style=grey dash] (96) to (90);
		\draw [style=grey dash] (96) to (97);
		\draw [style=grey dash] (97) to (98);
		\draw [style=grey dash] (98) to (99);
		\draw [style=grey dash] (99) to (100);
		\draw [style=grey dash] (100) to (88);
		\draw [style=grey dash] (92) to (100);
		\draw [style=grey dash] (92) to (98);
		\draw [style=grey dash] (91) to (97);
		\draw [style=grey dash] (89) to (90);
		\draw [style=grey dash] (90) to (91);
		\draw [style=grey dash] (91) to (92);
		\draw [style=arrow] (63) to (64);
		\draw [style=arrow] (64) to (65);
		\draw [style=arrow] (65) to (66);
		\draw [style={red_dash}] (112.center) to (66);
		\draw [style={red_dash}] (112.center) to (92);
		\draw [style={red_dash}] (115.center) to (70);
		\draw [style={red_dash}] (115.center) to (74);
		\draw [style={red_dash}] (113.center) to (66);
		\draw [style={red_dash}] (113.center) to (62);
		\draw [style={red_dash}] (62) to (114.center);
		\draw [style={red_dash}] (114.center) to (70);
	\end{pgfonlayer}
\end{tikzpicture}


==> arxiv version/corner_ribbons.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (4, 2) {};
		\node [style=boundary vertex] (1) at (6, 2) {};
		\node [style=boundary vertex] (2) at (8, 2) {};
		\node [style=boundary vertex] (3) at (10, 2) {};
		\node [style=boundary vertex] (4) at (4, 4) {};
		\node [style=boundary vertex] (5) at (6, 4) {};
		\node [style=boundary vertex] (6) at (8, 4) {};
		\node [style=boundary vertex] (7) at (10, 4) {};
		\node [style=boundary vertex] (8) at (4, 0) {};
		\node [style=boundary vertex] (9) at (6, 0) {};
		\node [style=boundary vertex] (10) at (8, 0) {};
		\node [style=boundary vertex] (11) at (10, 0) {};
		\node [style=boundary vertex] (12) at (4, -2) {};
		\node [style=boundary vertex] (13) at (6, -2) {};
		\node [style=boundary vertex] (14) at (8, -2) {};
		\node [style=boundary vertex] (15) at (10, -2) {};
		\node [style={grey_dot}] (16) at (2, 4) {};
		\node [style={grey_dot}] (17) at (2, 2) {};
		\node [style={grey_dot}] (18) at (2, 0) {};
		\node [style={grey_dot}] (19) at (2, -2) {};
		\node [style={grey_dot}] (20) at (2, -4) {};
		\node [style={grey_dot}] (21) at (4, -4) {};
		\node [style={grey_dot}] (22) at (6, -4) {};
		\node [style={grey_dot}] (23) at (8, -4) {};
		\node [style={grey_dot}] (24) at (10, -4) {};
		\node [style={grey_dot}] (25) at (12, -4) {};
		\node [style={grey_dot}] (26) at (12, -2) {};
		\node [style={grey_dot}] (27) at (12, 0) {};
		\node [style={grey_dot}] (28) at (12, 2) {};
		\node [style={grey_dot}] (29) at (12, 4) {};
		\node [style=boundary vertex] (30) at (4, 6) {};
		\node [style=boundary vertex] (31) at (6, 6) {};
		\node [style=boundary vertex] (32) at (8, 6) {};
		\node [style=boundary vertex] (33) at (10, 6) {};
		\node [style={grey_dot}] (34) at (2, 6) {};
		\node [style={grey_dot}] (35) at (2, 8) {};
		\node [style={grey_dot}] (36) at (4, 8) {};
		\node [style={grey_dot}] (37) at (6, 8) {};
		\node [style={grey_dot}] (38) at (8, 8) {};
		\node [style={grey_dot}] (39) at (10, 8) {};
		\node [style={grey_dot}] (40) at (12, 8) {};
		\node [style={grey_dot}] (41) at (12, 6) {};
		\node [style=none] (51) at (0, 2) {$F_\xi^{h,e}$};
		\node [style=none] (54) at (3, -1) {};
		\node [style=none] (55) at (3, 1) {};
		\node [style=none] (56) at (3, 3) {};
		\node [style=none] (57) at (5, 3) {};
		\node [style=none] (58) at (7, 3) {};
		\node [style=none] (59) at (9, 3) {};
		\node [style=none] (60) at (11, 3) {};
		\node [style=none] (61) at (11, 1) {};
		\node [style=none] (62) at (11, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (0) to (4);
		\draw [style=arrow] (0) to (1);
		\draw [style=arrow] (1) to (5);
		\draw [style=arrow] (1) to (2);
		\draw [style=arrow] (2) to (6);
		\draw [style=arrow] (2) to (3);
		\draw [style=arrow] (3) to (7);
		\draw [style=arrow] (8) to (0);
		\draw [style=arrow] (8) to (9);
		\draw [style=arrow] (9) to (1);
		\draw [style=arrow] (9) to (10);
		\draw [style=arrow] (10) to (2);
		\draw [style=arrow] (10) to (11);
		\draw [style=arrow] (11) to (3);
		\draw [style=arrow] (15) to (11);
		\draw [style=arrow] (14) to (10);
		\draw [style=arrow] (13) to (9);
		\draw [style=arrow] (12) to (8);
		\draw [style=grey dash] (29) to (7);
		\draw [style=grey dash] (5) to (6);
		\draw [style=grey dash] (6) to (7);
		\draw [style=grey dash] (5) to (4);
		\draw [style=grey dash] (16) to (4);
		\draw [style=grey dash] (3) to (28);
		\draw [style=grey dash] (28) to (29);
		\draw [style=grey dash] (28) to (27);
		\draw [style=grey dash] (27) to (11);
		\draw [style=grey dash] (15) to (26);
		\draw [style=grey dash] (26) to (27);
		\draw [style=grey dash] (26) to (25);
		\draw [style=grey dash] (25) to (24);
		\draw [style=grey dash] (24) to (15);
		\draw [style=grey dash] (15) to (14);
		\draw [style=grey dash] (14) to (23);
		\draw [style=grey dash] (23) to (24);
		\draw [style=grey dash] (23) to (22);
		\draw [style=grey dash] (22) to (13);
		\draw [style=grey dash] (13) to (14);
		\draw [style=grey dash] (13) to (12);
		\draw [style=grey dash] (12) to (21);
		\draw [style=grey dash] (21) to (22);
		\draw [style=grey dash] (21) to (20);
		\draw [style=grey dash] (20) to (19);
		\draw [style=grey dash] (19) to (18);
		\draw [style=grey dash] (18) to (17);
		\draw [style=grey dash] (17) to (16);
		\draw [style=grey dash] (17) to (0);
		\draw [style=grey dash] (18) to (8);
		\draw [style=grey dash] (19) to (12);
		\draw [style=arrow] (4) to (30);
		\draw [style=arrow] (5) to (31);
		\draw [style=arrow] (6) to (32);
		\draw [style=arrow] (7) to (33);
		\draw [style=grey dash] (16) to (34);
		\draw [style=grey dash] (34) to (30);
		\draw [style=grey dash] (30) to (36);
		\draw [style=grey dash] (36) to (35);
		\draw [style=grey dash] (35) to (34);
		\draw [style=grey dash] (36) to (37);
		\draw [style=grey dash] (37) to (31);
		\draw [style=grey dash] (37) to (38);
		\draw [style=grey dash] (38) to (39);
		\draw [style=grey dash] (39) to (40);
		\draw [style=grey dash] (40) to (41);
		\draw [style=grey dash] (41) to (29);
		\draw [style=grey dash] (33) to (41);
		\draw [style=grey dash] (33) to (39);
		\draw [style=grey dash] (32) to (38);
		\draw [style=grey dash] (30) to (31);
		\draw [style=grey dash] (31) to (32);
		\draw [style=grey dash] (32) to (33);
		\draw [style=arrow] (4) to (5);
		\draw [style=arrow] (5) to (6);
		\draw [style=arrow] (6) to (7);
		\draw [style={red_dash}] (12) to (54.center);
		\draw [style={red_dash}] (54.center) to (8);
		\draw [style={red_dash}] (8) to (55.center);
		\draw [style={red_dash}] (55.center) to (0);
		\draw [style={red_dash}] (0) to (56.center);
		\draw [style={red_dash}] (56.center) to (4);
		\draw [style={red_dash}] (4) to (57.center);
		\draw [style={red_dash}] (57.center) to (5);
		\draw [style={red_dash}] (5) to (58.center);
		\draw [style={red_dash}] (58.center) to (6);
		\draw [style={red_dash}] (6) to (59.center);
		\draw [style={red_dash}] (59.center) to (7);
		\draw [style={red_dash}] (7) to (60.center);
		\draw [style={red_dash}] (60.center) to (3);
		\draw [style={red_dash}] (3) to (61.center);
		\draw [style={red_dash}] (61.center) to (11);
		\draw [style={red_dash}] (11) to (62.center);
		\draw [style={red_dash}] (15) to (62.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> arxiv version/merg2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (-2, 2) {};
		\node [style=boundary vertex] (1) at (0, 2) {};
		\node [style=boundary vertex] (4) at (-2, 4) {};
		\node [style=boundary vertex] (5) at (0, 4) {};
		\node [style=boundary vertex] (8) at (-2, 0) {};
		\node [style=boundary vertex] (9) at (0, 0) {};
		\node [style=boundary vertex] (12) at (-2, -2) {};
		\node [style=boundary vertex] (13) at (0, -2) {};
		\node [style={grey_dot}] (34) at (-4, 4) {};
		\node [style={grey_dot}] (35) at (-4, 2) {};
		\node [style={grey_dot}] (36) at (-4, 0) {};
		\node [style={grey_dot}] (37) at (-4, -2) {};
		\node [style={grey_dot}] (38) at (-4, -4) {};
		\node [style={grey_dot}] (39) at (-2, -4) {};
		\node [style={grey_dot}] (40) at (0, -4) {};
		\node [style={grey_dot}] (59) at (0, 6) {};
		\node [style={grey_dot}] (60) at (-2, 6) {};
		\node [style={grey_dot}] (61) at (-4, 6) {};
		\node [style={grey_dot}] (62) at (2, 6) {};
		\node [style={grey_dot}] (63) at (2, 4) {};
		\node [style={grey_dot}] (64) at (2, 2) {};
		\node [style={grey_dot}] (65) at (2, 0) {};
		\node [style={grey_dot}] (66) at (2, -2) {};
		\node [style={grey_dot}] (67) at (2, -4) {};
		\node [style=none] (68) at (-7, 1) {$\sum_{a,b,c,d,f,g,h,i}$};
		\node [style=none] (69) at (-2.5, 3) {$a$};
		\node [style=none] (70) at (-1, 2.5) {$ab^{-1}$};
		\node [style=none] (71) at (0.5, 3) {$b$};
		\node [style=none] (72) at (-3.25, 1) {$cj^{-1}a^{-1}$};
		\node [style=none] (73) at (-1, 0.5) {$cd^{-1}$};
		\node [style=none] (74) at (1.25, 1) {$dj^{-1}b^{-1}$};
		\node [style=none] (75) at (-2.75, -1) {$c^{-1}$};
		\node [style=none] (76) at (0.75, -1) {$d^{-1}$};
		\node [style=boundary vertex] (77) at (6, 2) {};
		\node [style=boundary vertex] (78) at (8, 2) {};
		\node [style=boundary vertex] (79) at (6, 4) {};
		\node [style=boundary vertex] (80) at (8, 4) {};
		\node [style=boundary vertex] (81) at (6, 0) {};
		\node [style=boundary vertex] (82) at (8, 0) {};
		\node [style=boundary vertex] (83) at (6, -2) {};
		\node [style=boundary vertex] (84) at (8, -2) {};
		\node [style={grey_dot}] (85) at (6, -4) {};
		\node [style={grey_dot}] (86) at (8, -4) {};
		\node [style={grey_dot}] (87) at (10, -4) {};
		\node [style={grey_dot}] (88) at (10, -2) {};
		\node [style={grey_dot}] (89) at (10, 0) {};
		\node [style={grey_dot}] (90) at (10, 2) {};
		\node [style={grey_dot}] (91) at (10, 4) {};
		\node [style={grey_dot}] (92) at (10, 6) {};
		\node [style={grey_dot}] (93) at (8, 6) {};
		\node [style={grey_dot}] (94) at (6, 6) {};
		\node [style={grey_dot}] (95) at (4, 6) {};
		\node [style={grey_dot}] (96) at (4, 4) {};
		\node [style={grey_dot}] (97) at (4, 2) {};
		\node [style={grey_dot}] (98) at (4, 0) {};
		\node [style={grey_dot}] (99) at (4, -2) {};
		\node [style={grey_dot}] (100) at (4, -4) {};
		\node [style=none] (101) at (-2.5, 3) {};
		\node [style=none] (102) at (5.5, 3) {$f$};
		\node [style=none] (103) at (7, 2.5) {$fg^{-1}$};
		\node [style=none] (104) at (8.5, 3) {$g$};
		\node [style=none] (105) at (4.75, 1) {$hk^{-1}f^{-1}$};
		\node [style=none] (106) at (9.25, 1) {$ik^{-1}g^{-1}$};
		\node [style=none] (107) at (5.25, -1) {$h^{-1}$};
		\node [style=none] (108) at (8.75, -1) {$i^{-1}$};
		\node [style=none] (109) at (7, 0.5) {$hi^{-1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (0) to (4);
		\draw [style=arrow] (0) to (1);
		\draw [style=arrow] (1) to (5);
		\draw [style=arrow] (8) to (0);
		\draw [style=arrow] (8) to (9);
		\draw [style=arrow] (9) to (1);
		\draw [style=arrow] (13) to (9);
		\draw [style=arrow] (12) to (8);
		\draw [style=grey dash] (61) to (34);
		\draw [style=grey dash] (34) to (4);
		\draw [style=grey dash] (4) to (5);
		\draw [style=grey dash] (59) to (60);
		\draw [style=grey dash] (60) to (61);
		\draw [style=grey dash] (60) to (4);
		\draw [style=grey dash] (59) to (5);
		\draw [style=grey dash] (13) to (12);
		\draw [style=grey dash] (12) to (37);
		\draw [style=grey dash] (37) to (36);
		\draw [style=grey dash] (36) to (35);
		\draw [style=grey dash] (35) to (34);
		\draw [style=grey dash] (35) to (0);
		\draw [style=grey dash] (36) to (8);
		\draw [style=grey dash] (37) to (38);
		\draw [style=grey dash] (38) to (39);
		\draw [style=grey dash] (39) to (40);
		\draw [style=grey dash] (13) to (40);
		\draw [style=grey dash] (12) to (39);
		\draw [style=grey dash] (59) to (62);
		\draw [style=grey dash] (63) to (5);
		\draw [style=grey dash] (1) to (64);
		\draw [style=grey dash] (65) to (9);
		\draw [style=grey dash] (13) to (66);
		\draw [style=grey dash] (67) to (40);
		\draw [style=grey dash] (62) to (63);
		\draw [style=grey dash] (63) to (64);
		\draw [style=grey dash] (64) to (65);
		\draw [style=grey dash] (65) to (66);
		\draw [style=grey dash] (66) to (67);
		\draw [style=arrow] (77) to (79);
		\draw [style=arrow] (77) to (78);
		\draw [style=arrow] (78) to (80);
		\draw [style=arrow] (81) to (77);
		\draw [style=arrow] (81) to (82);
		\draw [style=arrow] (82) to (78);
		\draw [style=arrow] (84) to (82);
		\draw [style=arrow] (83) to (81);
		\draw [style=grey dash] (79) to (80);
		\draw [style=grey dash] (80) to (91);
		\draw [style=grey dash] (91) to (92);
		\draw [style=grey dash] (92) to (93);
		\draw [style=grey dash] (93) to (94);
		\draw [style=grey dash] (94) to (79);
		\draw [style=grey dash] (93) to (80);
		\draw [style=grey dash] (78) to (90);
		\draw [style=grey dash] (90) to (91);
		\draw [style=grey dash] (90) to (89);
		\draw [style=grey dash] (89) to (82);
		\draw [style=grey dash] (84) to (88);
		\draw [style=grey dash] (88) to (89);
		\draw [style=grey dash] (88) to (87);
		\draw [style=grey dash] (87) to (86);
		\draw [style=grey dash] (86) to (84);
		\draw [style=grey dash] (84) to (83);
		\draw [style=grey dash] (86) to (85);
		\draw [style=grey dash] (83) to (85);
		\draw [style=grey dash] (62) to (95);
		\draw [style=grey dash] (95) to (94);
		\draw [style=grey dash] (79) to (96);
		\draw [style=grey dash] (96) to (63);
		\draw [style=grey dash] (64) to (97);
		\draw [style=grey dash] (77) to (97);
		\draw [style=grey dash] (97) to (96);
		\draw [style=grey dash] (96) to (95);
		\draw [style=grey dash] (97) to (98);
		\draw [style=grey dash] (98) to (65);
		\draw [style=grey dash] (98) to (81);
		\draw [style=grey dash] (83) to (99);
		\draw [style=grey dash] (99) to (98);
		\draw [style=grey dash] (99) to (66);
		\draw [style=grey dash] (67) to (100);
		\draw [style=grey dash] (100) to (99);
		\draw [style=grey dash] (100) to (85);
	\end{pgfonlayer}
\end{tikzpicture}


==> arxiv version/merge1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (-2, 7) {};
		\node [style=boundary vertex] (1) at (0, 7) {};
		\node [style=boundary vertex] (2) at (-2, 5) {};
		\node [style=boundary vertex] (3) at (0, 5) {};
		\node [style=boundary vertex] (4) at (0, 3) {};
		\node [style=boundary vertex] (5) at (-2, 3) {};
		\node [style=boundary vertex] (6) at (-2, 1) {};
		\node [style=boundary vertex] (7) at (0, 1) {};
		\node [style={grey_dot}] (14) at (-4, 9) {};
		\node [style={grey_dot}] (15) at (-2, 9) {};
		\node [style={grey_dot}] (16) at (0, 9) {};
		\node [style={grey_dot}] (32) at (-4, 1) {};
		\node [style={grey_dot}] (33) at (-4, 3) {};
		\node [style={grey_dot}] (34) at (-4, 5) {};
		\node [style={grey_dot}] (35) at (-4, 7) {};
		\node [style={grey_dot}] (47) at (2, 1) {};
		\node [style={grey_dot}] (48) at (2, 3) {};
		\node [style={grey_dot}] (49) at (2, 5) {};
		\node [style={grey_dot}] (50) at (2, 7) {};
		\node [style={grey_dot}] (51) at (2, 9) {};
		\node [style={grey_dot}] (52) at (-4, -1) {};
		\node [style={grey_dot}] (53) at (-2, -1) {};
		\node [style={grey_dot}] (54) at (0, -1) {};
		\node [style={grey_dot}] (56) at (2, -1) {};
		\node [style=boundary vertex] (57) at (-2, -3) {};
		\node [style=boundary vertex] (58) at (0, -3) {};
		\node [style=boundary vertex] (59) at (-2, -5) {};
		\node [style=boundary vertex] (60) at (0, -5) {};
		\node [style=boundary vertex] (61) at (0, -7) {};
		\node [style=boundary vertex] (62) at (-2, -7) {};
		\node [style=boundary vertex] (63) at (-2, -9) {};
		\node [style=boundary vertex] (64) at (0, -9) {};
		\node [style={grey_dot}] (65) at (-4, -1) {};
		\node [style={grey_dot}] (66) at (-2, -1) {};
		\node [style={grey_dot}] (67) at (0, -1) {};
		\node [style={grey_dot}] (69) at (-4, -9) {};
		\node [style={grey_dot}] (70) at (-4, -7) {};
		\node [style={grey_dot}] (71) at (-4, -5) {};
		\node [style={grey_dot}] (72) at (-4, -3) {};
		\node [style={grey_dot}] (77) at (2, -9) {};
		\node [style={grey_dot}] (78) at (2, -7) {};
		\node [style={grey_dot}] (79) at (2, -5) {};
		\node [style={grey_dot}] (80) at (2, -3) {};
		\node [style={grey_dot}] (81) at (2, -1) {};
		\node [style={grey_dot}] (82) at (-4, -11) {};
		\node [style={grey_dot}] (83) at (-2, -11) {};
		\node [style={grey_dot}] (84) at (0, -11) {};
		\node [style={grey_dot}] (86) at (2, -11) {};
		\node [style=none] (87) at (-6.75, -1) {$\sum_{a,b,c,d,f,g,h,i}$};
		\node [style=none] (88) at (-2.5, 6) {$a$};
		\node [style=none] (89) at (0.5, 6) {$b$};
		\node [style=none] (90) at (-1, 5.5) {$ab^{-1}$};
		\node [style=none] (91) at (-3.25, 4) {$cj^{-1}a^{-1}$};
		\node [style=none] (92) at (-1, 3.5) {$cd^{-1}$};
		\node [style=none] (93) at (1.25, 4) {$dj^{-1}b^{-1}$};
		\node [style=none] (94) at (-2.75, 2) {$c^{-1}$};
		\node [style=none] (95) at (0.75, 2) {$d^{-1}$};
		\node [style=none] (96) at (-2.5, -4) {$f$};
		\node [style=none] (97) at (-1, -4.5) {$fg^{-1}$};
		\node [style=none] (98) at (0.5, -4) {$g$};
		\node [style=none] (99) at (-3.25, -6) {$hk^{-1}f^{-1}$};
		\node [style=none] (100) at (-1, -6.5) {$hi^{-1}$};
		\node [style=none] (101) at (1.25, -6) {$ik^{-1}g^{-1}$};
		\node [style=none] (102) at (-2.75, -8) {$h^{-1}$};
		\node [style=none] (103) at (0.75, -8) {$i^{-1}$};
		\node [style=none] (105) at (3.5, -1) {$\mapsto$};
		\node [style={grey_dot}] (106) at (9, -1) {};
		\node [style={grey_dot}] (107) at (9, -3) {};
		\node [style=boundary vertex] (108) at (11, -1) {};
		\node [style=boundary vertex] (109) at (13, -1) {};
		\node [style=boundary vertex] (110) at (13, 1) {};
		\node [style=boundary vertex] (111) at (11, 1) {};
		\node [style=boundary vertex] (112) at (11, 3) {};
		\node [style=boundary vertex] (113) at (13, 3) {};
		\node [style=boundary vertex] (114) at (13, 5) {};
		\node [style=boundary vertex] (115) at (11, 5) {};
		\node [style=boundary vertex] (116) at (11, -3) {};
		\node [style=boundary vertex] (117) at (13, -3) {};
		\node [style=boundary vertex] (118) at (13, -5) {};
		\node [style=boundary vertex] (119) at (11, -5) {};
		\node [style=boundary vertex] (120) at (11, -7) {};
		\node [style=boundary vertex] (121) at (13, -7) {};
		\node [style={grey_dot}] (122) at (9, -5) {};
		\node [style={grey_dot}] (123) at (9, -7) {};
		\node [style={grey_dot}] (124) at (9, -9) {};
		\node [style={grey_dot}] (125) at (11, -9) {};
		\node [style={grey_dot}] (126) at (13, -9) {};
		\node [style={grey_dot}] (127) at (15, -9) {};
		\node [style={grey_dot}] (128) at (15, -7) {};
		\node [style={grey_dot}] (129) at (15, -5) {};
		\node [style={grey_dot}] (130) at (15, -3) {};
		\node [style={grey_dot}] (131) at (15, -1) {};
		\node [style={grey_dot}] (132) at (15, 1) {};
		\node [style={grey_dot}] (133) at (15, 3) {};
		\node [style={grey_dot}] (134) at (15, 5) {};
		\node [style={grey_dot}] (135) at (15, 7) {};
		\node [style={grey_dot}] (136) at (13, 7) {};
		\node [style={grey_dot}] (137) at (11, 7) {};
		\node [style={grey_dot}] (138) at (9, 7) {};
		\node [style={grey_dot}] (139) at (9, 5) {};
		\node [style={grey_dot}] (140) at (9, 3) {};
		\node [style={grey_dot}] (141) at (9, 1) {};
		\node [style=none] (142) at (12, -0.5) {$e$};
		\node [style=none] (147) at (10.5, 4) {$a$};
		\node [style=none] (148) at (13.5, 4) {$b$};
		\node [style=none] (149) at (12, 3.5) {$ab^{-1}$};
		\node [style=none] (150) at (9.75, 2) {$cj^{-1}a^{-1}$};
		\node [style=none] (151) at (12, 1.5) {$cd^{-1}$};
		\node [style=none] (152) at (14.25, 2) {$dj^{-1}b^{-1}$};
		\node [style=none] (153) at (10.25, 0) {$c^{-1}$};
		\node [style=none] (154) at (13.75, 0) {$d^{-1}$};
		\node [style=none] (159) at (10.5, -2) {$f$};
		\node [style=none] (160) at (12, -2.5) {$fg^{-1}$};
		\node [style=none] (161) at (13.5, -2) {$g$};
		\node [style=none] (162) at (9.75, -4) {$hk^{-1}f^{-1}$};
		\node [style=none] (163) at (12, -4.5) {$hi^{-1}$};
		\node [style=none] (164) at (14.25, -4) {$ik^{-1}g^{-1}$};
		\node [style=none] (165) at (10.25, -6) {$h^{-1}$};
		\node [style=none] (166) at (13.75, -6) {$i^{-1}$};
		\node [style=none] (167) at (6.25, -1) {$\sum_{a,b,c,d,f,g,h,i}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (2) to (0);
		\draw [style=arrow] (2) to (3);
		\draw [style=arrow] (3) to (1);
		\draw [style=arrow] (4) to (3);
		\draw [style=arrow] (5) to (2);
		\draw [style=arrow] (5) to (4);
		\draw [style=arrow] (7) to (4);
		\draw [style=arrow] (6) to (5);
		\draw [style=grey dash] (14) to (35);
		\draw [style=grey dash] (35) to (0);
		\draw [style=grey dash] (0) to (1);
		\draw [style=grey dash] (16) to (15);
		\draw [style=grey dash] (15) to (14);
		\draw [style=grey dash] (15) to (0);
		\draw [style=grey dash] (16) to (1);
		\draw [style=grey dash] (35) to (34);
		\draw [style=grey dash] (34) to (2);
		\draw [style=grey dash] (34) to (33);
		\draw [style=grey dash] (33) to (5);
		\draw [style=grey dash] (32) to (33);
		\draw [style=grey dash] (32) to (6);
		\draw [style=grey dash] (48) to (47);
		\draw [style=grey dash] (48) to (49);
		\draw [style=grey dash] (50) to (49);
		\draw [style=grey dash] (50) to (51);
		\draw [style=grey dash] (32) to (52);
		\draw [style=grey dash] (52) to (53);
		\draw [style=grey dash] (53) to (6);
		\draw [style=grey dash] (6) to (7);
		\draw [style=grey dash] (7) to (54);
		\draw [style=grey dash] (54) to (53);
		\draw [style=grey dash] (56) to (47);
		\draw [style=arrow] (59) to (57);
		\draw [style=arrow] (59) to (60);
		\draw [style=arrow] (60) to (58);
		\draw [style=arrow] (61) to (60);
		\draw [style=arrow] (62) to (59);
		\draw [style=arrow] (62) to (61);
		\draw [style=arrow] (64) to (61);
		\draw [style=arrow] (63) to (62);
		\draw [style=grey dash] (65) to (72);
		\draw [style=grey dash] (72) to (57);
		\draw [style=grey dash] (57) to (58);
		\draw [style=grey dash] (67) to (66);
		\draw [style=grey dash] (66) to (65);
		\draw [style=grey dash] (66) to (57);
		\draw [style=grey dash] (67) to (58);
		\draw [style=grey dash] (72) to (71);
		\draw [style=grey dash] (71) to (59);
		\draw [style=grey dash] (71) to (70);
		\draw [style=grey dash] (70) to (62);
		\draw [style=grey dash] (69) to (70);
		\draw [style=grey dash] (69) to (63);
		\draw [style=grey dash] (78) to (77);
		\draw [style=grey dash] (78) to (79);
		\draw [style=grey dash] (80) to (79);
		\draw [style=grey dash] (80) to (81);
		\draw [style=grey dash] (69) to (82);
		\draw [style=grey dash] (82) to (83);
		\draw [style=grey dash] (83) to (63);
		\draw [style=grey dash] (63) to (64);
		\draw [style=grey dash] (64) to (84);
		\draw [style=grey dash] (84) to (83);
		\draw [style=grey dash] (86) to (77);
		\draw [style=grey dash] (16) to (51);
		\draw [style=grey dash] (50) to (1);
		\draw [style=grey dash] (3) to (49);
		\draw [style=grey dash] (48) to (4);
		\draw [style=grey dash] (47) to (7);
		\draw [style=grey dash] (84) to (86);
		\draw [style=grey dash] (77) to (64);
		\draw [style=grey dash] (61) to (78);
		\draw [style=grey dash] (60) to (79);
		\draw [style=grey dash] (58) to (80);
		\draw [style=grey dash] (81) to (67);
		\draw [style=grey dash] (138) to (139);
		\draw [style=grey dash] (139) to (115);
		\draw [style=grey dash] (138) to (137);
		\draw [style=grey dash] (137) to (136);
		\draw [style=grey dash] (136) to (135);
		\draw [style=grey dash] (135) to (134);
		\draw [style=grey dash] (134) to (114);
		\draw [style=grey dash] (114) to (136);
		\draw [style=grey dash] (137) to (115);
		\draw [style=grey dash] (115) to (114);
		\draw [style=grey dash] (139) to (140);
		\draw [style=grey dash] (140) to (112);
		\draw [style=grey dash] (140) to (141);
		\draw [style=grey dash] (141) to (111);
		\draw [style=grey dash] (141) to (106);
		\draw [style=grey dash] (106) to (108);
		\draw [style=grey dash] (134) to (133);
		\draw [style=grey dash] (133) to (113);
		\draw [style=grey dash] (110) to (132);
		\draw [style=grey dash] (132) to (133);
		\draw [style=grey dash] (132) to (131);
		\draw [style=grey dash] (131) to (109);
		\draw [style=grey dash] (106) to (107);
		\draw [style=grey dash] (107) to (122);
		\draw [style=grey dash] (122) to (123);
		\draw [style=grey dash] (123) to (124);
		\draw [style=grey dash] (124) to (125);
		\draw [style=grey dash] (125) to (126);
		\draw [style=grey dash] (126) to (127);
		\draw [style=grey dash] (127) to (128);
		\draw [style=grey dash] (128) to (129);
		\draw [style=grey dash] (129) to (130);
		\draw [style=grey dash] (130) to (131);
		\draw [style=grey dash] (117) to (130);
		\draw [style=grey dash] (118) to (129);
		\draw [style=grey dash] (121) to (128);
		\draw [style=grey dash] (121) to (126);
		\draw [style=grey dash] (125) to (120);
		\draw [style=grey dash] (120) to (123);
		\draw [style=grey dash] (122) to (119);
		\draw [style=grey dash] (107) to (116);
		\draw [style=arrow] (120) to (119);
		\draw [style=arrow] (119) to (118);
		\draw [style=arrow] (121) to (118);
		\draw [style=arrow] (118) to (117);
		\draw [style=arrow] (119) to (116);
		\draw [style=arrow] (116) to (117);
		\draw [style=arrow] (117) to (109);
		\draw [style=arrow] (116) to (108);
		\draw [style=arrow] (108) to (109);
		\draw [style=arrow] (108) to (111);
		\draw [style=arrow] (109) to (110);
		\draw [style=arrow] (111) to (110);
		\draw [style=arrow] (110) to (113);
		\draw [style=arrow] (111) to (112);
		\draw [style=arrow] (112) to (113);
		\draw [style=arrow] (113) to (114);
		\draw [style=arrow] (112) to (115);
	\end{pgfonlayer}
\end{tikzpicture}


==> arxiv version/patch.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (-2, 2) {};
		\node [style=boundary vertex] (1) at (0, 2) {};
		\node [style=boundary vertex] (2) at (2, 2) {};
		\node [style=boundary vertex] (3) at (4, 2) {};
		\node [style=boundary vertex] (4) at (-2, 4) {};
		\node [style=boundary vertex] (5) at (0, 4) {};
		\node [style=boundary vertex] (6) at (2, 4) {};
		\node [style=boundary vertex] (7) at (4, 4) {};
		\node [style=boundary vertex] (8) at (-2, 0) {};
		\node [style=boundary vertex] (9) at (0, 0) {};
		\node [style=boundary vertex] (10) at (2, 0) {};
		\node [style=boundary vertex] (11) at (4, 0) {};
		\node [style=boundary vertex] (12) at (-2, -2) {};
		\node [style=boundary vertex] (13) at (0, -2) {};
		\node [style=boundary vertex] (14) at (2, -2) {};
		\node [style=boundary vertex] (15) at (4, -2) {};
		\node [style={grey_dot}] (16) at (-4, 4) {};
		\node [style={grey_dot}] (17) at (-4, 2) {};
		\node [style={grey_dot}] (18) at (-4, 0) {};
		\node [style={grey_dot}] (19) at (-4, -2) {};
		\node [style={grey_dot}] (20) at (-4, 6) {};
		\node [style={grey_dot}] (21) at (-2, 6) {};
		\node [style={grey_dot}] (22) at (0, 6) {};
		\node [style={grey_dot}] (23) at (2, 6) {};
		\node [style={grey_dot}] (24) at (4, 6) {};
		\node [style={grey_dot}] (25) at (6, 6) {};
		\node [style={grey_dot}] (26) at (6, 4) {};
		\node [style={grey_dot}] (27) at (6, 2) {};
		\node [style={grey_dot}] (28) at (6, 0) {};
		\node [style={grey_dot}] (29) at (6, -2) {};
		\node [style={grey_dot}] (30) at (6, -4) {};
		\node [style={grey_dot}] (31) at (4, -4) {};
		\node [style={grey_dot}] (32) at (2, -4) {};
		\node [style={grey_dot}] (33) at (0, -4) {};
		\node [style={grey_dot}] (34) at (-2, -4) {};
		\node [style={grey_dot}] (35) at (-4, -4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (0) to (4);
		\draw [style=arrow] (0) to (1);
		\draw [style=arrow] (1) to (5);
		\draw [style=arrow] (1) to (2);
		\draw [style=arrow] (2) to (6);
		\draw [style=arrow] (2) to (3);
		\draw [style=arrow] (3) to (7);
		\draw [style=arrow] (8) to (0);
		\draw [style=arrow] (8) to (9);
		\draw [style=arrow] (9) to (1);
		\draw [style=arrow] (9) to (10);
		\draw [style=arrow] (10) to (2);
		\draw [style=arrow] (10) to (11);
		\draw [style=arrow] (11) to (3);
		\draw [style=arrow] (15) to (11);
		\draw [style=arrow] (14) to (10);
		\draw [style=arrow] (13) to (9);
		\draw [style=arrow] (12) to (8);
		\draw [style=grey dash] (20) to (16);
		\draw [style=grey dash] (16) to (4);
		\draw [style=grey dash] (4) to (21);
		\draw [style=grey dash] (20) to (21);
		\draw [style=grey dash] (21) to (22);
		\draw [style=grey dash] (22) to (23);
		\draw [style=grey dash] (23) to (24);
		\draw [style=grey dash] (24) to (25);
		\draw [style=grey dash] (25) to (26);
		\draw [style=grey dash] (26) to (7);
		\draw [style=grey dash] (7) to (6);
		\draw [style=grey dash] (6) to (5);
		\draw [style=grey dash] (5) to (4);
		\draw [style=grey dash] (22) to (5);
		\draw [style=grey dash] (6) to (23);
		\draw [style=grey dash] (24) to (7);
		\draw [style=grey dash] (26) to (27);
		\draw [style=grey dash] (27) to (3);
		\draw [style=grey dash] (11) to (28);
		\draw [style=grey dash] (28) to (27);
		\draw [style=grey dash] (28) to (29);
		\draw [style=grey dash] (29) to (15);
		\draw [style=grey dash] (15) to (31);
		\draw [style=grey dash] (31) to (30);
		\draw [style=grey dash] (30) to (29);
		\draw [style=grey dash] (15) to (14);
		\draw [style=grey dash] (14) to (13);
		\draw [style=grey dash] (13) to (12);
		\draw [style=grey dash] (12) to (19);
		\draw [style=grey dash] (19) to (18);
		\draw [style=grey dash] (18) to (8);
		\draw [style=grey dash] (18) to (17);
		\draw [style=grey dash] (17) to (16);
		\draw [style=grey dash] (17) to (0);
		\draw [style=grey dash] (19) to (35);
		\draw [style=grey dash] (35) to (34);
		\draw [style=grey dash] (34) to (12);
		\draw [style=grey dash] (34) to (33);
		\draw [style=grey dash] (33) to (13);
		\draw [style=grey dash] (33) to (32);
		\draw [style=grey dash] (32) to (31);
		\draw [style=grey dash] (32) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> arxiv version/patch_across.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (-2, 2) {};
		\node [style=boundary vertex] (1) at (0, 2) {};
		\node [style=boundary vertex] (2) at (2, 2) {};
		\node [style=boundary vertex] (3) at (4, 2) {};
		\node [style=boundary vertex] (4) at (-2, 4) {};
		\node [style=boundary vertex] (5) at (0, 4) {};
		\node [style=boundary vertex] (6) at (2, 4) {};
		\node [style=boundary vertex] (7) at (4, 4) {};
		\node [style=boundary vertex] (8) at (-2, 0) {};
		\node [style=boundary vertex] (9) at (0, 0) {};
		\node [style=boundary vertex] (10) at (2, 0) {};
		\node [style=boundary vertex] (11) at (4, 0) {};
		\node [style=boundary vertex] (12) at (-2, -2) {};
		\node [style=boundary vertex] (13) at (0, -2) {};
		\node [style=boundary vertex] (14) at (2, -2) {};
		\node [style=boundary vertex] (15) at (4, -2) {};
		\node [style=none] (16) at (-3, 1) {};
		\node [style=none] (17) at (-1, 1) {};
		\node [style=none] (18) at (1, 1) {};
		\node [style=none] (19) at (3, 1) {};
		\node [style=none] (20) at (5, 1) {};
		\node [style={grey_dot}] (21) at (-4, 4) {};
		\node [style={grey_dot}] (22) at (-4, 2) {};
		\node [style={grey_dot}] (23) at (-4, 0) {};
		\node [style={grey_dot}] (24) at (-4, -2) {};
		\node [style={grey_dot}] (25) at (-4, -4) {};
		\node [style={grey_dot}] (26) at (-2, -4) {};
		\node [style={grey_dot}] (27) at (0, -4) {};
		\node [style={grey_dot}] (28) at (2, -4) {};
		\node [style={grey_dot}] (29) at (4, -4) {};
		\node [style={grey_dot}] (30) at (6, -4) {};
		\node [style={grey_dot}] (31) at (6, -2) {};
		\node [style={grey_dot}] (32) at (6, 0) {};
		\node [style={grey_dot}] (33) at (6, 2) {};
		\node [style={grey_dot}] (34) at (6, 4) {};
		\node [style={grey_dot}] (35) at (6, 6) {};
		\node [style={grey_dot}] (36) at (4, 6) {};
		\node [style={grey_dot}] (37) at (2, 6) {};
		\node [style={grey_dot}] (38) at (0, 6) {};
		\node [style={grey_dot}] (39) at (-2, 6) {};
		\node [style={grey_dot}] (40) at (-4, 6) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (0) to (4);
		\draw [style=arrow] (0) to (1);
		\draw [style=arrow] (1) to (5);
		\draw [style=arrow] (1) to (2);
		\draw [style=arrow] (2) to (6);
		\draw [style=arrow] (2) to (3);
		\draw [style=arrow] (3) to (7);
		\draw [style=arrow] (8) to (0);
		\draw [style=arrow] (8) to (9);
		\draw [style=arrow] (9) to (1);
		\draw [style=arrow] (9) to (10);
		\draw [style=arrow] (10) to (2);
		\draw [style=arrow] (10) to (11);
		\draw [style=arrow] (11) to (3);
		\draw [style=arrow] (15) to (11);
		\draw [style=arrow] (14) to (10);
		\draw [style=arrow] (13) to (9);
		\draw [style=arrow] (12) to (8);
		\draw [style={red_dash}] (16.center) to (0);
		\draw [style={red_dash}] (0) to (17.center);
		\draw [style={red_dash}] (17.center) to (1);
		\draw [style={red_dash}] (1) to (18.center);
		\draw [style={red_dash}] (18.center) to (2);
		\draw [style={red_dash}] (2) to (19.center);
		\draw [style={red_dash}] (19.center) to (3);
		\draw [style={red_dash}] (3) to (20.center);
		\draw [style=grey dash] (40) to (39);
		\draw [style=grey dash] (39) to (38);
		\draw [style=grey dash] (38) to (37);
		\draw [style=grey dash] (37) to (36);
		\draw [style=grey dash] (36) to (35);
		\draw [style=grey dash] (35) to (34);
		\draw [style=grey dash] (34) to (7);
		\draw [style=grey dash] (5) to (6);
		\draw [style=grey dash] (6) to (7);
		\draw [style=grey dash] (5) to (4);
		\draw [style=grey dash] (21) to (4);
		\draw [style=grey dash] (21) to (40);
		\draw [style=grey dash] (39) to (4);
		\draw [style=grey dash] (38) to (5);
		\draw [style=grey dash] (37) to (6);
		\draw [style=grey dash] (36) to (7);
		\draw [style=grey dash] (3) to (33);
		\draw [style=grey dash] (33) to (34);
		\draw [style=grey dash] (33) to (32);
		\draw [style=grey dash] (32) to (11);
		\draw [style=grey dash] (15) to (31);
		\draw [style=grey dash] (31) to (32);
		\draw [style=grey dash] (31) to (30);
		\draw [style=grey dash] (30) to (29);
		\draw [style=grey dash] (29) to (15);
		\draw [style=grey dash] (15) to (14);
		\draw [style=grey dash] (14) to (28);
		\draw [style=grey dash] (28) to (29);
		\draw [style=grey dash] (28) to (27);
		\draw [style=grey dash] (27) to (13);
		\draw [style=grey dash] (13) to (14);
		\draw [style=grey dash] (13) to (12);
		\draw [style=grey dash] (12) to (26);
		\draw [style=grey dash] (26) to (27);
		\draw [style=grey dash] (26) to (25);
		\draw [style=grey dash] (25) to (24);
		\draw [style=grey dash] (24) to (23);
		\draw [style=grey dash] (23) to (22);
		\draw [style=grey dash] (22) to (21);
		\draw [style=grey dash] (22) to (0);
		\draw [style=grey dash] (23) to (8);
		\draw [style=grey dash] (24) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> arxiv version/rough_face_action.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (-4.75, 1.25) {};
		\node [style=boundary vertex] (1) at (-2.75, 1.25) {};
		\node [style=boundary vertex] (2) at (-2.75, -0.75) {};
		\node [style=boundary vertex] (3) at (-4.75, -0.75) {};
		\node [style=none] (4) at (-3.75, 0.25) {};
		\node [style=none] (5) at (-5.75, 0.25) {$\delta_{r}\la^b$};
		\node [style=none] (6) at (-3.75, 1.75) {$g^1$};
		\node [style=none] (7) at (-2.25, 0.25) {$g^2$};
		\node [style=none] (8) at (-3.75, -1.25) {$g^3$};
		\node [style=none] (9) at (-1, 0.25) {$=$};
		\node [style=boundary vertex] (10) at (7.5, 1.25) {};
		\node [style=boundary vertex] (11) at (9.5, 1.25) {};
		\node [style=boundary vertex] (12) at (9.5, -0.75) {};
		\node [style=boundary vertex] (13) at (7.5, -0.75) {};
		\node [style=none] (14) at (8.5, 0.25) {};
		\node [style=none] (15) at (8.5, 1.75) {$g^1$};
		\node [style=none] (16) at (10, 0.25) {$g^2$};
		\node [style=none] (17) at (8.5, -1.25) {$g^3$};
		\node [style=none] (18) at (3.25, 0.25) {$\sum_{a\in rK}\delta_{a}(g^1 (g^2)^{-1}(g^3)^{-1})$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=grey dash] (3) to (0);
		\draw [style=arrow] (0) to (1);
		\draw [style=arrow] (2) to (1);
		\draw [style=arrow] (3) to (2);
		\draw [style={red_dash}] (0) to (4.center);
		\draw [style=grey dash] (13) to (10);
		\draw [style=arrow] (10) to (11);
		\draw [style=arrow] (12) to (11);
		\draw [style=arrow] (13) to (12);
		\draw [style={red_dash}] (10) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> arxiv version/rough_face_actionB.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (-5.25, 1) {};
		\node [style=boundary vertex] (1) at (-3.25, 1) {};
		\node [style=boundary vertex] (2) at (-3.25, -1) {};
		\node [style=boundary vertex] (3) at (-5.25, -1) {};
		\node [style=none] (4) at (-4.25, 0) {};
		\node [style=none] (5) at (-6.25, 0) {$\delta_{r}\la^b$};
		\node [style=none] (6) at (-4.25, 1.5) {$g^1$};
		\node [style=none] (7) at (-2.75, 0) {$g^2$};
		\node [style=none] (8) at (-4.25, -1.5) {$g^3$};
		\node [style=none] (9) at (-1.5, 0) {$=$};
		\node [style=boundary vertex] (10) at (6, 1) {};
		\node [style=boundary vertex] (11) at (8, 1) {};
		\node [style=boundary vertex] (12) at (8, -1) {};
		\node [style=boundary vertex] (13) at (6, -1) {};
		\node [style=none] (14) at (7, 0) {};
		\node [style=none] (15) at (7, 1.5) {$g^1$};
		\node [style=none] (16) at (8.5, 0) {$g^2$};
		\node [style=none] (17) at (7, -1.5) {$g^3$};
		\node [style=none] (18) at (2.25, 0) {$\sum_{a\in rK}\delta_{a}(g^3g^2(g^1)^{-1})$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=grey dash] (3) to (0);
		\draw [style=arrow] (0) to (1);
		\draw [style=arrow] (2) to (1);
		\draw [style=arrow] (3) to (2);
		\draw [style=grey dash] (13) to (10);
		\draw [style=arrow] (10) to (11);
		\draw [style=arrow] (12) to (11);
		\draw [style=arrow] (13) to (12);
		\draw [style={red_dash}] (3) to (4.center);
		\draw [style={red_dash}] (13) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> arxiv version/rough_face_actionC.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (-5.25, 1) {};
		\node [style=boundary vertex] (1) at (-3.25, 1) {};
		\node [style=boundary vertex] (2) at (-3.25, -1) {};
		\node [style=boundary vertex] (3) at (-5.25, -1) {};
		\node [style=none] (4) at (-4.25, 0) {};
		\node [style=none] (5) at (-6.25, 0) {$\delta_{r}\la^b$};
		\node [style=none] (6) at (-4.25, 1.5) {$g^1$};
		\node [style=none] (7) at (-2.75, 0) {$g^2$};
		\node [style=none] (8) at (-4.25, -1.5) {$g^3$};
		\node [style=none] (9) at (-1.5, 0) {$=$};
		\node [style=boundary vertex] (10) at (7.25, 1) {};
		\node [style=boundary vertex] (11) at (9.25, 1) {};
		\node [style=boundary vertex] (12) at (9.25, -1) {};
		\node [style=boundary vertex] (13) at (7.25, -1) {};
		\node [style=none] (14) at (8.25, 0) {};
		\node [style=none] (15) at (8.25, 1.5) {$g^1$};
		\node [style=none] (16) at (9.75, 0) {$g^2$};
		\node [style=none] (17) at (8.25, -1.5) {$g^3$};
		\node [style=none] (18) at (3, 0) {$\sum_{a\in rK} \delta_{a}((g^2)^{-1}(g^3)^{-1}g^1)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=grey dash] (3) to (0);
		\draw [style=arrow] (0) to (1);
		\draw [style=arrow] (2) to (1);
		\draw [style=arrow] (3) to (2);
		\draw [style=grey dash] (13) to (10);
		\draw [style=arrow] (10) to (11);
		\draw [style=arrow] (12) to (11);
		\draw [style=arrow] (13) to (12);
		\draw [style={red_dash}] (4.center) to (1);
		\draw [style={red_dash}] (14.center) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> arxiv version/rough_face_actionD.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (-5.25, 1) {};
		\node [style=boundary vertex] (1) at (-3.25, 1) {};
		\node [style=boundary vertex] (2) at (-3.25, -1) {};
		\node [style=boundary vertex] (3) at (-5.25, -1) {};
		\node [style=none] (4) at (-4.25, 0) {};
		\node [style=none] (5) at (-6.25, 0) {$\delta_{r}\la^b$};
		\node [style=none] (6) at (-4.25, 1.5) {$g^1$};
		\node [style=none] (7) at (-2.75, 0) {$g^2$};
		\node [style=none] (8) at (-4.25, -1.5) {$g^3$};
		\node [style=none] (9) at (-1.5, 0) {$=$};
		\node [style=boundary vertex] (10) at (7, 1) {};
		\node [style=boundary vertex] (11) at (9, 1) {};
		\node [style=boundary vertex] (12) at (9, -1) {};
		\node [style=boundary vertex] (13) at (7, -1) {};
		\node [style=none] (14) at (8, 0) {};
		\node [style=none] (15) at (8, 1.5) {$g^1$};
		\node [style=none] (16) at (9.5, 0) {$g^2$};
		\node [style=none] (17) at (8, -1.5) {$g^3$};
		\node [style=none] (18) at (2.75, 0) {$\sum_{a\in rK}\delta_{a}((g^3)^{-1}g^1(g^2)^{-1})$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=grey dash] (3) to (0);
		\draw [style=arrow] (0) to (1);
		\draw [style=arrow] (2) to (1);
		\draw [style=arrow] (3) to (2);
		\draw [style=grey dash] (13) to (10);
		\draw [style=arrow] (10) to (11);
		\draw [style=arrow] (12) to (11);
		\draw [style=arrow] (13) to (12);
		\draw [style={red_dash}] (4.center) to (2);
		\draw [style={red_dash}] (14.center) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> arxiv version/rough_halfplane.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (-2, 2) {};
		\node [style=boundary vertex] (1) at (0, 2) {};
		\node [style=boundary vertex] (2) at (-2, 0) {};
		\node [style=boundary vertex] (3) at (0, 0) {};
		\node [style=boundary vertex] (4) at (-2, -2) {};
		\node [style=boundary vertex] (5) at (0, -2) {};
		\node [style=boundary vertex] (6) at (-2, -4) {};
		\node [style=boundary vertex] (7) at (0, -4) {};
		\node [style=boundary vertex] (8) at (-4, -4) {};
		\node [style=boundary vertex] (9) at (-4, -2) {};
		\node [style=boundary vertex] (10) at (-4, 0) {};
		\node [style=boundary vertex] (11) at (-4, 2) {};
		\node [style=none] (12) at (-3, 3) {$...$};
		\node [style=none] (13) at (1, -1) {$...$};
		\node [style=none] (14) at (-3, -5) {$...$};
		\node [style=none] (15) at (-3, -1) {};
		\node [style=none] (16) at (-3.5, -1.25) {$s_0$};
		\node [style={grey_dot}] (17) at (-6, 2) {};
		\node [style={grey_dot}] (18) at (-6, 0) {};
		\node [style={grey_dot}] (19) at (-6, -2) {};
		\node [style={grey_dot}] (20) at (-6, -4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (8) to (6);
		\draw [style=arrow] (6) to (4);
		\draw [style=arrow] (6) to (7);
		\draw [style=arrow] (7) to (5);
		\draw [style=arrow] (4) to (5);
		\draw [style=arrow] (9) to (4);
		\draw [style=arrow] (10) to (2);
		\draw [style=arrow] (4) to (2);
		\draw [style=arrow] (5) to (3);
		\draw [style=arrow] (2) to (3);
		\draw [style=arrow] (3) to (1);
		\draw [style=arrow] (2) to (0);
		\draw [style=arrow] (11) to (0);
		\draw [style=arrow] (0) to (1);
		\draw [style=grey dash] (17) to (11);
		\draw [style=grey dash] (17) to (18);
		\draw [style=grey dash] (18) to (10);
		\draw [style=grey dash] (18) to (19);
		\draw [style=grey dash] (19) to (9);
		\draw [style=grey dash] (19) to (20);
		\draw [style=grey dash] (20) to (8);
		\draw [style=grey dash] (11) to (10);
		\draw [style=grey dash] (10) to (9);
		\draw [style=grey dash] (9) to (8);
		\draw [style={red_dash}] (10) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> arxiv version/rough_halfplane_ribbon.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (-2, 2) {};
		\node [style=boundary vertex] (1) at (0, 2) {};
		\node [style=boundary vertex] (2) at (-2, 0) {};
		\node [style=boundary vertex] (3) at (0, 0) {};
		\node [style=boundary vertex] (4) at (-2, -2) {};
		\node [style=boundary vertex] (5) at (0, -2) {};
		\node [style=boundary vertex] (6) at (-2, -4) {};
		\node [style=boundary vertex] (7) at (0, -4) {};
		\node [style=boundary vertex] (8) at (-4, -4) {};
		\node [style=boundary vertex] (9) at (-4, -2) {};
		\node [style=boundary vertex] (10) at (-4, 0) {};
		\node [style=boundary vertex] (11) at (-4, 2) {};
		\node [style=none] (15) at (-3, -1) {};
		\node [style=none] (16) at (-3.5, -1.25) {$s_0$};
		\node [style={grey_dot}] (17) at (-6, 2) {};
		\node [style={grey_dot}] (18) at (-6, 0) {};
		\node [style={grey_dot}] (19) at (-6, -2) {};
		\node [style={grey_dot}] (20) at (-6, -4) {};
		\node [style=none] (21) at (-3, 1) {};
		\node [style=none] (22) at (-1, 1) {};
		\node [style=none] (23) at (-1, 0.5) {$s_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (8) to (6);
		\draw [style=arrow] (6) to (4);
		\draw [style=arrow] (6) to (7);
		\draw [style=arrow] (7) to (5);
		\draw [style=arrow] (4) to (5);
		\draw [style=arrow] (9) to (4);
		\draw [style=arrow] (10) to (2);
		\draw [style=arrow] (4) to (2);
		\draw [style=arrow] (5) to (3);
		\draw [style=arrow] (2) to (3);
		\draw [style=arrow] (3) to (1);
		\draw [style=arrow] (2) to (0);
		\draw [style=arrow] (11) to (0);
		\draw [style=arrow] (0) to (1);
		\draw [style=grey dash] (17) to (11);
		\draw [style=grey dash] (17) to (18);
		\draw [style=grey dash] (18) to (10);
		\draw [style=grey dash] (18) to (19);
		\draw [style=grey dash] (19) to (9);
		\draw [style=grey dash] (19) to (20);
		\draw [style=grey dash] (20) to (8);
		\draw [style=grey dash] (11) to (10);
		\draw [style=grey dash] (10) to (9);
		\draw [style=grey dash] (9) to (8);
		\draw [style={red_dash}] (10) to (15.center);
		\draw [style={red_dash}] (10) to (21.center);
		\draw [style={red_dash}] (21.center) to (2);
		\draw [style={red_dash}] (2) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> arxiv version/rough_merge_project.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={grey_dot}] (0) at (-3, 0) {};
		\node [style={grey_dot}] (1) at (-3, -2) {};
		\node [style=boundary vertex] (2) at (-1, 0) {};
		\node [style=boundary vertex] (3) at (1, 0) {};
		\node [style=boundary vertex] (4) at (1, 2) {};
		\node [style=boundary vertex] (5) at (-1, 2) {};
		\node [style=boundary vertex] (6) at (-1, 4) {};
		\node [style=boundary vertex] (7) at (1, 4) {};
		\node [style=boundary vertex] (8) at (1, 6) {};
		\node [style=boundary vertex] (9) at (-1, 6) {};
		\node [style=boundary vertex] (10) at (-1, -2) {};
		\node [style=boundary vertex] (11) at (1, -2) {};
		\node [style=boundary vertex] (12) at (1, -4) {};
		\node [style=boundary vertex] (13) at (-1, -4) {};
		\node [style=boundary vertex] (14) at (-1, -6) {};
		\node [style=boundary vertex] (15) at (1, -6) {};
		\node [style={grey_dot}] (16) at (-3, -4) {};
		\node [style={grey_dot}] (17) at (-3, -6) {};
		\node [style={grey_dot}] (18) at (-3, -8) {};
		\node [style={grey_dot}] (19) at (-1, -8) {};
		\node [style={grey_dot}] (20) at (1, -8) {};
		\node [style={grey_dot}] (21) at (3, -8) {};
		\node [style={grey_dot}] (22) at (3, -6) {};
		\node [style={grey_dot}] (23) at (3, -4) {};
		\node [style={grey_dot}] (24) at (3, -2) {};
		\node [style={grey_dot}] (25) at (3, 0) {};
		\node [style={grey_dot}] (26) at (3, 2) {};
		\node [style={grey_dot}] (27) at (3, 4) {};
		\node [style={grey_dot}] (28) at (3, 6) {};
		\node [style={grey_dot}] (29) at (3, 8) {};
		\node [style={grey_dot}] (30) at (1, 8) {};
		\node [style={grey_dot}] (31) at (-1, 8) {};
		\node [style={grey_dot}] (32) at (-3, 8) {};
		\node [style={grey_dot}] (33) at (-3, 6) {};
		\node [style={grey_dot}] (34) at (-3, 4) {};
		\node [style={grey_dot}] (35) at (-3, 2) {};
		\node [style=none] (36) at (0, 0.5) {$mn^{-1}$};
		\node [style=none] (37) at (-1.5, 5) {$a$};
		\node [style=none] (38) at (1.5, 5) {$b$};
		\node [style=none] (39) at (0, 4.5) {$ab^{-1}$};
		\node [style=none] (40) at (-2.25, 3) {$cj^{-1}a^{-1}$};
		\node [style=none] (41) at (0, 2.5) {$cd^{-1}$};
		\node [style=none] (42) at (2.25, 3) {$dj^{-1}b^{-1}$};
		\node [style=none] (43) at (-1.75, 1) {$mc^{-1}$};
		\node [style=none] (44) at (1.75, 1) {$nd^{-1}$};
		\node [style=none] (45) at (-1.75, -1) {$fm^{-1}$};
		\node [style=none] (46) at (0, -1.5) {$fg^{-1}$};
		\node [style=none] (47) at (1.75, -1) {$gn^{-1}$};
		\node [style=none] (48) at (-2.25, -3) {$hk^{-1}f^{-1}$};
		\node [style=none] (49) at (0, -3.5) {$hi^{-1}$};
		\node [style=none] (50) at (2.25, -3) {$ik^{-1}g^{-1}$};
		\node [style=none] (51) at (-1.75, -5) {$h^{-1}$};
		\node [style=none] (52) at (1.75, -5) {$i^{-1}$};
		\node [style=none] (53) at (-6, 0) {$=\sum_{a,b,c,d,f,g,h,i,m,n}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=grey dash] (32) to (33);
		\draw [style=grey dash] (33) to (9);
		\draw [style=grey dash] (32) to (31);
		\draw [style=grey dash] (31) to (30);
		\draw [style=grey dash] (30) to (29);
		\draw [style=grey dash] (29) to (28);
		\draw [style=grey dash] (28) to (8);
		\draw [style=grey dash] (8) to (30);
		\draw [style=grey dash] (31) to (9);
		\draw [style=grey dash] (9) to (8);
		\draw [style=grey dash] (33) to (34);
		\draw [style=grey dash] (34) to (6);
		\draw [style=grey dash] (34) to (35);
		\draw [style=grey dash] (35) to (5);
		\draw [style=grey dash] (35) to (0);
		\draw [style=grey dash] (0) to (2);
		\draw [style=grey dash] (28) to (27);
		\draw [style=grey dash] (27) to (7);
		\draw [style=grey dash] (4) to (26);
		\draw [style=grey dash] (26) to (27);
		\draw [style=grey dash] (26) to (25);
		\draw [style=grey dash] (25) to (3);
		\draw [style=grey dash] (0) to (1);
		\draw [style=grey dash] (1) to (16);
		\draw [style=grey dash] (16) to (17);
		\draw [style=grey dash] (17) to (18);
		\draw [style=grey dash] (18) to (19);
		\draw [style=grey dash] (19) to (20);
		\draw [style=grey dash] (20) to (21);
		\draw [style=grey dash] (21) to (22);
		\draw [style=grey dash] (22) to (23);
		\draw [style=grey dash] (23) to (24);
		\draw [style=grey dash] (24) to (25);
		\draw [style=grey dash] (11) to (24);
		\draw [style=grey dash] (12) to (23);
		\draw [style=grey dash] (15) to (22);
		\draw [style=grey dash] (15) to (20);
		\draw [style=grey dash] (19) to (14);
		\draw [style=grey dash] (14) to (17);
		\draw [style=grey dash] (16) to (13);
		\draw [style=grey dash] (1) to (10);
		\draw [style=arrow] (14) to (13);
		\draw [style=arrow] (13) to (12);
		\draw [style=arrow] (15) to (12);
		\draw [style=arrow] (12) to (11);
		\draw [style=arrow] (13) to (10);
		\draw [style=arrow] (10) to (11);
		\draw [style=arrow] (11) to (3);
		\draw [style=arrow] (10) to (2);
		\draw [style=arrow] (2) to (3);
		\draw [style=arrow] (2) to (5);
		\draw [style=arrow] (3) to (4);
		\draw [style=arrow] (5) to (4);
		\draw [style=arrow] (4) to (7);
		\draw [style=arrow] (5) to (6);
		\draw [style=arrow] (6) to (7);
		\draw [style=arrow] (7) to (8);
		\draw [style=arrow] (6) to (9);
		\draw [style=grey dash] (14) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> arxiv version/rough_merge_project2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={grey_dot}] (0) at (-3, 0) {};
		\node [style={grey_dot}] (1) at (-3, -2) {};
		\node [style=boundary vertex] (2) at (-1, 0) {};
		\node [style=boundary vertex] (3) at (1, 0) {};
		\node [style=boundary vertex] (4) at (1, 2) {};
		\node [style=boundary vertex] (5) at (-1, 2) {};
		\node [style=boundary vertex] (6) at (-1, 4) {};
		\node [style=boundary vertex] (7) at (1, 4) {};
		\node [style=boundary vertex] (8) at (1, 6) {};
		\node [style=boundary vertex] (9) at (-1, 6) {};
		\node [style=boundary vertex] (10) at (-1, -2) {};
		\node [style=boundary vertex] (11) at (1, -2) {};
		\node [style=boundary vertex] (12) at (1, -4) {};
		\node [style=boundary vertex] (13) at (-1, -4) {};
		\node [style=boundary vertex] (14) at (-1, -6) {};
		\node [style=boundary vertex] (15) at (1, -6) {};
		\node [style={grey_dot}] (16) at (-3, -4) {};
		\node [style={grey_dot}] (17) at (-3, -6) {};
		\node [style={grey_dot}] (18) at (-3, -8) {};
		\node [style={grey_dot}] (19) at (-1, -8) {};
		\node [style={grey_dot}] (20) at (1, -8) {};
		\node [style={grey_dot}] (21) at (3, -8) {};
		\node [style={grey_dot}] (22) at (3, -6) {};
		\node [style={grey_dot}] (23) at (3, -4) {};
		\node [style={grey_dot}] (24) at (3, -2) {};
		\node [style={grey_dot}] (25) at (3, 0) {};
		\node [style={grey_dot}] (26) at (3, 2) {};
		\node [style={grey_dot}] (27) at (3, 4) {};
		\node [style={grey_dot}] (28) at (3, 6) {};
		\node [style={grey_dot}] (29) at (3, 8) {};
		\node [style={grey_dot}] (30) at (1, 8) {};
		\node [style={grey_dot}] (31) at (-1, 8) {};
		\node [style={grey_dot}] (32) at (-3, 8) {};
		\node [style={grey_dot}] (33) at (-3, 6) {};
		\node [style={grey_dot}] (34) at (-3, 4) {};
		\node [style={grey_dot}] (35) at (-3, 2) {};
		\node [style=none] (36) at (0, 0.5) {$mn^{-1}$};
		\node [style=none] (37) at (-1.5, 5) {$a$};
		\node [style=none] (38) at (1.5, 5) {$b$};
		\node [style=none] (39) at (0, 4.5) {$ab^{-1}$};
		\node [style=none] (40) at (-1.75, 3) {$ca^{-1}$};
		\node [style=none] (41) at (0, 2.5) {$cd^{-1}$};
		\node [style=none] (42) at (1.75, 3) {$db^{-1}$};
		\node [style=none] (43) at (-2.75, 1) {$mk^{-1}j^{-1}c^{-1}$};
		\node [style=none] (44) at (2.75, 1) {$nk^{-1}j^{-1}d^{-1}$};
		\node [style=none] (45) at (-1.75, -1) {$fm^{-1}$};
		\node [style=none] (46) at (0, -1.5) {$fg^{-1}$};
		\node [style=none] (47) at (1.75, -1) {$gn^{-1}$};
		\node [style=none] (48) at (-1.75, -3) {$hf^{-1}$};
		\node [style=none] (49) at (0, -3.5) {$hi^{-1}$};
		\node [style=none] (50) at (1.75, -3) {$ig^{-1}$};
		\node [style=none] (51) at (-1.75, -5) {$h^{-1}$};
		\node [style=none] (52) at (1.75, -5) {$i^{-1}$};
		\node [style=none] (53) at (-6.25, 0) {$=\sum_{a,b,c,d,f,g,h,i,m,n}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=grey dash] (32) to (33);
		\draw [style=grey dash] (33) to (9);
		\draw [style=grey dash] (32) to (31);
		\draw [style=grey dash] (31) to (30);
		\draw [style=grey dash] (30) to (29);
		\draw [style=grey dash] (29) to (28);
		\draw [style=grey dash] (28) to (8);
		\draw [style=grey dash] (8) to (30);
		\draw [style=grey dash] (31) to (9);
		\draw [style=grey dash] (9) to (8);
		\draw [style=grey dash] (33) to (34);
		\draw [style=grey dash] (34) to (6);
		\draw [style=grey dash] (34) to (35);
		\draw [style=grey dash] (35) to (5);
		\draw [style=grey dash] (35) to (0);
		\draw [style=grey dash] (0) to (2);
		\draw [style=grey dash] (28) to (27);
		\draw [style=grey dash] (27) to (7);
		\draw [style=grey dash] (4) to (26);
		\draw [style=grey dash] (26) to (27);
		\draw [style=grey dash] (26) to (25);
		\draw [style=grey dash] (25) to (3);
		\draw [style=grey dash] (0) to (1);
		\draw [style=grey dash] (1) to (16);
		\draw [style=grey dash] (16) to (17);
		\draw [style=grey dash] (17) to (18);
		\draw [style=grey dash] (18) to (19);
		\draw [style=grey dash] (19) to (20);
		\draw [style=grey dash] (20) to (21);
		\draw [style=grey dash] (21) to (22);
		\draw [style=grey dash] (22) to (23);
		\draw [style=grey dash] (23) to (24);
		\draw [style=grey dash] (24) to (25);
		\draw [style=grey dash] (11) to (24);
		\draw [style=grey dash] (12) to (23);
		\draw [style=grey dash] (15) to (22);
		\draw [style=grey dash] (15) to (20);
		\draw [style=grey dash] (19) to (14);
		\draw [style=grey dash] (14) to (17);
		\draw [style=grey dash] (16) to (13);
		\draw [style=grey dash] (1) to (10);
		\draw [style=arrow] (14) to (13);
		\draw [style=arrow] (13) to (12);
		\draw [style=arrow] (15) to (12);
		\draw [style=arrow] (12) to (11);
		\draw [style=arrow] (13) to (10);
		\draw [style=arrow] (10) to (11);
		\draw [style=arrow] (11) to (3);
		\draw [style=arrow] (10) to (2);
		\draw [style=arrow] (2) to (3);
		\draw [style=arrow] (2) to (5);
		\draw [style=arrow] (3) to (4);
		\draw [style=arrow] (5) to (4);
		\draw [style=arrow] (4) to (7);
		\draw [style=arrow] (5) to (6);
		\draw [style=arrow] (6) to (7);
		\draw [style=arrow] (7) to (8);
		\draw [style=arrow] (6) to (9);
		\draw [style=grey dash] (14) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> arxiv version/rough_split_calc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (-2, 7) {};
		\node [style=boundary vertex] (1) at (0, 7) {};
		\node [style=boundary vertex] (2) at (-2, 5) {};
		\node [style=boundary vertex] (3) at (0, 5) {};
		\node [style=boundary vertex] (4) at (0, 3) {};
		\node [style=boundary vertex] (5) at (-2, 3) {};
		\node [style=boundary vertex] (6) at (-2, 1) {};
		\node [style=boundary vertex] (7) at (0, 1) {};
		\node [style=boundary vertex] (8) at (0, -1) {};
		\node [style=boundary vertex] (9) at (-2, -1) {};
		\node [style=boundary vertex] (10) at (-2, -3) {};
		\node [style=boundary vertex] (11) at (0, -3) {};
		\node [style=boundary vertex] (12) at (-2, -5) {};
		\node [style=boundary vertex] (13) at (0, -5) {};
		\node [style={grey_dot}] (14) at (-4, 9) {};
		\node [style={grey_dot}] (15) at (-2, 9) {};
		\node [style={grey_dot}] (16) at (0, 9) {};
		\node [style={grey_dot}] (26) at (0, -7) {};
		\node [style={grey_dot}] (27) at (-2, -7) {};
		\node [style={grey_dot}] (28) at (-4, -7) {};
		\node [style={grey_dot}] (29) at (-4, -5) {};
		\node [style={grey_dot}] (30) at (-4, -3) {};
		\node [style={grey_dot}] (31) at (-4, -1) {};
		\node [style={grey_dot}] (32) at (-4, 1) {};
		\node [style={grey_dot}] (33) at (-4, 3) {};
		\node [style={grey_dot}] (34) at (-4, 5) {};
		\node [style={grey_dot}] (35) at (-4, 7) {};
		\node [style={grey_dot}] (43) at (2, -7) {};
		\node [style={grey_dot}] (44) at (2, -5) {};
		\node [style={grey_dot}] (45) at (2, -3) {};
		\node [style={grey_dot}] (46) at (2, -1) {};
		\node [style={grey_dot}] (47) at (2, 1) {};
		\node [style={grey_dot}] (48) at (2, 3) {};
		\node [style={grey_dot}] (49) at (2, 5) {};
		\node [style={grey_dot}] (50) at (2, 7) {};
		\node [style={grey_dot}] (51) at (2, 9) {};
		\node [style=none] (52) at (-1, 1) {${\red\times}$};
		\node [style=none] (53) at (-7, 1) {$\sum_{a,b,c,d,f,g,h,i,j,k}$};
		\node [style=none] (54) at (-2.5, 6) {$a$};
		\node [style=none] (55) at (0.5, 6) {$b$};
		\node [style=none] (56) at (-1, 5.5) {$ab^{-1}$};
		\node [style=none] (57) at (-2.75, 4) {$ca^{-1}$};
		\node [style=none] (58) at (0.75, 4) {$db^{-1}$};
		\node [style=none] (59) at (-1, 3.5) {$cd^{-1}$};
		\node [style=none] (60) at (-2.75, 2) {$fc^{-1}$};
		\node [style=none] (61) at (0.75, 2) {$gd^{-1}$};
		\node [style=none] (62) at (-3.25, 0) {$hl^{-1}f^{-1}$};
		\node [style=none] (63) at (1.25, 0) {$il^{-1}g^{-1}$};
		\node [style=none] (64) at (-1, 1.5) {$fg^{-1}$};
		\node [style=none] (65) at (-1, -0.5) {$hi^{-1}$};
		\node [style=none] (66) at (-2.75, -2) {$jh^{-1}$};
		\node [style=none] (67) at (-1, -2.5) {$jk^{-1}$};
		\node [style=none] (68) at (0.75, -2) {$ki^{-1}$};
		\node [style=none] (69) at (-2.75, -4) {$j^{-1}$};
		\node [style=none] (70) at (0.75, -4) {$k^{-1}$};
		\node [style=boundary vertex] (71) at (10, 9) {};
		\node [style=boundary vertex] (72) at (12, 9) {};
		\node [style=boundary vertex] (73) at (10, 7) {};
		\node [style=boundary vertex] (74) at (12, 7) {};
		\node [style=boundary vertex] (75) at (12, 5) {};
		\node [style=boundary vertex] (76) at (10, 5) {};
		\node [style=boundary vertex] (79) at (12, -3) {};
		\node [style=boundary vertex] (80) at (10, -3) {};
		\node [style=boundary vertex] (81) at (10, -5) {};
		\node [style=boundary vertex] (82) at (12, -5) {};
		\node [style=boundary vertex] (83) at (10, -7) {};
		\node [style=boundary vertex] (84) at (12, -7) {};
		\node [style={grey_dot}] (85) at (8, 11) {};
		\node [style={grey_dot}] (86) at (10, 11) {};
		\node [style={grey_dot}] (87) at (12, 11) {};
		\node [style={grey_dot}] (88) at (12, -9) {};
		\node [style={grey_dot}] (89) at (10, -9) {};
		\node [style={grey_dot}] (90) at (8, -9) {};
		\node [style={grey_dot}] (91) at (8, -7) {};
		\node [style={grey_dot}] (92) at (8, -5) {};
		\node [style={grey_dot}] (93) at (8, -3) {};
		\node [style={grey_dot}] (95) at (8, 5) {};
		\node [style={grey_dot}] (96) at (8, 7) {};
		\node [style={grey_dot}] (97) at (8, 9) {};
		\node [style={grey_dot}] (98) at (14, -9) {};
		\node [style={grey_dot}] (99) at (14, -7) {};
		\node [style={grey_dot}] (100) at (14, -5) {};
		\node [style={grey_dot}] (101) at (14, -3) {};
		\node [style={grey_dot}] (103) at (14, 5) {};
		\node [style={grey_dot}] (104) at (14, 7) {};
		\node [style={grey_dot}] (105) at (14, 9) {};
		\node [style={grey_dot}] (106) at (14, 11) {};
		\node [style=none] (108) at (9.5, 8) {$a$};
		\node [style=none] (109) at (12.5, 8) {$b$};
		\node [style=none] (110) at (11, 7.5) {$ab^{-1}$};
		\node [style=none] (113) at (11, 5.5) {$cd^{-1}$};
		\node [style=none] (114) at (9.25, 4) {$fc^{-1}$};
		\node [style=none] (115) at (12.75, 4) {$gd^{-1}$};
		\node [style=none] (116) at (8.75, -2) {$hl^{-1}f^{-1}$};
		\node [style=none] (117) at (13.25, -2) {$il^{-1}g^{-1}$};
		\node [style=none] (119) at (11, -2.5) {$hi^{-1}$};
		\node [style=none] (120) at (9.25, -4) {$jh^{-1}$};
		\node [style=none] (121) at (11, -4.5) {$jk^{-1}$};
		\node [style=none] (122) at (12.75, -4) {$ki^{-1}$};
		\node [style=none] (123) at (9.25, -6) {$j^{-1}$};
		\node [style=none] (124) at (12.75, -6) {$k^{-1}$};
		\node [style=none] (125) at (3.25, 1) {$\mapsto$};
		\node [style=boundary vertex] (126) at (10, 3) {};
		\node [style=boundary vertex] (127) at (12, 3) {};
		\node [style={grey_dot}] (128) at (8, 3) {};
		\node [style={grey_dot}] (133) at (14, 3) {};
		\node [style=boundary vertex] (134) at (10, -1) {};
		\node [style=boundary vertex] (135) at (12, -1) {};
		\node [style={grey_dot}] (136) at (14, -1) {};
		\node [style={grey_dot}] (137) at (14, 1) {};
		\node [style={grey_dot}] (138) at (12, 1) {};
		\node [style={grey_dot}] (139) at (10, 1) {};
		\node [style={grey_dot}] (140) at (8, 1) {};
		\node [style={grey_dot}] (141) at (8, -1) {};
		\node [style=none] (142) at (5.75, 0.25) {$\delta_{fg^{-1}}(n)$};
		\node [style=none] (143) at (6, 1.75) {$\sum_{a,b,c,d,f,g,h,i,j,k}$};
		\node [style=none] (144) at (9.25, 6) {$ca^{-1}$};
		\node [style=none] (145) at (12.75, 6) {$db^{-1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (2) to (0);
		\draw [style=arrow] (2) to (3);
		\draw [style=arrow] (3) to (1);
		\draw [style=arrow] (4) to (3);
		\draw [style=arrow] (5) to (2);
		\draw [style=arrow] (5) to (4);
		\draw [style=arrow] (6) to (7);
		\draw [style=arrow] (9) to (8);
		\draw [style=arrow] (10) to (11);
		\draw [style=arrow] (11) to (8);
		\draw [style=arrow] (8) to (7);
		\draw [style=arrow] (7) to (4);
		\draw [style=arrow] (6) to (5);
		\draw [style=arrow] (9) to (6);
		\draw [style=arrow] (10) to (9);
		\draw [style=arrow] (12) to (10);
		\draw [style=arrow] (13) to (11);
		\draw [style=grey dash] (14) to (35);
		\draw [style=grey dash] (35) to (0);
		\draw [style=grey dash] (0) to (1);
		\draw [style=grey dash] (16) to (15);
		\draw [style=grey dash] (15) to (14);
		\draw [style=grey dash] (15) to (0);
		\draw [style=grey dash] (16) to (1);
		\draw [style=grey dash] (35) to (34);
		\draw [style=grey dash] (34) to (2);
		\draw [style=grey dash] (34) to (33);
		\draw [style=grey dash] (33) to (5);
		\draw [style=grey dash] (32) to (33);
		\draw [style=grey dash] (32) to (6);
		\draw [style=grey dash] (32) to (31);
		\draw [style=grey dash] (31) to (9);
		\draw [style=grey dash] (31) to (30);
		\draw [style=grey dash] (30) to (10);
		\draw [style=grey dash] (30) to (29);
		\draw [style=grey dash] (29) to (12);
		\draw [style=grey dash] (12) to (13);
		\draw [style=grey dash] (29) to (28);
		\draw [style=grey dash] (28) to (27);
		\draw [style=grey dash] (27) to (26);
		\draw [style=grey dash] (13) to (26);
		\draw [style=grey dash] (12) to (27);
		\draw [style=grey dash] (43) to (44);
		\draw [style=grey dash] (44) to (45);
		\draw [style=grey dash] (46) to (45);
		\draw [style=grey dash] (46) to (47);
		\draw [style=grey dash] (48) to (47);
		\draw [style=grey dash] (48) to (49);
		\draw [style=grey dash] (50) to (49);
		\draw [style=grey dash] (50) to (51);
		\draw [style=grey dash] (16) to (51);
		\draw [style=grey dash] (1) to (50);
		\draw [style=grey dash] (49) to (3);
		\draw [style=grey dash] (4) to (48);
		\draw [style=grey dash] (7) to (47);
		\draw [style=grey dash] (8) to (46);
		\draw [style=grey dash] (11) to (45);
		\draw [style=grey dash] (13) to (44);
		\draw [style=grey dash] (26) to (43);
		\draw [style=arrow] (73) to (71);
		\draw [style=arrow] (73) to (74);
		\draw [style=arrow] (74) to (72);
		\draw [style=arrow] (75) to (74);
		\draw [style=arrow] (76) to (73);
		\draw [style=arrow] (76) to (75);
		\draw [style=arrow] (80) to (79);
		\draw [style=arrow] (81) to (82);
		\draw [style=arrow] (82) to (79);
		\draw [style=arrow] (81) to (80);
		\draw [style=arrow] (83) to (81);
		\draw [style=arrow] (84) to (82);
		\draw [style=grey dash] (85) to (97);
		\draw [style=grey dash] (97) to (71);
		\draw [style=grey dash] (71) to (72);
		\draw [style=grey dash] (87) to (86);
		\draw [style=grey dash] (86) to (85);
		\draw [style=grey dash] (86) to (71);
		\draw [style=grey dash] (87) to (72);
		\draw [style=grey dash] (97) to (96);
		\draw [style=grey dash] (96) to (73);
		\draw [style=grey dash] (96) to (95);
		\draw [style=grey dash] (95) to (76);
		\draw [style=grey dash] (93) to (80);
		\draw [style=grey dash] (93) to (92);
		\draw [style=grey dash] (92) to (81);
		\draw [style=grey dash] (92) to (91);
		\draw [style=grey dash] (91) to (83);
		\draw [style=grey dash] (83) to (84);
		\draw [style=grey dash] (91) to (90);
		\draw [style=grey dash] (90) to (89);
		\draw [style=grey dash] (89) to (88);
		\draw [style=grey dash] (84) to (88);
		\draw [style=grey dash] (83) to (89);
		\draw [style=grey dash] (98) to (99);
		\draw [style=grey dash] (99) to (100);
		\draw [style=grey dash] (101) to (100);
		\draw [style=grey dash] (103) to (104);
		\draw [style=grey dash] (105) to (104);
		\draw [style=grey dash] (105) to (106);
		\draw [style=grey dash] (87) to (106);
		\draw [style=grey dash] (72) to (105);
		\draw [style=grey dash] (104) to (74);
		\draw [style=grey dash] (75) to (103);
		\draw [style=grey dash] (79) to (101);
		\draw [style=grey dash] (82) to (100);
		\draw [style=grey dash] (84) to (99);
		\draw [style=grey dash] (88) to (98);
		\draw [style=arrow] (80) to (134);
		\draw [style=arrow] (79) to (135);
		\draw [style=arrow] (126) to (76);
		\draw [style=arrow] (127) to (75);
		\draw [style=grey dash] (95) to (128);
		\draw [style=grey dash] (128) to (126);
		\draw [style=grey dash] (139) to (126);
		\draw [style=grey dash] (126) to (127);
		\draw [style=grey dash] (138) to (127);
		\draw [style=grey dash] (127) to (133);
		\draw [style=grey dash] (133) to (137);
		\draw [style=grey dash] (133) to (103);
		\draw [style=grey dash] (137) to (136);
		\draw [style=grey dash] (136) to (101);
		\draw [style=grey dash] (136) to (135);
		\draw [style=grey dash] (135) to (134);
		\draw [style=grey dash] (134) to (141);
		\draw [style=grey dash] (141) to (93);
		\draw [style=grey dash] (141) to (140);
		\draw [style=grey dash] (140) to (128);
		\draw [style=grey dash] (140) to (139);
		\draw [style=grey dash] (139) to (134);
		\draw [style=grey dash] (139) to (138);
		\draw [style=grey dash] (138) to (135);
		\draw [style=grey dash] (138) to (137);
	\end{pgfonlayer}
\end{tikzpicture}


==> arxiv version/rough_split_calc2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (71) at (10, 9) {};
		\node [style=boundary vertex] (72) at (12, 9) {};
		\node [style=boundary vertex] (73) at (10, 7) {};
		\node [style=boundary vertex] (74) at (12, 7) {};
		\node [style=boundary vertex] (75) at (12, 5) {};
		\node [style=boundary vertex] (76) at (10, 5) {};
		\node [style=boundary vertex] (79) at (12, -3) {};
		\node [style=boundary vertex] (80) at (10, -3) {};
		\node [style=boundary vertex] (81) at (10, -5) {};
		\node [style=boundary vertex] (82) at (12, -5) {};
		\node [style=boundary vertex] (83) at (10, -7) {};
		\node [style=boundary vertex] (84) at (12, -7) {};
		\node [style={grey_dot}] (85) at (8, 11) {};
		\node [style={grey_dot}] (86) at (10, 11) {};
		\node [style={grey_dot}] (87) at (12, 11) {};
		\node [style={grey_dot}] (88) at (12, -9) {};
		\node [style={grey_dot}] (89) at (10, -9) {};
		\node [style={grey_dot}] (90) at (8, -9) {};
		\node [style={grey_dot}] (91) at (8, -7) {};
		\node [style={grey_dot}] (92) at (8, -5) {};
		\node [style={grey_dot}] (93) at (8, -3) {};
		\node [style={grey_dot}] (95) at (8, 5) {};
		\node [style={grey_dot}] (96) at (8, 7) {};
		\node [style={grey_dot}] (97) at (8, 9) {};
		\node [style={grey_dot}] (98) at (14, -9) {};
		\node [style={grey_dot}] (99) at (14, -7) {};
		\node [style={grey_dot}] (100) at (14, -5) {};
		\node [style={grey_dot}] (101) at (14, -3) {};
		\node [style={grey_dot}] (103) at (14, 5) {};
		\node [style={grey_dot}] (104) at (14, 7) {};
		\node [style={grey_dot}] (105) at (14, 9) {};
		\node [style={grey_dot}] (106) at (14, 11) {};
		\node [style=none] (108) at (9.5, 8) {$a$};
		\node [style=none] (109) at (12.5, 8) {$b$};
		\node [style=none] (110) at (11, 7.5) {$ab^{-1}$};
		\node [style=none] (111) at (9.25, 6) {$ca^{-1}$};
		\node [style=none] (112) at (13.25, 6) {$dl^{-1}b^{-1}$};
		\node [style=none] (113) at (11, 5.5) {$cd^{-1}$};
		\node [style=none] (114) at (9, 4) {$ngc^{-1}$};
		\node [style=none] (115) at (12.75, 4) {$gd^{-1}$};
		\node [style=none] (116) at (8.25, -2) {$hl^{-1}g^{-1}n^{-1}$};
		\node [style=none] (117) at (13.25, -2) {$il^{-1}g^{-1}$};
		\node [style=none] (119) at (11, -2.5) {$hi^{-1}$};
		\node [style=none] (120) at (9.25, -4) {$jh^{-1}$};
		\node [style=none] (121) at (11, -4.5) {$jk^{-1}$};
		\node [style=none] (122) at (12.75, -4) {$ki^{-1}$};
		\node [style=none] (123) at (9.25, -6) {$j^{-1}$};
		\node [style=none] (124) at (12.75, -6) {$k^{-1}$};
		\node [style=none] (125) at (1, 1) {$\cdots = $};
		\node [style=boundary vertex] (126) at (10, 3) {};
		\node [style=boundary vertex] (127) at (12, 3) {};
		\node [style={grey_dot}] (128) at (8, 3) {};
		\node [style={grey_dot}] (133) at (14, 3) {};
		\node [style=boundary vertex] (134) at (10, -1) {};
		\node [style=boundary vertex] (135) at (12, -1) {};
		\node [style={grey_dot}] (136) at (14, -1) {};
		\node [style={grey_dot}] (137) at (14, 1) {};
		\node [style={grey_dot}] (138) at (12, 1) {};
		\node [style={grey_dot}] (139) at (10, 1) {};
		\node [style={grey_dot}] (140) at (8, 1) {};
		\node [style={grey_dot}] (141) at (8, -1) {};
		\node [style=none] (143) at (4.75, 1) {$\sum_{a,b,c,d,g,h,i,j,k}$};
		\node [style=boundary vertex] (144) at (23.25, 9) {};
		\node [style=boundary vertex] (145) at (25.25, 9) {};
		\node [style=boundary vertex] (146) at (23.25, 7) {};
		\node [style=boundary vertex] (147) at (25.25, 7) {};
		\node [style=boundary vertex] (148) at (25.25, 5) {};
		\node [style=boundary vertex] (149) at (23.25, 5) {};
		\node [style=boundary vertex] (150) at (25.25, -3) {};
		\node [style=boundary vertex] (151) at (23.25, -3) {};
		\node [style=boundary vertex] (152) at (23.25, -5) {};
		\node [style=boundary vertex] (153) at (25.25, -5) {};
		\node [style=boundary vertex] (154) at (23.25, -7) {};
		\node [style=boundary vertex] (155) at (25.25, -7) {};
		\node [style={grey_dot}] (156) at (21.25, 11) {};
		\node [style={grey_dot}] (157) at (23.25, 11) {};
		\node [style={grey_dot}] (158) at (25.25, 11) {};
		\node [style={grey_dot}] (159) at (25.25, -9) {};
		\node [style={grey_dot}] (160) at (23.25, -9) {};
		\node [style={grey_dot}] (161) at (21.25, -9) {};
		\node [style={grey_dot}] (162) at (21.25, -7) {};
		\node [style={grey_dot}] (163) at (21.25, -5) {};
		\node [style={grey_dot}] (164) at (21.25, -3) {};
		\node [style={grey_dot}] (165) at (21.25, 5) {};
		\node [style={grey_dot}] (166) at (21.25, 7) {};
		\node [style={grey_dot}] (167) at (21.25, 9) {};
		\node [style={grey_dot}] (168) at (27.25, -9) {};
		\node [style={grey_dot}] (169) at (27.25, -7) {};
		\node [style={grey_dot}] (170) at (27.25, -5) {};
		\node [style={grey_dot}] (171) at (27.25, -3) {};
		\node [style={grey_dot}] (172) at (27.25, 5) {};
		\node [style={grey_dot}] (173) at (27.25, 7) {};
		\node [style={grey_dot}] (174) at (27.25, 9) {};
		\node [style={grey_dot}] (175) at (27.25, 11) {};
		\node [style=none] (176) at (22.75, 8) {$a$};
		\node [style=none] (177) at (25.75, 8) {$b$};
		\node [style=none] (178) at (24.25, 7.5) {$ab^{-1}$};
		\node [style=none] (179) at (24.25, 5.5) {$cd^{-1}$};
		\node [style=none] (180) at (22.5, 4) {$gc^{-1}$};
		\node [style=none] (181) at (26, 4) {$gd^{-1}$};
		\node [style=none] (182) at (22, -2) {$hl^{-1}g^{-1}$};
		\node [style=none] (183) at (26.5, -2) {$il^{-1}g^{-1}$};
		\node [style=none] (184) at (24.25, -2.5) {$hi^{-1}$};
		\node [style=none] (185) at (22.5, -4) {$jh^{-1}$};
		\node [style=none] (186) at (24.25, -4.5) {$jk^{-1}$};
		\node [style=none] (187) at (26, -4) {$ki^{-1}$};
		\node [style=none] (188) at (22.5, -6) {$j^{-1}$};
		\node [style=none] (189) at (26, -6) {$k^{-1}$};
		\node [style=boundary vertex] (190) at (23.25, 3) {};
		\node [style=boundary vertex] (191) at (25.25, 3) {};
		\node [style={grey_dot}] (192) at (21.25, 3) {};
		\node [style={grey_dot}] (193) at (27.25, 3) {};
		\node [style=boundary vertex] (194) at (23.25, -1) {};
		\node [style=boundary vertex] (195) at (25.25, -1) {};
		\node [style={grey_dot}] (196) at (27.25, -1) {};
		\node [style={grey_dot}] (197) at (27.25, 1) {};
		\node [style={grey_dot}] (198) at (25.25, 1) {};
		\node [style={grey_dot}] (199) at (23.25, 1) {};
		\node [style={grey_dot}] (200) at (21.25, 1) {};
		\node [style={grey_dot}] (201) at (21.25, -1) {};
		\node [style=none] (202) at (19, 1) {$\sum_{a,b,c,d,g,h,i,j,k}$};
		\node [style=none] (203) at (22.5, 6) {$ca^{-1}$};
		\node [style=none] (204) at (26, 6) {$db^{-1}$};
		\node [style=none] (205) at (16.25, 1) {$\leadsto$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (73) to (71);
		\draw [style=arrow] (73) to (74);
		\draw [style=arrow] (74) to (72);
		\draw [style=arrow] (75) to (74);
		\draw [style=arrow] (76) to (73);
		\draw [style=arrow] (76) to (75);
		\draw [style=arrow] (80) to (79);
		\draw [style=arrow] (81) to (82);
		\draw [style=arrow] (82) to (79);
		\draw [style=arrow] (81) to (80);
		\draw [style=arrow] (83) to (81);
		\draw [style=arrow] (84) to (82);
		\draw [style=grey dash] (85) to (97);
		\draw [style=grey dash] (97) to (71);
		\draw [style=grey dash] (71) to (72);
		\draw [style=grey dash] (87) to (86);
		\draw [style=grey dash] (86) to (85);
		\draw [style=grey dash] (86) to (71);
		\draw [style=grey dash] (87) to (72);
		\draw [style=grey dash] (97) to (96);
		\draw [style=grey dash] (96) to (73);
		\draw [style=grey dash] (96) to (95);
		\draw [style=grey dash] (95) to (76);
		\draw [style=grey dash] (93) to (80);
		\draw [style=grey dash] (93) to (92);
		\draw [style=grey dash] (92) to (81);
		\draw [style=grey dash] (92) to (91);
		\draw [style=grey dash] (91) to (83);
		\draw [style=grey dash] (83) to (84);
		\draw [style=grey dash] (91) to (90);
		\draw [style=grey dash] (90) to (89);
		\draw [style=grey dash] (89) to (88);
		\draw [style=grey dash] (84) to (88);
		\draw [style=grey dash] (83) to (89);
		\draw [style=grey dash] (98) to (99);
		\draw [style=grey dash] (99) to (100);
		\draw [style=grey dash] (101) to (100);
		\draw [style=grey dash] (103) to (104);
		\draw [style=grey dash] (105) to (104);
		\draw [style=grey dash] (105) to (106);
		\draw [style=grey dash] (87) to (106);
		\draw [style=grey dash] (72) to (105);
		\draw [style=grey dash] (104) to (74);
		\draw [style=grey dash] (75) to (103);
		\draw [style=grey dash] (79) to (101);
		\draw [style=grey dash] (82) to (100);
		\draw [style=grey dash] (84) to (99);
		\draw [style=grey dash] (88) to (98);
		\draw [style=arrow] (80) to (134);
		\draw [style=arrow] (79) to (135);
		\draw [style=arrow] (126) to (76);
		\draw [style=arrow] (127) to (75);
		\draw [style=grey dash] (95) to (128);
		\draw [style=grey dash] (128) to (126);
		\draw [style=grey dash] (139) to (126);
		\draw [style=grey dash] (126) to (127);
		\draw [style=grey dash] (138) to (127);
		\draw [style=grey dash] (127) to (133);
		\draw [style=grey dash] (133) to (137);
		\draw [style=grey dash] (133) to (103);
		\draw [style=grey dash] (137) to (136);
		\draw [style=grey dash] (136) to (101);
		\draw [style=grey dash] (136) to (135);
		\draw [style=grey dash] (135) to (134);
		\draw [style=grey dash] (134) to (141);
		\draw [style=grey dash] (141) to (93);
		\draw [style=grey dash] (141) to (140);
		\draw [style=grey dash] (140) to (128);
		\draw [style=grey dash] (140) to (139);
		\draw [style=grey dash] (139) to (134);
		\draw [style=grey dash] (139) to (138);
		\draw [style=grey dash] (138) to (135);
		\draw [style=grey dash] (138) to (137);
		\draw [style=arrow] (146) to (144);
		\draw [style=arrow] (146) to (147);
		\draw [style=arrow] (147) to (145);
		\draw [style=arrow] (148) to (147);
		\draw [style=arrow] (149) to (146);
		\draw [style=arrow] (149) to (148);
		\draw [style=arrow] (151) to (150);
		\draw [style=arrow] (152) to (153);
		\draw [style=arrow] (153) to (150);
		\draw [style=arrow] (152) to (151);
		\draw [style=arrow] (154) to (152);
		\draw [style=arrow] (155) to (153);
		\draw [style=grey dash] (156) to (167);
		\draw [style=grey dash] (167) to (144);
		\draw [style=grey dash] (144) to (145);
		\draw [style=grey dash] (158) to (157);
		\draw [style=grey dash] (157) to (156);
		\draw [style=grey dash] (157) to (144);
		\draw [style=grey dash] (158) to (145);
		\draw [style=grey dash] (167) to (166);
		\draw [style=grey dash] (166) to (146);
		\draw [style=grey dash] (166) to (165);
		\draw [style=grey dash] (165) to (149);
		\draw [style=grey dash] (164) to (151);
		\draw [style=grey dash] (164) to (163);
		\draw [style=grey dash] (163) to (152);
		\draw [style=grey dash] (163) to (162);
		\draw [style=grey dash] (162) to (154);
		\draw [style=grey dash] (154) to (155);
		\draw [style=grey dash] (162) to (161);
		\draw [style=grey dash] (161) to (160);
		\draw [style=grey dash] (160) to (159);
		\draw [style=grey dash] (155) to (159);
		\draw [style=grey dash] (154) to (160);
		\draw [style=grey dash] (168) to (169);
		\draw [style=grey dash] (169) to (170);
		\draw [style=grey dash] (171) to (170);
		\draw [style=grey dash] (172) to (173);
		\draw [style=grey dash] (174) to (173);
		\draw [style=grey dash] (174) to (175);
		\draw [style=grey dash] (158) to (175);
		\draw [style=grey dash] (145) to (174);
		\draw [style=grey dash] (173) to (147);
		\draw [style=grey dash] (148) to (172);
		\draw [style=grey dash] (150) to (171);
		\draw [style=grey dash] (153) to (170);
		\draw [style=grey dash] (155) to (169);
		\draw [style=grey dash] (159) to (168);
		\draw [style=arrow] (151) to (194);
		\draw [style=arrow] (150) to (195);
		\draw [style=arrow] (190) to (149);
		\draw [style=arrow] (191) to (148);
		\draw [style=grey dash] (165) to (192);
		\draw [style=grey dash] (192) to (190);
		\draw [style=grey dash] (199) to (190);
		\draw [style=grey dash] (190) to (191);
		\draw [style=grey dash] (198) to (191);
		\draw [style=grey dash] (191) to (193);
		\draw [style=grey dash] (193) to (197);
		\draw [style=grey dash] (193) to (172);
		\draw [style=grey dash] (197) to (196);
		\draw [style=grey dash] (196) to (171);
		\draw [style=grey dash] (196) to (195);
		\draw [style=grey dash] (195) to (194);
		\draw [style=grey dash] (194) to (201);
		\draw [style=grey dash] (201) to (164);
		\draw [style=grey dash] (201) to (200);
		\draw [style=grey dash] (200) to (192);
		\draw [style=grey dash] (200) to (199);
		\draw [style=grey dash] (199) to (194);
		\draw [style=grey dash] (199) to (198);
		\draw [style=grey dash] (198) to (195);
		\draw [style=grey dash] (198) to (197);
	\end{pgfonlayer}
\end{tikzpicture}


==> arxiv version/rough_split_project.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (-2, 7) {};
		\node [style=boundary vertex] (1) at (0, 7) {};
		\node [style=boundary vertex] (2) at (-2, 5) {};
		\node [style=boundary vertex] (3) at (0, 5) {};
		\node [style=boundary vertex] (4) at (0, 3) {};
		\node [style=boundary vertex] (5) at (-2, 3) {};
		\node [style=boundary vertex] (6) at (-2, 1) {};
		\node [style=boundary vertex] (7) at (0, 1) {};
		\node [style=boundary vertex] (8) at (0, -1) {};
		\node [style=boundary vertex] (9) at (-2, -1) {};
		\node [style=boundary vertex] (10) at (-2, -3) {};
		\node [style=boundary vertex] (11) at (0, -3) {};
		\node [style=boundary vertex] (12) at (-2, -5) {};
		\node [style=boundary vertex] (13) at (0, -5) {};
		\node [style={grey_dot}] (14) at (-4, 9) {};
		\node [style={grey_dot}] (15) at (-2, 9) {};
		\node [style={grey_dot}] (16) at (0, 9) {};
		\node [style={grey_dot}] (26) at (0, -7) {};
		\node [style={grey_dot}] (27) at (-2, -7) {};
		\node [style={grey_dot}] (28) at (-4, -7) {};
		\node [style={grey_dot}] (29) at (-4, -5) {};
		\node [style={grey_dot}] (30) at (-4, -3) {};
		\node [style={grey_dot}] (31) at (-4, -1) {};
		\node [style={grey_dot}] (32) at (-4, 1) {};
		\node [style={grey_dot}] (33) at (-4, 3) {};
		\node [style={grey_dot}] (34) at (-4, 5) {};
		\node [style={grey_dot}] (35) at (-4, 7) {};
		\node [style={grey_dot}] (43) at (2, -7) {};
		\node [style={grey_dot}] (44) at (2, -5) {};
		\node [style={grey_dot}] (45) at (2, -3) {};
		\node [style={grey_dot}] (46) at (2, -1) {};
		\node [style={grey_dot}] (47) at (2, 1) {};
		\node [style={grey_dot}] (48) at (2, 3) {};
		\node [style={grey_dot}] (49) at (2, 5) {};
		\node [style={grey_dot}] (50) at (2, 7) {};
		\node [style={grey_dot}] (51) at (2, 9) {};
		\node [style=none] (52) at (-1, 1) {${\red\times}$};
		\node [style=none] (53) at (-7, 1) {$\sum_{a,b,c,d,f,g,h,i,j,k}$};
		\node [style=none] (54) at (-2.5, 6) {$a$};
		\node [style=none] (55) at (0.5, 6) {$b$};
		\node [style=none] (56) at (-1, 5.5) {$ab^{-1}$};
		\node [style=none] (57) at (-2.75, 4) {$ca^{-1}$};
		\node [style=none] (58) at (0.75, 4) {$db^{-1}$};
		\node [style=none] (59) at (-1, 3.5) {$cd^{-1}$};
		\node [style=none] (60) at (-2.75, 2) {$fc^{-1}$};
		\node [style=none] (61) at (0.75, 2) {$gd^{-1}$};
		\node [style=none] (62) at (-3.25, 0) {$hl^{-1}f^{-1}$};
		\node [style=none] (63) at (1.25, 0) {$il^{-1}g^{-1}$};
		\node [style=none] (64) at (-1, 1.5) {$fg^{-1}$};
		\node [style=none] (65) at (-1, -0.5) {$hi^{-1}$};
		\node [style=none] (66) at (-2.75, -2) {$jh^{-1}$};
		\node [style=none] (67) at (-1, -2.5) {$jk^{-1}$};
		\node [style=none] (68) at (0.75, -2) {$ki^{-1}$};
		\node [style=none] (69) at (-2.75, -4) {$j^{-1}$};
		\node [style=none] (70) at (0.75, -4) {$k^{-1}$};
		\node [style=boundary vertex] (71) at (10, 9) {};
		\node [style=boundary vertex] (72) at (12, 9) {};
		\node [style=boundary vertex] (73) at (10, 7) {};
		\node [style=boundary vertex] (74) at (12, 7) {};
		\node [style=boundary vertex] (75) at (12, 5) {};
		\node [style=boundary vertex] (76) at (10, 5) {};
		\node [style=boundary vertex] (79) at (12, -3) {};
		\node [style=boundary vertex] (80) at (10, -3) {};
		\node [style=boundary vertex] (81) at (10, -5) {};
		\node [style=boundary vertex] (82) at (12, -5) {};
		\node [style=boundary vertex] (83) at (10, -7) {};
		\node [style=boundary vertex] (84) at (12, -7) {};
		\node [style={grey_dot}] (85) at (8, 11) {};
		\node [style={grey_dot}] (86) at (10, 11) {};
		\node [style={grey_dot}] (87) at (12, 11) {};
		\node [style={grey_dot}] (88) at (12, -9) {};
		\node [style={grey_dot}] (89) at (10, -9) {};
		\node [style={grey_dot}] (90) at (8, -9) {};
		\node [style={grey_dot}] (91) at (8, -7) {};
		\node [style={grey_dot}] (92) at (8, -5) {};
		\node [style={grey_dot}] (93) at (8, -3) {};
		\node [style={grey_dot}] (95) at (8, 5) {};
		\node [style={grey_dot}] (96) at (8, 7) {};
		\node [style={grey_dot}] (97) at (8, 9) {};
		\node [style={grey_dot}] (98) at (14, -9) {};
		\node [style={grey_dot}] (99) at (14, -7) {};
		\node [style={grey_dot}] (100) at (14, -5) {};
		\node [style={grey_dot}] (101) at (14, -3) {};
		\node [style={grey_dot}] (103) at (14, 5) {};
		\node [style={grey_dot}] (104) at (14, 7) {};
		\node [style={grey_dot}] (105) at (14, 9) {};
		\node [style={grey_dot}] (106) at (14, 11) {};
		\node [style=none] (108) at (9.5, 8) {$a$};
		\node [style=none] (109) at (12.5, 8) {$b$};
		\node [style=none] (110) at (11, 7.5) {$ab^{-1}$};
		\node [style=none] (113) at (11, 5.5) {$cd^{-1}$};
		\node [style=none] (114) at (9.25, 4) {$fc^{-1}$};
		\node [style=none] (115) at (12.75, 4) {$gd^{-1}$};
		\node [style=none] (116) at (8.75, -2) {$hl^{-1}f^{-1}$};
		\node [style=none] (117) at (13.25, -2) {$il^{-1}g^{-1}$};
		\node [style=none] (119) at (11, -2.5) {$hi^{-1}$};
		\node [style=none] (120) at (9.25, -4) {$jh^{-1}$};
		\node [style=none] (121) at (11, -4.5) {$jk^{-1}$};
		\node [style=none] (122) at (12.75, -4) {$ki^{-1}$};
		\node [style=none] (123) at (9.25, -6) {$j^{-1}$};
		\node [style=none] (124) at (12.75, -6) {$k^{-1}$};
		\node [style=none] (125) at (3.25, 1) {$\mapsto$};
		\node [style=boundary vertex] (126) at (10, 3) {};
		\node [style=boundary vertex] (127) at (12, 3) {};
		\node [style={grey_dot}] (128) at (8, 3) {};
		\node [style={grey_dot}] (133) at (14, 3) {};
		\node [style=boundary vertex] (134) at (10, -1) {};
		\node [style=boundary vertex] (135) at (12, -1) {};
		\node [style={grey_dot}] (136) at (14, -1) {};
		\node [style={grey_dot}] (137) at (14, 1) {};
		\node [style={grey_dot}] (138) at (12, 1) {};
		\node [style={grey_dot}] (139) at (10, 1) {};
		\node [style={grey_dot}] (140) at (8, 1) {};
		\node [style={grey_dot}] (141) at (8, -1) {};
		\node [style=none] (142) at (5.75, 0.25) {$\delta_{fg^{-1}}(e)$};
		\node [style=none] (143) at (6, 1.75) {$\sum_{a,b,c,d,f,g,h,i,j,k}$};
		\node [style=none] (144) at (9.25, 6) {$ca^{-1}$};
		\node [style=none] (145) at (12.75, 6) {$db^{-1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (2) to (0);
		\draw [style=arrow] (2) to (3);
		\draw [style=arrow] (3) to (1);
		\draw [style=arrow] (4) to (3);
		\draw [style=arrow] (5) to (2);
		\draw [style=arrow] (5) to (4);
		\draw [style=arrow] (6) to (7);
		\draw [style=arrow] (9) to (8);
		\draw [style=arrow] (10) to (11);
		\draw [style=arrow] (11) to (8);
		\draw [style=arrow] (8) to (7);
		\draw [style=arrow] (7) to (4);
		\draw [style=arrow] (6) to (5);
		\draw [style=arrow] (9) to (6);
		\draw [style=arrow] (10) to (9);
		\draw [style=arrow] (12) to (10);
		\draw [style=arrow] (13) to (11);
		\draw [style=grey dash] (14) to (35);
		\draw [style=grey dash] (35) to (0);
		\draw [style=grey dash] (0) to (1);
		\draw [style=grey dash] (16) to (15);
		\draw [style=grey dash] (15) to (14);
		\draw [style=grey dash] (15) to (0);
		\draw [style=grey dash] (16) to (1);
		\draw [style=grey dash] (35) to (34);
		\draw [style=grey dash] (34) to (2);
		\draw [style=grey dash] (34) to (33);
		\draw [style=grey dash] (33) to (5);
		\draw [style=grey dash] (32) to (33);
		\draw [style=grey dash] (32) to (6);
		\draw [style=grey dash] (32) to (31);
		\draw [style=grey dash] (31) to (9);
		\draw [style=grey dash] (31) to (30);
		\draw [style=grey dash] (30) to (10);
		\draw [style=grey dash] (30) to (29);
		\draw [style=grey dash] (29) to (12);
		\draw [style=grey dash] (12) to (13);
		\draw [style=grey dash] (29) to (28);
		\draw [style=grey dash] (28) to (27);
		\draw [style=grey dash] (27) to (26);
		\draw [style=grey dash] (13) to (26);
		\draw [style=grey dash] (12) to (27);
		\draw [style=grey dash] (43) to (44);
		\draw [style=grey dash] (44) to (45);
		\draw [style=grey dash] (46) to (45);
		\draw [style=grey dash] (46) to (47);
		\draw [style=grey dash] (48) to (47);
		\draw [style=grey dash] (48) to (49);
		\draw [style=grey dash] (50) to (49);
		\draw [style=grey dash] (50) to (51);
		\draw [style=grey dash] (16) to (51);
		\draw [style=grey dash] (1) to (50);
		\draw [style=grey dash] (49) to (3);
		\draw [style=grey dash] (4) to (48);
		\draw [style=grey dash] (7) to (47);
		\draw [style=grey dash] (8) to (46);
		\draw [style=grey dash] (11) to (45);
		\draw [style=grey dash] (13) to (44);
		\draw [style=grey dash] (26) to (43);
		\draw [style=arrow] (73) to (71);
		\draw [style=arrow] (73) to (74);
		\draw [style=arrow] (74) to (72);
		\draw [style=arrow] (75) to (74);
		\draw [style=arrow] (76) to (73);
		\draw [style=arrow] (76) to (75);
		\draw [style=arrow] (80) to (79);
		\draw [style=arrow] (81) to (82);
		\draw [style=arrow] (82) to (79);
		\draw [style=arrow] (81) to (80);
		\draw [style=arrow] (83) to (81);
		\draw [style=arrow] (84) to (82);
		\draw [style=grey dash] (85) to (97);
		\draw [style=grey dash] (97) to (71);
		\draw [style=grey dash] (71) to (72);
		\draw [style=grey dash] (87) to (86);
		\draw [style=grey dash] (86) to (85);
		\draw [style=grey dash] (86) to (71);
		\draw [style=grey dash] (87) to (72);
		\draw [style=grey dash] (97) to (96);
		\draw [style=grey dash] (96) to (73);
		\draw [style=grey dash] (96) to (95);
		\draw [style=grey dash] (95) to (76);
		\draw [style=grey dash] (93) to (80);
		\draw [style=grey dash] (93) to (92);
		\draw [style=grey dash] (92) to (81);
		\draw [style=grey dash] (92) to (91);
		\draw [style=grey dash] (91) to (83);
		\draw [style=grey dash] (83) to (84);
		\draw [style=grey dash] (91) to (90);
		\draw [style=grey dash] (90) to (89);
		\draw [style=grey dash] (89) to (88);
		\draw [style=grey dash] (84) to (88);
		\draw [style=grey dash] (83) to (89);
		\draw [style=grey dash] (98) to (99);
		\draw [style=grey dash] (99) to (100);
		\draw [style=grey dash] (101) to (100);
		\draw [style=grey dash] (103) to (104);
		\draw [style=grey dash] (105) to (104);
		\draw [style=grey dash] (105) to (106);
		\draw [style=grey dash] (87) to (106);
		\draw [style=grey dash] (72) to (105);
		\draw [style=grey dash] (104) to (74);
		\draw [style=grey dash] (75) to (103);
		\draw [style=grey dash] (79) to (101);
		\draw [style=grey dash] (82) to (100);
		\draw [style=grey dash] (84) to (99);
		\draw [style=grey dash] (88) to (98);
		\draw [style=arrow] (80) to (134);
		\draw [style=arrow] (79) to (135);
		\draw [style=arrow] (126) to (76);
		\draw [style=arrow] (127) to (75);
		\draw [style=grey dash] (95) to (128);
		\draw [style=grey dash] (128) to (126);
		\draw [style=grey dash] (139) to (126);
		\draw [style=grey dash] (126) to (127);
		\draw [style=grey dash] (138) to (127);
		\draw [style=grey dash] (127) to (133);
		\draw [style=grey dash] (133) to (137);
		\draw [style=grey dash] (133) to (103);
		\draw [style=grey dash] (137) to (136);
		\draw [style=grey dash] (136) to (101);
		\draw [style=grey dash] (136) to (135);
		\draw [style=grey dash] (135) to (134);
		\draw [style=grey dash] (134) to (141);
		\draw [style=grey dash] (141) to (93);
		\draw [style=grey dash] (141) to (140);
		\draw [style=grey dash] (140) to (128);
		\draw [style=grey dash] (140) to (139);
		\draw [style=grey dash] (139) to (134);
		\draw [style=grey dash] (139) to (138);
		\draw [style=grey dash] (138) to (135);
		\draw [style=grey dash] (138) to (137);
	\end{pgfonlayer}
\end{tikzpicture}


==> arxiv version/rough_split_project2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (71) at (10, 9) {};
		\node [style=boundary vertex] (72) at (12, 9) {};
		\node [style=boundary vertex] (73) at (10, 7) {};
		\node [style=boundary vertex] (74) at (12, 7) {};
		\node [style=boundary vertex] (75) at (12, 5) {};
		\node [style=boundary vertex] (76) at (10, 5) {};
		\node [style=boundary vertex] (79) at (12, -3) {};
		\node [style=boundary vertex] (80) at (10, -3) {};
		\node [style=boundary vertex] (81) at (10, -5) {};
		\node [style=boundary vertex] (82) at (12, -5) {};
		\node [style=boundary vertex] (83) at (10, -7) {};
		\node [style=boundary vertex] (84) at (12, -7) {};
		\node [style={grey_dot}] (85) at (8, 11) {};
		\node [style={grey_dot}] (86) at (10, 11) {};
		\node [style={grey_dot}] (87) at (12, 11) {};
		\node [style={grey_dot}] (88) at (12, -9) {};
		\node [style={grey_dot}] (89) at (10, -9) {};
		\node [style={grey_dot}] (90) at (8, -9) {};
		\node [style={grey_dot}] (91) at (8, -7) {};
		\node [style={grey_dot}] (92) at (8, -5) {};
		\node [style={grey_dot}] (93) at (8, -3) {};
		\node [style={grey_dot}] (95) at (8, 5) {};
		\node [style={grey_dot}] (96) at (8, 7) {};
		\node [style={grey_dot}] (97) at (8, 9) {};
		\node [style={grey_dot}] (98) at (14, -9) {};
		\node [style={grey_dot}] (99) at (14, -7) {};
		\node [style={grey_dot}] (100) at (14, -5) {};
		\node [style={grey_dot}] (101) at (14, -3) {};
		\node [style={grey_dot}] (103) at (14, 5) {};
		\node [style={grey_dot}] (104) at (14, 7) {};
		\node [style={grey_dot}] (105) at (14, 9) {};
		\node [style={grey_dot}] (106) at (14, 11) {};
		\node [style=none] (108) at (9.5, 8) {$a$};
		\node [style=none] (109) at (12.5, 8) {$b$};
		\node [style=none] (110) at (11, 7.5) {$ab^{-1}$};
		\node [style=none] (111) at (9, 6) {$ca^{-1}$};
		\node [style=none] (112) at (13, 6) {$db^{-1}$};
		\node [style=none] (113) at (11, 5.5) {$cd^{-1}$};
		\node [style=none] (114) at (9, 4) {$gc^{-1}$};
		\node [style=none] (115) at (13, 4) {$gd^{-1}$};
		\node [style=none] (116) at (8.75, -2) {$hl^{-1}g^{-1}$};
		\node [style=none] (117) at (13.25, -2) {$il^{-1}g^{-1}$};
		\node [style=none] (119) at (11, -2.5) {$hi^{-1}$};
		\node [style=none] (120) at (9.25, -4) {$jh^{-1}$};
		\node [style=none] (121) at (11, -4.5) {$jk^{-1}$};
		\node [style=none] (122) at (12.75, -4) {$ki^{-1}$};
		\node [style=none] (123) at (9.25, -6) {$j^{-1}$};
		\node [style=none] (124) at (12.75, -6) {$k^{-1}$};
		\node [style=none] (125) at (1, 1) {$\cdots = $};
		\node [style=boundary vertex] (126) at (10, 3) {};
		\node [style=boundary vertex] (127) at (12, 3) {};
		\node [style={grey_dot}] (128) at (8, 3) {};
		\node [style={grey_dot}] (133) at (14, 3) {};
		\node [style=boundary vertex] (134) at (10, -1) {};
		\node [style=boundary vertex] (135) at (12, -1) {};
		\node [style={grey_dot}] (136) at (14, -1) {};
		\node [style={grey_dot}] (137) at (14, 1) {};
		\node [style={grey_dot}] (138) at (12, 1) {};
		\node [style={grey_dot}] (139) at (10, 1) {};
		\node [style={grey_dot}] (140) at (8, 1) {};
		\node [style={grey_dot}] (141) at (8, -1) {};
		\node [style=none] (143) at (4.75, 1) {$\sum_{a,b,c,d,g,h,i,j,k}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (73) to (71);
		\draw [style=arrow] (73) to (74);
		\draw [style=arrow] (74) to (72);
		\draw [style=arrow] (75) to (74);
		\draw [style=arrow] (76) to (73);
		\draw [style=arrow] (76) to (75);
		\draw [style=arrow] (80) to (79);
		\draw [style=arrow] (81) to (82);
		\draw [style=arrow] (82) to (79);
		\draw [style=arrow] (81) to (80);
		\draw [style=arrow] (83) to (81);
		\draw [style=arrow] (84) to (82);
		\draw [style=grey dash] (85) to (97);
		\draw [style=grey dash] (97) to (71);
		\draw [style=grey dash] (71) to (72);
		\draw [style=grey dash] (87) to (86);
		\draw [style=grey dash] (86) to (85);
		\draw [style=grey dash] (86) to (71);
		\draw [style=grey dash] (87) to (72);
		\draw [style=grey dash] (97) to (96);
		\draw [style=grey dash] (96) to (73);
		\draw [style=grey dash] (96) to (95);
		\draw [style=grey dash] (95) to (76);
		\draw [style=grey dash] (93) to (80);
		\draw [style=grey dash] (93) to (92);
		\draw [style=grey dash] (92) to (81);
		\draw [style=grey dash] (92) to (91);
		\draw [style=grey dash] (91) to (83);
		\draw [style=grey dash] (83) to (84);
		\draw [style=grey dash] (91) to (90);
		\draw [style=grey dash] (90) to (89);
		\draw [style=grey dash] (89) to (88);
		\draw [style=grey dash] (84) to (88);
		\draw [style=grey dash] (83) to (89);
		\draw [style=grey dash] (98) to (99);
		\draw [style=grey dash] (99) to (100);
		\draw [style=grey dash] (101) to (100);
		\draw [style=grey dash] (103) to (104);
		\draw [style=grey dash] (105) to (104);
		\draw [style=grey dash] (105) to (106);
		\draw [style=grey dash] (87) to (106);
		\draw [style=grey dash] (72) to (105);
		\draw [style=grey dash] (104) to (74);
		\draw [style=grey dash] (75) to (103);
		\draw [style=grey dash] (79) to (101);
		\draw [style=grey dash] (82) to (100);
		\draw [style=grey dash] (84) to (99);
		\draw [style=grey dash] (88) to (98);
		\draw [style=arrow] (80) to (134);
		\draw [style=arrow] (79) to (135);
		\draw [style=arrow] (126) to (76);
		\draw [style=arrow] (127) to (75);
		\draw [style=grey dash] (95) to (128);
		\draw [style=grey dash] (128) to (126);
		\draw [style=grey dash] (139) to (126);
		\draw [style=grey dash] (126) to (127);
		\draw [style=grey dash] (138) to (127);
		\draw [style=grey dash] (127) to (133);
		\draw [style=grey dash] (133) to (137);
		\draw [style=grey dash] (133) to (103);
		\draw [style=grey dash] (137) to (136);
		\draw [style=grey dash] (136) to (101);
		\draw [style=grey dash] (136) to (135);
		\draw [style=grey dash] (135) to (134);
		\draw [style=grey dash] (134) to (141);
		\draw [style=grey dash] (141) to (93);
		\draw [style=grey dash] (141) to (140);
		\draw [style=grey dash] (140) to (128);
		\draw [style=grey dash] (140) to (139);
		\draw [style=grey dash] (139) to (134);
		\draw [style=grey dash] (139) to (138);
		\draw [style=grey dash] (138) to (135);
		\draw [style=grey dash] (138) to (137);
	\end{pgfonlayer}
\end{tikzpicture}


==> arxiv version/smooth_face_action.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (0, 1) {};
		\node [style=boundary vertex] (1) at (0, -1) {};
		\node [style=none] (2) at (-3.25, 0) {$\delta_r \la^b$};
		\node [style=none] (3) at (1.5, 0) {$=$};
		\node [style=none] (4) at (0.5, 0) {$g^1$};
		\node [style=boundary vertex] (5) at (10, 1) {};
		\node [style=boundary vertex] (6) at (10, -1) {};
		\node [style=none] (7) at (10.5, 0) {$g^1$};
		\node [style=none] (8) at (5, 0) {$\sum_{a \in rK} \delta_a((g^1)^{-1})$};
		\node [style={grey_dot}] (9) at (-2, 1) {};
		\node [style={grey_dot}] (10) at (-2, -1) {};
		\node [style={grey_dot}] (11) at (8, -1) {};
		\node [style={grey_dot}] (12) at (8, 1) {};
		\node [style=none] (13) at (-1, 0) {};
		\node [style=none] (14) at (9, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (1) to (0);
		\draw [style=arrow] (6) to (5);
		\draw [style=grey dash] (9) to (10);
		\draw [style=grey dash] (10) to (1);
		\draw [style=grey dash] (9) to (0);
		\draw [style=grey dash] (12) to (11);
		\draw [style=grey dash] (11) to (6);
		\draw [style=grey dash] (12) to (5);
		\draw [style={red_dash}] (14.center) to (5);
		\draw [style={red_dash}] (13.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> arxiv version/smooth_face_actionB.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (0, 1) {};
		\node [style=boundary vertex] (1) at (0, -1) {};
		\node [style=none] (2) at (-3.25, 0) {$\delta_r \la^b$};
		\node [style=none] (3) at (1.5, 0) {$=$};
		\node [style=none] (4) at (0.5, 0) {$g^1$};
		\node [style=boundary vertex] (5) at (10, 1) {};
		\node [style=boundary vertex] (6) at (10, -1) {};
		\node [style=none] (7) at (10.5, 0) {$g^1$};
		\node [style=none] (8) at (5, 0) {$\sum_{a \in rK} \delta_a(g^1)$};
		\node [style={grey_dot}] (9) at (-2, 1) {};
		\node [style={grey_dot}] (10) at (-2, -1) {};
		\node [style={grey_dot}] (11) at (8, -1) {};
		\node [style={grey_dot}] (12) at (8, 1) {};
		\node [style=none] (13) at (-1, 0) {};
		\node [style=none] (14) at (9, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (1) to (0);
		\draw [style=arrow] (6) to (5);
		\draw [style=grey dash] (9) to (10);
		\draw [style=grey dash] (10) to (1);
		\draw [style=grey dash] (9) to (0);
		\draw [style=grey dash] (12) to (11);
		\draw [style=grey dash] (11) to (6);
		\draw [style=grey dash] (12) to (5);
		\draw [style={red_dash}] (13.center) to (1);
		\draw [style={red_dash}] (14.center) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> arxiv version/smooth_face_integral.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (-1.75, 1) {};
		\node [style=boundary vertex] (1) at (-1.75, -1) {};
		\node [style=none] (2) at (-5, 0) {$\delta_e \la^b$};
		\node [style=none] (3) at (-0.25, 0) {$=$};
		\node [style=none] (4) at (-1.25, 0) {$g^1$};
		\node [style={grey_dot}] (9) at (-3.75, 1) {};
		\node [style={grey_dot}] (10) at (-3.75, -1) {};
		\node [style=none] (13) at (-2.75, 0) {};
		\node [style=boundary vertex] (14) at (4.75, 1) {};
		\node [style=boundary vertex] (15) at (4.75, -1) {};
		\node [style=none] (16) at (1.5, 0) {$\delta_e \la^b$};
		\node [style=none] (17) at (5.25, 0) {$g^1$};
		\node [style={grey_dot}] (18) at (2.75, 1) {};
		\node [style={grey_dot}] (19) at (2.75, -1) {};
		\node [style=none] (20) at (3.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (1) to (0);
		\draw [style=grey dash] (9) to (10);
		\draw [style=grey dash] (10) to (1);
		\draw [style=grey dash] (9) to (0);
		\draw [style={red_dash}] (13.center) to (0);
		\draw [style=arrow] (15) to (14);
		\draw [style=grey dash] (18) to (19);
		\draw [style=grey dash] (19) to (15);
		\draw [style=grey dash] (18) to (14);
		\draw [style={red_dash}] (20.center) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> arxiv version/smooth_halfplane.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (-2, 2) {};
		\node [style=boundary vertex] (1) at (0, 2) {};
		\node [style=boundary vertex] (2) at (-2, 0) {};
		\node [style=boundary vertex] (3) at (0, 0) {};
		\node [style=boundary vertex] (4) at (-2, -2) {};
		\node [style=boundary vertex] (5) at (0, -2) {};
		\node [style=boundary vertex] (6) at (-2, -4) {};
		\node [style=boundary vertex] (7) at (0, -4) {};
		\node [style=boundary vertex] (8) at (-4, -4) {};
		\node [style=boundary vertex] (9) at (-4, -2) {};
		\node [style=boundary vertex] (10) at (-4, 0) {};
		\node [style=boundary vertex] (11) at (-4, 2) {};
		\node [style=none] (12) at (-3, 3) {$...$};
		\node [style=none] (13) at (1, -1) {$...$};
		\node [style=none] (14) at (-3, -5) {$...$};
		\node [style=none] (15) at (-5, -1) {};
		\node [style=none] (16) at (-5, -0.5) {$s_0$};
		\node [style={grey_dot}] (17) at (-6, 2) {};
		\node [style={grey_dot}] (18) at (-6, 0) {};
		\node [style={grey_dot}] (19) at (-6, -2) {};
		\node [style={grey_dot}] (20) at (-6, -4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (8) to (6);
		\draw [style=arrow] (6) to (4);
		\draw [style=arrow] (6) to (7);
		\draw [style=arrow] (7) to (5);
		\draw [style=arrow] (4) to (5);
		\draw [style=arrow] (8) to (9);
		\draw [style=arrow] (9) to (4);
		\draw [style=arrow] (9) to (10);
		\draw [style=arrow] (10) to (2);
		\draw [style=arrow] (4) to (2);
		\draw [style=arrow] (5) to (3);
		\draw [style=arrow] (2) to (3);
		\draw [style=arrow] (3) to (1);
		\draw [style=arrow] (2) to (0);
		\draw [style=arrow] (10) to (11);
		\draw [style=arrow] (11) to (0);
		\draw [style=arrow] (0) to (1);
		\draw [style={red_dash}] (15.center) to (10);
		\draw [style=grey dash] (17) to (11);
		\draw [style=grey dash] (17) to (18);
		\draw [style=grey dash] (18) to (10);
		\draw [style=grey dash] (18) to (19);
		\draw [style=grey dash] (19) to (9);
		\draw [style=grey dash] (19) to (20);
		\draw [style=grey dash] (20) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> arxiv version/smooth_halfplane_ribbon.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (-2, 2) {};
		\node [style=boundary vertex] (1) at (0, 2) {};
		\node [style=boundary vertex] (2) at (-2, 0) {};
		\node [style=boundary vertex] (3) at (0, 0) {};
		\node [style=boundary vertex] (4) at (-2, -2) {};
		\node [style=boundary vertex] (5) at (0, -2) {};
		\node [style=boundary vertex] (6) at (-2, -4) {};
		\node [style=boundary vertex] (7) at (0, -4) {};
		\node [style=boundary vertex] (8) at (-4, -4) {};
		\node [style=boundary vertex] (9) at (-4, -2) {};
		\node [style=boundary vertex] (10) at (-4, 0) {};
		\node [style=boundary vertex] (11) at (-4, 2) {};
		\node [style=none] (12) at (-3, 3) {$...$};
		\node [style=none] (13) at (1, -1) {$...$};
		\node [style=none] (14) at (-3, -5) {$...$};
		\node [style=none] (15) at (-5, -1) {};
		\node [style=none] (16) at (-5.25, -0.5) {$s_0$};
		\node [style=none] (17) at (-1, -3) {};
		\node [style=none] (18) at (-1, -1) {};
		\node [style=none] (19) at (-3, -1) {};
		\node [style=none] (20) at (-0.5, -3.25) {$s_1$};
		\node [style={grey_dot}] (21) at (-6, 2) {};
		\node [style={grey_dot}] (22) at (-6, 0) {};
		\node [style={grey_dot}] (23) at (-6, -2) {};
		\node [style={grey_dot}] (24) at (-6, -4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (8) to (6);
		\draw [style=arrow] (6) to (4);
		\draw [style=arrow] (6) to (7);
		\draw [style=arrow] (7) to (5);
		\draw [style=arrow] (4) to (5);
		\draw [style=arrow] (8) to (9);
		\draw [style=arrow] (9) to (4);
		\draw [style=arrow] (9) to (10);
		\draw [style=arrow] (10) to (2);
		\draw [style=arrow] (4) to (2);
		\draw [style=arrow] (5) to (3);
		\draw [style=arrow] (2) to (3);
		\draw [style=arrow] (3) to (1);
		\draw [style=arrow] (2) to (0);
		\draw [style=arrow] (10) to (11);
		\draw [style=arrow] (11) to (0);
		\draw [style=arrow] (0) to (1);
		\draw [style={red_dash}] (15.center) to (10);
		\draw [style={red_dash}] (10) to (19.center);
		\draw [style={red_dash}] (19.center) to (2);
		\draw [style={red_dash}] (2) to (18.center);
		\draw [style={red_dash}] (18.center) to (3);
		\draw [style={red_dash}] (18.center) to (5);
		\draw [style={red_dash}] (5) to (17.center);
		\draw [style=grey dash] (21) to (11);
		\draw [style=grey dash] (21) to (22);
		\draw [style=grey dash] (22) to (10);
		\draw [style=grey dash] (22) to (23);
		\draw [style=grey dash] (23) to (9);
		\draw [style=grey dash] (23) to (24);
		\draw [style=grey dash] (24) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> arxiv version/smooth_halfplane_ribbon_short.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (-2, 2) {};
		\node [style=boundary vertex] (2) at (-2, 0) {};
		\node [style=boundary vertex] (4) at (-2, -2) {};
		\node [style=boundary vertex] (6) at (-2, -4) {};
		\node [style=boundary vertex] (8) at (-4, -4) {};
		\node [style=boundary vertex] (9) at (-4, -2) {};
		\node [style=boundary vertex] (10) at (-4, 0) {};
		\node [style=boundary vertex] (11) at (-4, 2) {};
		\node [style=none] (12) at (-3, 3) {$...$};
		\node [style=none] (13) at (-1, -1) {$...$};
		\node [style=none] (14) at (-3, -5) {$...$};
		\node [style=none] (15) at (-5, -1) {};
		\node [style=none] (16) at (-5.25, -0.5) {$s_0$};
		\node [style=none] (19) at (-3, -1) {};
		\node [style=none] (20) at (-2.5, -1) {$s_1$};
		\node [style={grey_dot}] (21) at (-6, 2) {};
		\node [style={grey_dot}] (22) at (-6, 0) {};
		\node [style={grey_dot}] (23) at (-6, -2) {};
		\node [style={grey_dot}] (24) at (-6, -4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (8) to (6);
		\draw [style=arrow] (6) to (4);
		\draw [style=arrow] (8) to (9);
		\draw [style=arrow] (9) to (4);
		\draw [style=arrow] (9) to (10);
		\draw [style=arrow] (10) to (2);
		\draw [style=arrow] (4) to (2);
		\draw [style=arrow] (2) to (0);
		\draw [style=arrow] (10) to (11);
		\draw [style=arrow] (11) to (0);
		\draw [style={red_dash}] (15.center) to (10);
		\draw [style={red_dash}] (10) to (19.center);
		\draw [style={red_dash}] (19.center) to (2);
		\draw [style=grey dash] (21) to (11);
		\draw [style=grey dash] (21) to (22);
		\draw [style=grey dash] (22) to (10);
		\draw [style=grey dash] (22) to (23);
		\draw [style=grey dash] (23) to (9);
		\draw [style=grey dash] (23) to (24);
		\draw [style=grey dash] (24) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> arxiv version/smooth_halfplane_ribbon_shortA1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (2, 3) {};
		\node [style=boundary vertex] (1) at (2, 1) {};
		\node [style=boundary vertex] (2) at (2, -1) {};
		\node [style=boundary vertex] (3) at (2, -3) {};
		\node [style=boundary vertex] (4) at (0, -3) {};
		\node [style=boundary vertex] (5) at (0, -1) {};
		\node [style=boundary vertex] (6) at (0, 1) {};
		\node [style=boundary vertex] (7) at (0, 3) {};
		\node [style=none] (8) at (1, 4) {$...$};
		\node [style=none] (9) at (3, 0) {$...$};
		\node [style=none] (10) at (1, -4) {$...$};
		\node [style=none] (11) at (-1, 0) {};
		\node [style=none] (12) at (-1.25, 0.5) {$s_0$};
		\node [style=none] (13) at (1, 0) {};
		\node [style=none] (14) at (1.5, 0) {$s_1$};
		\node [style={grey_dot}] (15) at (-2, 3) {};
		\node [style={grey_dot}] (16) at (-2, 1) {};
		\node [style={grey_dot}] (17) at (-2, -1) {};
		\node [style={grey_dot}] (18) at (-2, -3) {};
		\node [style=none] (19) at (-5, 0) {$\delta_r\la^b_{s_0}\circ F^{h,g}_\xi$};
		\node [style=none] (21) at (8.75, 0) {$=\sum_{a\in rK}\delta_a(h(g^1)^{-1})\delta_g(g^2)$};
		\node [style=none] (22) at (-0.5, 0) {$g^1$};
		\node [style=none] (23) at (1, 1.5) {$g^2$};
		\node [style=boundary vertex] (24) at (18, 3) {};
		\node [style=boundary vertex] (25) at (18, 1) {};
		\node [style=boundary vertex] (26) at (18, -1) {};
		\node [style=boundary vertex] (27) at (18, -3) {};
		\node [style=boundary vertex] (28) at (16, -3) {};
		\node [style=boundary vertex] (29) at (16, -1) {};
		\node [style=boundary vertex] (30) at (16, 1) {};
		\node [style=boundary vertex] (31) at (16, 3) {};
		\node [style=none] (32) at (17, 4) {$...$};
		\node [style=none] (33) at (17, -4) {$...$};
		\node [style={grey_dot}] (38) at (14, 3) {};
		\node [style={grey_dot}] (39) at (14, 1) {};
		\node [style={grey_dot}] (40) at (14, -1) {};
		\node [style={grey_dot}] (41) at (14, -3) {};
		\node [style=none] (42) at (15, 0) {$g^1h^{-1}$};
		\node [style=none] (43) at (17, 1.5) {$g^2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (4) to (3);
		\draw [style=arrow] (3) to (2);
		\draw [style=arrow] (4) to (5);
		\draw [style=arrow] (5) to (2);
		\draw [style=arrow] (5) to (6);
		\draw [style=arrow] (6) to (1);
		\draw [style=arrow] (2) to (1);
		\draw [style=arrow] (1) to (0);
		\draw [style=arrow] (6) to (7);
		\draw [style=arrow] (7) to (0);
		\draw [style={red_dash}] (11.center) to (6);
		\draw [style={red_dash}] (6) to (13.center);
		\draw [style={red_dash}] (13.center) to (1);
		\draw [style=grey dash] (15) to (7);
		\draw [style=grey dash] (15) to (16);
		\draw [style=grey dash] (16) to (6);
		\draw [style=grey dash] (16) to (17);
		\draw [style=grey dash] (17) to (5);
		\draw [style=grey dash] (17) to (18);
		\draw [style=grey dash] (18) to (4);
		\draw [style=arrow] (28) to (27);
		\draw [style=arrow] (27) to (26);
		\draw [style=arrow] (28) to (29);
		\draw [style=arrow] (29) to (26);
		\draw [style=arrow] (29) to (30);
		\draw [style=arrow] (30) to (25);
		\draw [style=arrow] (26) to (25);
		\draw [style=arrow] (25) to (24);
		\draw [style=arrow] (30) to (31);
		\draw [style=arrow] (31) to (24);
		\draw [style=grey dash] (38) to (31);
		\draw [style=grey dash] (38) to (39);
		\draw [style=grey dash] (39) to (30);
		\draw [style=grey dash] (39) to (40);
		\draw [style=grey dash] (40) to (29);
		\draw [style=grey dash] (40) to (41);
		\draw [style=grey dash] (41) to (28);
	\end{pgfonlayer}
\end{tikzpicture}


==> arxiv version/smooth_halfplane_ribbon_shortA2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (9.5, 1.25) {};
		\node [style=boundary vertex] (1) at (9.5, -0.75) {};
		\node [style=boundary vertex] (2) at (9.5, -2.75) {};
		\node [style=boundary vertex] (3) at (9.5, -4.75) {};
		\node [style=boundary vertex] (4) at (7.5, -4.75) {};
		\node [style=boundary vertex] (5) at (7.5, -2.75) {};
		\node [style=boundary vertex] (6) at (7.5, -0.75) {};
		\node [style=boundary vertex] (7) at (7.5, 1.25) {};
		\node [style=none] (8) at (8.5, 2.25) {$...$};
		\node [style=none] (9) at (10.5, -1.75) {$...$};
		\node [style=none] (10) at (8.5, -5.75) {$...$};
		\node [style=none] (11) at (6.5, -1.75) {};
		\node [style=none] (12) at (6.25, -1.25) {$s_0$};
		\node [style=none] (13) at (8.5, -1.75) {};
		\node [style=none] (14) at (9, -1.75) {$s_1$};
		\node [style={grey_dot}] (15) at (5.5, 1.25) {};
		\node [style={grey_dot}] (16) at (5.5, -0.75) {};
		\node [style={grey_dot}] (17) at (5.5, -2.75) {};
		\node [style={grey_dot}] (18) at (5.5, -4.75) {};
		\node [style=none] (19) at (0.25, -1.75) {$=F^{h,g}_\xi\circ\delta_{s\cdot(y\la r)}\la^b_{s_0}$};
		\node [style=none] (20) at (7, -1.75) {$g^1$};
		\node [style=none] (21) at (8.5, -0.25) {$g^2$};
		\node [style=none] (22) at (-15.5, -1.75) {$=\sum_{a'\in h^{-1}rK}\delta_{a'}((g^1)^{-1})\delta_g(g^2)$};
		\node [style=boundary vertex] (23) at (-6.5, 1.25) {};
		\node [style=boundary vertex] (24) at (-6.5, -0.75) {};
		\node [style=boundary vertex] (25) at (-6.5, -2.75) {};
		\node [style=boundary vertex] (26) at (-6.5, -4.75) {};
		\node [style=boundary vertex] (27) at (-8.5, -4.75) {};
		\node [style=boundary vertex] (28) at (-8.5, -2.75) {};
		\node [style=boundary vertex] (29) at (-8.5, -0.75) {};
		\node [style=boundary vertex] (30) at (-8.5, 1.25) {};
		\node [style=none] (31) at (-7.5, 2.25) {$...$};
		\node [style=none] (32) at (-7.5, -5.75) {$...$};
		\node [style={grey_dot}] (33) at (-10.5, 1.25) {};
		\node [style={grey_dot}] (34) at (-10.5, -0.75) {};
		\node [style={grey_dot}] (35) at (-10.5, -2.75) {};
		\node [style={grey_dot}] (36) at (-10.5, -4.75) {};
		\node [style=none] (37) at (-9.5, -1.75) {$g^1h^{-1}$};
		\node [style=none] (38) at (-7.5, -0.25) {$g^2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (4) to (3);
		\draw [style=arrow] (3) to (2);
		\draw [style=arrow] (4) to (5);
		\draw [style=arrow] (5) to (2);
		\draw [style=arrow] (5) to (6);
		\draw [style=arrow] (6) to (1);
		\draw [style=arrow] (2) to (1);
		\draw [style=arrow] (1) to (0);
		\draw [style=arrow] (6) to (7);
		\draw [style=arrow] (7) to (0);
		\draw [style={red_dash}] (11.center) to (6);
		\draw [style={red_dash}] (6) to (13.center);
		\draw [style={red_dash}] (13.center) to (1);
		\draw [style=grey dash] (15) to (7);
		\draw [style=grey dash] (15) to (16);
		\draw [style=grey dash] (16) to (6);
		\draw [style=grey dash] (16) to (17);
		\draw [style=grey dash] (17) to (5);
		\draw [style=grey dash] (17) to (18);
		\draw [style=grey dash] (18) to (4);
		\draw [style=arrow] (27) to (26);
		\draw [style=arrow] (26) to (25);
		\draw [style=arrow] (27) to (28);
		\draw [style=arrow] (28) to (25);
		\draw [style=arrow] (28) to (29);
		\draw [style=arrow] (29) to (24);
		\draw [style=arrow] (25) to (24);
		\draw [style=arrow] (24) to (23);
		\draw [style=arrow] (29) to (30);
		\draw [style=arrow] (30) to (23);
		\draw [style=grey dash] (33) to (30);
		\draw [style=grey dash] (33) to (34);
		\draw [style=grey dash] (34) to (29);
		\draw [style=grey dash] (34) to (35);
		\draw [style=grey dash] (35) to (28);
		\draw [style=grey dash] (35) to (36);
		\draw [style=grey dash] (36) to (27);
	\end{pgfonlayer}
\end{tikzpicture}


==> arxiv version/smooth_halfplane_ribbon_shortB1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (4, 3) {};
		\node [style=boundary vertex] (1) at (4, 1) {};
		\node [style=boundary vertex] (2) at (4, -1) {};
		\node [style=boundary vertex] (3) at (4, -3) {};
		\node [style=boundary vertex] (4) at (2, -3) {};
		\node [style=boundary vertex] (5) at (2, -1) {};
		\node [style=boundary vertex] (6) at (2, 1) {};
		\node [style=boundary vertex] (7) at (2, 3) {};
		\node [style=none] (8) at (3, 4) {$...$};
		\node [style=none] (9) at (5, 0) {$...$};
		\node [style=none] (10) at (3, -4) {$...$};
		\node [style=none] (11) at (1, 0) {};
		\node [style=none] (12) at (0.75, -0.5) {$s_0$};
		\node [style=none] (13) at (3, 0) {};
		\node [style=none] (14) at (3.5, 0) {$s_1$};
		\node [style={grey_dot}] (15) at (0, 3) {};
		\node [style={grey_dot}] (16) at (0, 1) {};
		\node [style={grey_dot}] (17) at (0, -1) {};
		\node [style={grey_dot}] (18) at (0, -3) {};
		\node [style=none] (19) at (-3, 0) {$\delta_r\la^b_{s_0}\circ F^{h,g}_{\xi'}$};
		\node [style=none] (20) at (1.5, 0) {$g^1$};
		\node [style=none] (21) at (3, -1.5) {$g^3$};
		\node [style=boundary vertex] (22) at (19, 3) {};
		\node [style=boundary vertex] (23) at (19, 1) {};
		\node [style=boundary vertex] (24) at (19, -1) {};
		\node [style=boundary vertex] (25) at (19, -3) {};
		\node [style=boundary vertex] (26) at (17, -3) {};
		\node [style=boundary vertex] (27) at (17, -1) {};
		\node [style=boundary vertex] (28) at (17, 1) {};
		\node [style=boundary vertex] (29) at (17, 3) {};
		\node [style=none] (30) at (18, 4) {$...$};
		\node [style=none] (31) at (20, 0) {$...$};
		\node [style=none] (32) at (18, -4) {$...$};
		\node [style={grey_dot}] (37) at (15, 3) {};
		\node [style={grey_dot}] (38) at (15, 1) {};
		\node [style={grey_dot}] (39) at (15, -1) {};
		\node [style={grey_dot}] (40) at (15, -3) {};
		\node [style=none] (41) at (10, 0) {$=\sum_{a\in rK}\delta_a(hg^1)\delta_g((g^3)^{-1})$};
		\node [style=none] (42) at (16.5, 0) {$hg^1$};
		\node [style=none] (43) at (18, -1.5) {$g^3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (4) to (3);
		\draw [style=arrow] (3) to (2);
		\draw [style=arrow] (4) to (5);
		\draw [style=arrow] (5) to (2);
		\draw [style=arrow] (5) to (6);
		\draw [style=arrow] (6) to (1);
		\draw [style=arrow] (2) to (1);
		\draw [style=arrow] (1) to (0);
		\draw [style=arrow] (6) to (7);
		\draw [style=arrow] (7) to (0);
		\draw [style=grey dash] (15) to (7);
		\draw [style=grey dash] (15) to (16);
		\draw [style=grey dash] (16) to (6);
		\draw [style=grey dash] (16) to (17);
		\draw [style=grey dash] (17) to (5);
		\draw [style=grey dash] (17) to (18);
		\draw [style=grey dash] (18) to (4);
		\draw [style={red_dash}] (11.center) to (5);
		\draw [style={red_dash}] (5) to (13.center);
		\draw [style={red_dash}] (13.center) to (2);
		\draw [style=arrow] (26) to (25);
		\draw [style=arrow] (25) to (24);
		\draw [style=arrow] (26) to (27);
		\draw [style=arrow] (27) to (24);
		\draw [style=arrow] (27) to (28);
		\draw [style=arrow] (28) to (23);
		\draw [style=arrow] (24) to (23);
		\draw [style=arrow] (23) to (22);
		\draw [style=arrow] (28) to (29);
		\draw [style=arrow] (29) to (22);
		\draw [style=grey dash] (37) to (29);
		\draw [style=grey dash] (37) to (38);
		\draw [style=grey dash] (38) to (28);
		\draw [style=grey dash] (38) to (39);
		\draw [style=grey dash] (39) to (27);
		\draw [style=grey dash] (39) to (40);
		\draw [style=grey dash] (40) to (26);
	\end{pgfonlayer}
\end{tikzpicture}


==> arxiv version/smooth_halfplane_ribbon_shortB2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (6, 3.5) {};
		\node [style=boundary vertex] (1) at (6, 1.5) {};
		\node [style=boundary vertex] (2) at (6, -0.5) {};
		\node [style=boundary vertex] (3) at (6, -2.5) {};
		\node [style=boundary vertex] (4) at (4, -2.5) {};
		\node [style=boundary vertex] (5) at (4, -0.5) {};
		\node [style=boundary vertex] (6) at (4, 1.5) {};
		\node [style=boundary vertex] (7) at (4, 3.5) {};
		\node [style=none] (8) at (5, 4.5) {$...$};
		\node [style=none] (9) at (7, 0.5) {$...$};
		\node [style=none] (10) at (5, -3.5) {$...$};
		\node [style=none] (11) at (3, 0.5) {};
		\node [style=none] (12) at (2.75, 0) {$s_0$};
		\node [style=none] (13) at (5, 0.5) {};
		\node [style=none] (14) at (5.5, 0.5) {$s_1$};
		\node [style={grey_dot}] (15) at (2, 3.5) {};
		\node [style={grey_dot}] (16) at (2, 1.5) {};
		\node [style={grey_dot}] (17) at (2, -0.5) {};
		\node [style={grey_dot}] (18) at (2, -2.5) {};
		\node [style=none] (19) at (-3, 0.5) {$=F^{h,g}_{\xi'}\circ \delta_{s\cdot(y\la r)}\la^b_{s_0}$};
		\node [style=none] (20) at (3.5, 0.5) {$g^1$};
		\node [style=none] (21) at (5, -1) {$g^3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (4) to (3);
		\draw [style=arrow] (3) to (2);
		\draw [style=arrow] (4) to (5);
		\draw [style=arrow] (5) to (2);
		\draw [style=arrow] (5) to (6);
		\draw [style=arrow] (6) to (1);
		\draw [style=arrow] (2) to (1);
		\draw [style=arrow] (1) to (0);
		\draw [style=arrow] (6) to (7);
		\draw [style=arrow] (7) to (0);
		\draw [style=grey dash] (15) to (7);
		\draw [style=grey dash] (15) to (16);
		\draw [style=grey dash] (16) to (6);
		\draw [style=grey dash] (16) to (17);
		\draw [style=grey dash] (17) to (5);
		\draw [style=grey dash] (17) to (18);
		\draw [style=grey dash] (18) to (4);
		\draw [style={red_dash}] (11.center) to (5);
		\draw [style={red_dash}] (5) to (13.center);
		\draw [style={red_dash}] (13.center) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> arxiv version/smooth_merge_measure_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (-5, 1) {};
		\node [style=boundary vertex] (1) at (-3, 1) {};
		\node [style=boundary vertex] (2) at (-5, 3) {};
		\node [style=boundary vertex] (3) at (-3, 3) {};
		\node [style=boundary vertex] (4) at (-5, -1) {};
		\node [style=boundary vertex] (5) at (-3, -1) {};
		\node [style=boundary vertex] (6) at (-5, -3) {};
		\node [style=boundary vertex] (7) at (-3, -3) {};
		\node [style={grey_dot}] (8) at (-7, 3) {};
		\node [style={grey_dot}] (9) at (-7, 1) {};
		\node [style={grey_dot}] (10) at (-7, -1) {};
		\node [style={grey_dot}] (11) at (-7, -3) {};
		\node [style={grey_dot}] (12) at (-7, -5) {};
		\node [style={grey_dot}] (13) at (-5, -5) {};
		\node [style={grey_dot}] (14) at (-3, -5) {};
		\node [style={grey_dot}] (15) at (-3, 5) {};
		\node [style={grey_dot}] (16) at (-5, 5) {};
		\node [style={grey_dot}] (17) at (-7, 5) {};
		\node [style=none] (18) at (-13, 0) {$\sum_{a,b,c,d,f,g,h,i}\sum_{p\in\CC}\sum_{q\in\CC'}$};
		\node [style=none] (19) at (-5.5, 2) {$a$};
		\node [style=none] (20) at (-4, 1.5) {$ab^{-1}$};
		\node [style=none] (21) at (-2.5, 2) {$b$};
		\node [style=none] (22) at (-6.25, 0) {$cj^{-1}a^{-1}$};
		\node [style=none] (23) at (-4, -0.5) {$cd^{-1}$};
		\node [style=none] (24) at (-1.75, 0) {$dj^{-1}b^{-1}$};
		\node [style=none] (25) at (-5.75, -2) {$c^{-1}$};
		\node [style=none] (26) at (-2.25, -2) {$d^{-1}$};
		\node [style=boundary vertex] (27) at (3, 1) {};
		\node [style=boundary vertex] (28) at (5, 1) {};
		\node [style=boundary vertex] (29) at (3, 3) {};
		\node [style=boundary vertex] (30) at (5, 3) {};
		\node [style=boundary vertex] (31) at (3, -1) {};
		\node [style=boundary vertex] (32) at (5, -1) {};
		\node [style=boundary vertex] (33) at (3, -3) {};
		\node [style=boundary vertex] (34) at (5, -3) {};
		\node [style={grey_dot}] (35) at (3, -5) {};
		\node [style={grey_dot}] (36) at (5, -5) {};
		\node [style={grey_dot}] (37) at (7, -5) {};
		\node [style={grey_dot}] (38) at (7, -3) {};
		\node [style={grey_dot}] (39) at (7, -1) {};
		\node [style={grey_dot}] (40) at (7, 1) {};
		\node [style={grey_dot}] (41) at (7, 3) {};
		\node [style={grey_dot}] (42) at (7, 5) {};
		\node [style={grey_dot}] (43) at (5, 5) {};
		\node [style={grey_dot}] (44) at (3, 5) {};
		\node [style=none] (45) at (-5.5, 2) {};
		\node [style=none] (46) at (2.5, 2) {$f$};
		\node [style=none] (47) at (4, 1.5) {$fg^{-1}$};
		\node [style=none] (48) at (5.5, 2) {$g$};
		\node [style=none] (49) at (1.75, 0) {$hk^{-1}f^{-1}$};
		\node [style=none] (50) at (6.25, 0) {$ik^{-1}g^{-1}$};
		\node [style=none] (51) at (2.25, -2) {$h^{-1}$};
		\node [style=none] (52) at (5.75, -2) {$i^{-1}$};
		\node [style=none] (53) at (0, 1.5) {$p^{-1}bf^{-1}$};
		\node [style=none] (54) at (0, -1.5) {$dh^{-1}q^{-1}$};
		\node [style=none] (55) at (4, -0.5) {$hi^{-1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (0) to (2);
		\draw [style=arrow] (0) to (1);
		\draw [style=arrow] (1) to (3);
		\draw [style=arrow] (4) to (0);
		\draw [style=arrow] (4) to (5);
		\draw [style=arrow] (5) to (1);
		\draw [style=arrow] (7) to (5);
		\draw [style=arrow] (6) to (4);
		\draw [style=grey dash] (17) to (8);
		\draw [style=grey dash] (8) to (2);
		\draw [style=grey dash] (2) to (3);
		\draw [style=grey dash] (15) to (16);
		\draw [style=grey dash] (16) to (17);
		\draw [style=grey dash] (16) to (2);
		\draw [style=grey dash] (15) to (3);
		\draw [style=grey dash] (7) to (6);
		\draw [style=grey dash] (6) to (11);
		\draw [style=grey dash] (11) to (10);
		\draw [style=grey dash] (10) to (9);
		\draw [style=grey dash] (9) to (8);
		\draw [style=grey dash] (9) to (0);
		\draw [style=grey dash] (10) to (4);
		\draw [style=grey dash] (11) to (12);
		\draw [style=grey dash] (12) to (13);
		\draw [style=grey dash] (13) to (14);
		\draw [style=grey dash] (7) to (14);
		\draw [style=grey dash] (6) to (13);
		\draw [style=arrow] (27) to (29);
		\draw [style=arrow] (27) to (28);
		\draw [style=arrow] (28) to (30);
		\draw [style=arrow] (31) to (27);
		\draw [style=arrow] (31) to (32);
		\draw [style=arrow] (32) to (28);
		\draw [style=arrow] (34) to (32);
		\draw [style=arrow] (33) to (31);
		\draw [style=grey dash] (29) to (30);
		\draw [style=grey dash] (30) to (41);
		\draw [style=grey dash] (41) to (42);
		\draw [style=grey dash] (42) to (43);
		\draw [style=grey dash] (43) to (44);
		\draw [style=grey dash] (44) to (29);
		\draw [style=grey dash] (43) to (30);
		\draw [style=grey dash] (28) to (40);
		\draw [style=grey dash] (40) to (41);
		\draw [style=grey dash] (40) to (39);
		\draw [style=grey dash] (39) to (32);
		\draw [style=grey dash] (34) to (38);
		\draw [style=grey dash] (38) to (39);
		\draw [style=grey dash] (38) to (37);
		\draw [style=grey dash] (37) to (36);
		\draw [style=grey dash] (36) to (34);
		\draw [style=grey dash] (34) to (33);
		\draw [style=grey dash] (36) to (35);
		\draw [style=grey dash] (33) to (35);
		\draw [style=arrow] (1) to (27);
		\draw [style=arrow] (5) to (31);
		\draw [style=grey dash] (7) to (33);
		\draw [style=grey dash] (35) to (14);
		\draw [style=grey dash] (3) to (29);
		\draw [style=grey dash] (44) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> arxiv version/smooth_merge_measure_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (-5, 1) {};
		\node [style=boundary vertex] (1) at (-3, 1) {};
		\node [style=boundary vertex] (2) at (-5, 3) {};
		\node [style=boundary vertex] (3) at (-3, 3) {};
		\node [style=boundary vertex] (4) at (-5, -1) {};
		\node [style=boundary vertex] (5) at (-3, -1) {};
		\node [style=boundary vertex] (6) at (-5, -3) {};
		\node [style=boundary vertex] (7) at (-3, -3) {};
		\node [style={grey_dot}] (8) at (-7, 3) {};
		\node [style={grey_dot}] (9) at (-7, 1) {};
		\node [style={grey_dot}] (10) at (-7, -1) {};
		\node [style={grey_dot}] (11) at (-7, -3) {};
		\node [style={grey_dot}] (12) at (-7, -5) {};
		\node [style={grey_dot}] (13) at (-5, -5) {};
		\node [style={grey_dot}] (14) at (-3, -5) {};
		\node [style={grey_dot}] (15) at (-3, 5) {};
		\node [style={grey_dot}] (16) at (-5, 5) {};
		\node [style={grey_dot}] (17) at (-7, 5) {};
		\node [style=none] (18) at (-11.25, 0) {$\sum_{a,b,c,d,f,g,h,i}$};
		\node [style=none] (19) at (-5.5, 2) {$a$};
		\node [style=none] (20) at (-4, 1.5) {$ab^{-1}$};
		\node [style=none] (21) at (-2.5, 2) {$b$};
		\node [style=none] (22) at (-6.25, 0) {$cj^{-1}a^{-1}$};
		\node [style=none] (23) at (-4, -0.5) {$cd^{-1}$};
		\node [style=none] (24) at (-1.75, 0) {$dj^{-1}b^{-1}$};
		\node [style=none] (25) at (-5.75, -2) {$c^{-1}$};
		\node [style=none] (26) at (-2.25, -2) {$d^{-1}$};
		\node [style=boundary vertex] (27) at (3, 1) {};
		\node [style=boundary vertex] (28) at (5, 1) {};
		\node [style=boundary vertex] (29) at (3, 3) {};
		\node [style=boundary vertex] (30) at (5, 3) {};
		\node [style=boundary vertex] (31) at (3, -1) {};
		\node [style=boundary vertex] (32) at (5, -1) {};
		\node [style=boundary vertex] (33) at (3, -3) {};
		\node [style=boundary vertex] (34) at (5, -3) {};
		\node [style={grey_dot}] (35) at (3, -5) {};
		\node [style={grey_dot}] (36) at (5, -5) {};
		\node [style={grey_dot}] (37) at (7, -5) {};
		\node [style={grey_dot}] (38) at (7, -3) {};
		\node [style={grey_dot}] (39) at (7, -1) {};
		\node [style={grey_dot}] (40) at (7, 1) {};
		\node [style={grey_dot}] (41) at (7, 3) {};
		\node [style={grey_dot}] (42) at (7, 5) {};
		\node [style={grey_dot}] (43) at (5, 5) {};
		\node [style={grey_dot}] (44) at (3, 5) {};
		\node [style=none] (45) at (-5.5, 2) {};
		\node [style=none] (46) at (2.5, 2) {$f$};
		\node [style=none] (47) at (4, 1.5) {$fg^{-1}$};
		\node [style=none] (48) at (5.5, 2) {$g$};
		\node [style=none] (49) at (1.75, 0) {$hk^{-1}f^{-1}$};
		\node [style=none] (50) at (6.25, 0) {$ik^{-1}g^{-1}$};
		\node [style=none] (51) at (2.25, -2) {$h^{-1}$};
		\node [style=none] (52) at (5.75, -2) {$i^{-1}$};
		\node [style=none] (53) at (0, 1.5) {$bf^{-1}$};
		\node [style=none] (54) at (0, -1.5) {$dh^{-1}$};
		\node [style=none] (55) at (4, -0.5) {$hi^{-1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (0) to (2);
		\draw [style=arrow] (0) to (1);
		\draw [style=arrow] (1) to (3);
		\draw [style=arrow] (4) to (0);
		\draw [style=arrow] (4) to (5);
		\draw [style=arrow] (5) to (1);
		\draw [style=arrow] (7) to (5);
		\draw [style=arrow] (6) to (4);
		\draw [style=grey dash] (17) to (8);
		\draw [style=grey dash] (8) to (2);
		\draw [style=grey dash] (2) to (3);
		\draw [style=grey dash] (15) to (16);
		\draw [style=grey dash] (16) to (17);
		\draw [style=grey dash] (16) to (2);
		\draw [style=grey dash] (15) to (3);
		\draw [style=grey dash] (7) to (6);
		\draw [style=grey dash] (6) to (11);
		\draw [style=grey dash] (11) to (10);
		\draw [style=grey dash] (10) to (9);
		\draw [style=grey dash] (9) to (8);
		\draw [style=grey dash] (9) to (0);
		\draw [style=grey dash] (10) to (4);
		\draw [style=grey dash] (11) to (12);
		\draw [style=grey dash] (12) to (13);
		\draw [style=grey dash] (13) to (14);
		\draw [style=grey dash] (7) to (14);
		\draw [style=grey dash] (6) to (13);
		\draw [style=arrow] (27) to (29);
		\draw [style=arrow] (27) to (28);
		\draw [style=arrow] (28) to (30);
		\draw [style=arrow] (31) to (27);
		\draw [style=arrow] (31) to (32);
		\draw [style=arrow] (32) to (28);
		\draw [style=arrow] (34) to (32);
		\draw [style=arrow] (33) to (31);
		\draw [style=grey dash] (29) to (30);
		\draw [style=grey dash] (30) to (41);
		\draw [style=grey dash] (41) to (42);
		\draw [style=grey dash] (42) to (43);
		\draw [style=grey dash] (43) to (44);
		\draw [style=grey dash] (44) to (29);
		\draw [style=grey dash] (43) to (30);
		\draw [style=grey dash] (28) to (40);
		\draw [style=grey dash] (40) to (41);
		\draw [style=grey dash] (40) to (39);
		\draw [style=grey dash] (39) to (32);
		\draw [style=grey dash] (34) to (38);
		\draw [style=grey dash] (38) to (39);
		\draw [style=grey dash] (38) to (37);
		\draw [style=grey dash] (37) to (36);
		\draw [style=grey dash] (36) to (34);
		\draw [style=grey dash] (34) to (33);
		\draw [style=grey dash] (36) to (35);
		\draw [style=grey dash] (33) to (35);
		\draw [style=arrow] (1) to (27);
		\draw [style=arrow] (5) to (31);
		\draw [style=grey dash] (7) to (33);
		\draw [style=grey dash] (35) to (14);
		\draw [style=grey dash] (3) to (29);
		\draw [style=grey dash] (44) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> arxiv version/smooth_merge_measure_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (-5, 1) {};
		\node [style=boundary vertex] (1) at (-3, 1) {};
		\node [style=boundary vertex] (2) at (-5, 3) {};
		\node [style=boundary vertex] (3) at (-3, 3) {};
		\node [style=boundary vertex] (4) at (-5, -1) {};
		\node [style=boundary vertex] (5) at (-3, -1) {};
		\node [style=boundary vertex] (6) at (-5, -3) {};
		\node [style=boundary vertex] (7) at (-3, -3) {};
		\node [style={grey_dot}] (8) at (-7, 3) {};
		\node [style={grey_dot}] (9) at (-7, 1) {};
		\node [style={grey_dot}] (10) at (-7, -1) {};
		\node [style={grey_dot}] (11) at (-7, -3) {};
		\node [style={grey_dot}] (12) at (-7, -5) {};
		\node [style={grey_dot}] (13) at (-5, -5) {};
		\node [style={grey_dot}] (14) at (-3, -5) {};
		\node [style={grey_dot}] (15) at (-3, 5) {};
		\node [style={grey_dot}] (16) at (-5, 5) {};
		\node [style={grey_dot}] (17) at (-7, 5) {};
		\node [style=none] (18) at (-13, 0) {$\sum_{a,b,c,d,f,g,h,i}\sum_{s\in\CC''}\delta_s(kj^{-1})$};
		\node [style=none] (19) at (-5.5, 2) {$a$};
		\node [style=none] (20) at (-4, 1.5) {$ab^{-1}$};
		\node [style=none] (21) at (-2.5, 2) {$b$};
		\node [style=none] (22) at (-6.25, 0) {$cj^{-1}a^{-1}$};
		\node [style=none] (23) at (-4, -0.5) {$cd^{-1}$};
		\node [style=none] (24) at (-1.75, 0) {$dj^{-1}b^{-1}$};
		\node [style=none] (25) at (-5.75, -2) {$c^{-1}$};
		\node [style=none] (26) at (-2.25, -2) {$d^{-1}$};
		\node [style=boundary vertex] (27) at (3, 1) {};
		\node [style=boundary vertex] (28) at (5, 1) {};
		\node [style=boundary vertex] (29) at (3, 3) {};
		\node [style=boundary vertex] (30) at (5, 3) {};
		\node [style=boundary vertex] (31) at (3, -1) {};
		\node [style=boundary vertex] (32) at (5, -1) {};
		\node [style=boundary vertex] (33) at (3, -3) {};
		\node [style=boundary vertex] (34) at (5, -3) {};
		\node [style={grey_dot}] (35) at (3, -5) {};
		\node [style={grey_dot}] (36) at (5, -5) {};
		\node [style={grey_dot}] (37) at (7, -5) {};
		\node [style={grey_dot}] (38) at (7, -3) {};
		\node [style={grey_dot}] (39) at (7, -1) {};
		\node [style={grey_dot}] (40) at (7, 1) {};
		\node [style={grey_dot}] (41) at (7, 3) {};
		\node [style={grey_dot}] (42) at (7, 5) {};
		\node [style={grey_dot}] (43) at (5, 5) {};
		\node [style={grey_dot}] (44) at (3, 5) {};
		\node [style=none] (45) at (-5.5, 2) {};
		\node [style=none] (46) at (2.5, 2) {$f$};
		\node [style=none] (47) at (4, 1.5) {$fg^{-1}$};
		\node [style=none] (48) at (5.5, 2) {$g$};
		\node [style=none] (49) at (1.75, 0) {$hk^{-1}f^{-1}$};
		\node [style=none] (50) at (6.25, 0) {$ik^{-1}g^{-1}$};
		\node [style=none] (51) at (2.25, -2) {$h^{-1}$};
		\node [style=none] (52) at (5.75, -2) {$i^{-1}$};
		\node [style=none] (53) at (0, 1.5) {$bf^{-1}$};
		\node [style=none] (54) at (0, -1.5) {$dh^{-1}$};
		\node [style=none] (55) at (4, -0.5) {$hi^{-1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (0) to (2);
		\draw [style=arrow] (0) to (1);
		\draw [style=arrow] (1) to (3);
		\draw [style=arrow] (4) to (0);
		\draw [style=arrow] (4) to (5);
		\draw [style=arrow] (5) to (1);
		\draw [style=arrow] (7) to (5);
		\draw [style=arrow] (6) to (4);
		\draw [style=grey dash] (17) to (8);
		\draw [style=grey dash] (8) to (2);
		\draw [style=grey dash] (2) to (3);
		\draw [style=grey dash] (15) to (16);
		\draw [style=grey dash] (16) to (17);
		\draw [style=grey dash] (16) to (2);
		\draw [style=grey dash] (15) to (3);
		\draw [style=grey dash] (7) to (6);
		\draw [style=grey dash] (6) to (11);
		\draw [style=grey dash] (11) to (10);
		\draw [style=grey dash] (10) to (9);
		\draw [style=grey dash] (9) to (8);
		\draw [style=grey dash] (9) to (0);
		\draw [style=grey dash] (10) to (4);
		\draw [style=grey dash] (11) to (12);
		\draw [style=grey dash] (12) to (13);
		\draw [style=grey dash] (13) to (14);
		\draw [style=grey dash] (7) to (14);
		\draw [style=grey dash] (6) to (13);
		\draw [style=arrow] (27) to (29);
		\draw [style=arrow] (27) to (28);
		\draw [style=arrow] (28) to (30);
		\draw [style=arrow] (31) to (27);
		\draw [style=arrow] (31) to (32);
		\draw [style=arrow] (32) to (28);
		\draw [style=arrow] (34) to (32);
		\draw [style=arrow] (33) to (31);
		\draw [style=grey dash] (29) to (30);
		\draw [style=grey dash] (30) to (41);
		\draw [style=grey dash] (41) to (42);
		\draw [style=grey dash] (42) to (43);
		\draw [style=grey dash] (43) to (44);
		\draw [style=grey dash] (44) to (29);
		\draw [style=grey dash] (43) to (30);
		\draw [style=grey dash] (28) to (40);
		\draw [style=grey dash] (40) to (41);
		\draw [style=grey dash] (40) to (39);
		\draw [style=grey dash] (39) to (32);
		\draw [style=grey dash] (34) to (38);
		\draw [style=grey dash] (38) to (39);
		\draw [style=grey dash] (38) to (37);
		\draw [style=grey dash] (37) to (36);
		\draw [style=grey dash] (36) to (34);
		\draw [style=grey dash] (34) to (33);
		\draw [style=grey dash] (36) to (35);
		\draw [style=grey dash] (33) to (35);
		\draw [style=arrow] (1) to (27);
		\draw [style=arrow] (5) to (31);
		\draw [style=grey dash] (7) to (33);
		\draw [style=grey dash] (35) to (14);
		\draw [style=grey dash] (3) to (29);
		\draw [style=grey dash] (44) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> arxiv version/smooth_merge_project.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (-2, 2) {};
		\node [style=boundary vertex] (1) at (0, 2) {};
		\node [style=boundary vertex] (4) at (-2, 4) {};
		\node [style=boundary vertex] (5) at (0, 4) {};
		\node [style=boundary vertex] (8) at (-2, 0) {};
		\node [style=boundary vertex] (9) at (0, 0) {};
		\node [style=boundary vertex] (12) at (-2, -2) {};
		\node [style=boundary vertex] (13) at (0, -2) {};
		\node [style={grey_dot}] (34) at (-4, 4) {};
		\node [style={grey_dot}] (35) at (-4, 2) {};
		\node [style={grey_dot}] (36) at (-4, 0) {};
		\node [style={grey_dot}] (37) at (-4, -2) {};
		\node [style={grey_dot}] (38) at (-4, -4) {};
		\node [style={grey_dot}] (39) at (-2, -4) {};
		\node [style={grey_dot}] (40) at (0, -4) {};
		\node [style={grey_dot}] (59) at (0, 6) {};
		\node [style={grey_dot}] (60) at (-2, 6) {};
		\node [style={grey_dot}] (61) at (-4, 6) {};
		\node [style=none] (68) at (-7.5, 1) {$\sum_{a,b,c,d,f,g,h,i,m,n}$};
		\node [style=none] (69) at (-2.5, 3) {$a$};
		\node [style=none] (70) at (-1, 2.5) {$ab^{-1}$};
		\node [style=none] (71) at (0.5, 3) {$b$};
		\node [style=none] (72) at (-3.25, 1) {$cj^{-1}a^{-1}$};
		\node [style=none] (73) at (-1, 0.5) {$cd^{-1}$};
		\node [style=none] (74) at (1.25, 1) {$dj^{-1}b^{-1}$};
		\node [style=none] (75) at (-2.75, -1) {$c^{-1}$};
		\node [style=none] (76) at (0.75, -1) {$d^{-1}$};
		\node [style=boundary vertex] (77) at (6, 2) {};
		\node [style=boundary vertex] (78) at (8, 2) {};
		\node [style=boundary vertex] (79) at (6, 4) {};
		\node [style=boundary vertex] (80) at (8, 4) {};
		\node [style=boundary vertex] (81) at (6, 0) {};
		\node [style=boundary vertex] (82) at (8, 0) {};
		\node [style=boundary vertex] (83) at (6, -2) {};
		\node [style=boundary vertex] (84) at (8, -2) {};
		\node [style={grey_dot}] (85) at (6, -4) {};
		\node [style={grey_dot}] (86) at (8, -4) {};
		\node [style={grey_dot}] (87) at (10, -4) {};
		\node [style={grey_dot}] (88) at (10, -2) {};
		\node [style={grey_dot}] (89) at (10, 0) {};
		\node [style={grey_dot}] (90) at (10, 2) {};
		\node [style={grey_dot}] (91) at (10, 4) {};
		\node [style={grey_dot}] (92) at (10, 6) {};
		\node [style={grey_dot}] (93) at (8, 6) {};
		\node [style={grey_dot}] (94) at (6, 6) {};
		\node [style=none] (101) at (-2.5, 3) {};
		\node [style=none] (102) at (5.5, 3) {$f$};
		\node [style=none] (103) at (7, 2.5) {$fg^{-1}$};
		\node [style=none] (104) at (8.5, 3) {$g$};
		\node [style=none] (105) at (4.75, 1) {$hk^{-1}f^{-1}$};
		\node [style=none] (106) at (9.25, 1) {$ik^{-1}g^{-1}$};
		\node [style=none] (107) at (5.25, -1) {$h^{-1}$};
		\node [style=none] (108) at (8.75, -1) {$i^{-1}$};
		\node [style=none] (109) at (3, 2.5) {$m$};
		\node [style=none] (110) at (3, -0.5) {$n$};
		\node [style=none] (111) at (7, 0.5) {$hi^{-1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (0) to (4);
		\draw [style=arrow] (0) to (1);
		\draw [style=arrow] (1) to (5);
		\draw [style=arrow] (8) to (0);
		\draw [style=arrow] (8) to (9);
		\draw [style=arrow] (9) to (1);
		\draw [style=arrow] (13) to (9);
		\draw [style=arrow] (12) to (8);
		\draw [style=grey dash] (61) to (34);
		\draw [style=grey dash] (34) to (4);
		\draw [style=grey dash] (4) to (5);
		\draw [style=grey dash] (59) to (60);
		\draw [style=grey dash] (60) to (61);
		\draw [style=grey dash] (60) to (4);
		\draw [style=grey dash] (59) to (5);
		\draw [style=grey dash] (13) to (12);
		\draw [style=grey dash] (12) to (37);
		\draw [style=grey dash] (37) to (36);
		\draw [style=grey dash] (36) to (35);
		\draw [style=grey dash] (35) to (34);
		\draw [style=grey dash] (35) to (0);
		\draw [style=grey dash] (36) to (8);
		\draw [style=grey dash] (37) to (38);
		\draw [style=grey dash] (38) to (39);
		\draw [style=grey dash] (39) to (40);
		\draw [style=grey dash] (13) to (40);
		\draw [style=grey dash] (12) to (39);
		\draw [style=arrow] (77) to (79);
		\draw [style=arrow] (77) to (78);
		\draw [style=arrow] (78) to (80);
		\draw [style=arrow] (81) to (77);
		\draw [style=arrow] (81) to (82);
		\draw [style=arrow] (82) to (78);
		\draw [style=arrow] (84) to (82);
		\draw [style=arrow] (83) to (81);
		\draw [style=grey dash] (79) to (80);
		\draw [style=grey dash] (80) to (91);
		\draw [style=grey dash] (91) to (92);
		\draw [style=grey dash] (92) to (93);
		\draw [style=grey dash] (93) to (94);
		\draw [style=grey dash] (94) to (79);
		\draw [style=grey dash] (93) to (80);
		\draw [style=grey dash] (78) to (90);
		\draw [style=grey dash] (90) to (91);
		\draw [style=grey dash] (90) to (89);
		\draw [style=grey dash] (89) to (82);
		\draw [style=grey dash] (84) to (88);
		\draw [style=grey dash] (88) to (89);
		\draw [style=grey dash] (88) to (87);
		\draw [style=grey dash] (87) to (86);
		\draw [style=grey dash] (86) to (84);
		\draw [style=grey dash] (84) to (83);
		\draw [style=grey dash] (86) to (85);
		\draw [style=grey dash] (83) to (85);
		\draw [style=arrow] (1) to (77);
		\draw [style=arrow] (9) to (81);
		\draw [style=grey dash] (13) to (83);
		\draw [style=grey dash] (85) to (40);
		\draw [style=grey dash] (5) to (79);
		\draw [style=grey dash] (94) to (59);
	\end{pgfonlayer}
\end{tikzpicture}


==> arxiv version/smooth_merge_project2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (-2, 2) {};
		\node [style=boundary vertex] (1) at (0, 2) {};
		\node [style=boundary vertex] (4) at (-2, 4) {};
		\node [style=boundary vertex] (5) at (0, 4) {};
		\node [style=boundary vertex] (8) at (-2, 0) {};
		\node [style=boundary vertex] (9) at (0, 0) {};
		\node [style=boundary vertex] (12) at (-2, -2) {};
		\node [style=boundary vertex] (13) at (0, -2) {};
		\node [style={grey_dot}] (34) at (-4, 4) {};
		\node [style={grey_dot}] (35) at (-4, 2) {};
		\node [style={grey_dot}] (36) at (-4, 0) {};
		\node [style={grey_dot}] (37) at (-4, -2) {};
		\node [style={grey_dot}] (38) at (-4, -4) {};
		\node [style={grey_dot}] (39) at (-2, -4) {};
		\node [style={grey_dot}] (40) at (0, -4) {};
		\node [style={grey_dot}] (59) at (0, 6) {};
		\node [style={grey_dot}] (60) at (-2, 6) {};
		\node [style={grey_dot}] (61) at (-4, 6) {};
		\node [style=none] (68) at (-7.75, 1) {$\sum_{a,b,c,d,f,g,h,i}\delta_{j,k}$};
		\node [style=none] (69) at (-2.5, 3) {$a$};
		\node [style=none] (70) at (-1, 2.5) {$ab^{-1}$};
		\node [style=none] (71) at (0.5, 3) {$b$};
		\node [style=none] (72) at (-3.25, 1) {$cj^{-1}a^{-1}$};
		\node [style=none] (73) at (-1, 0.5) {$cd^{-1}$};
		\node [style=none] (74) at (1.25, 1) {$dj^{-1}b^{-1}$};
		\node [style=none] (75) at (-2.75, -1) {$c^{-1}$};
		\node [style=none] (76) at (0.75, -1) {$d^{-1}$};
		\node [style=boundary vertex] (77) at (6, 2) {};
		\node [style=boundary vertex] (78) at (8, 2) {};
		\node [style=boundary vertex] (79) at (6, 4) {};
		\node [style=boundary vertex] (80) at (8, 4) {};
		\node [style=boundary vertex] (81) at (6, 0) {};
		\node [style=boundary vertex] (82) at (8, 0) {};
		\node [style=boundary vertex] (83) at (6, -2) {};
		\node [style=boundary vertex] (84) at (8, -2) {};
		\node [style={grey_dot}] (85) at (6, -4) {};
		\node [style={grey_dot}] (86) at (8, -4) {};
		\node [style={grey_dot}] (87) at (10, -4) {};
		\node [style={grey_dot}] (88) at (10, -2) {};
		\node [style={grey_dot}] (89) at (10, 0) {};
		\node [style={grey_dot}] (90) at (10, 2) {};
		\node [style={grey_dot}] (91) at (10, 4) {};
		\node [style={grey_dot}] (92) at (10, 6) {};
		\node [style={grey_dot}] (93) at (8, 6) {};
		\node [style={grey_dot}] (94) at (6, 6) {};
		\node [style=none] (101) at (-2.5, 3) {};
		\node [style=none] (102) at (5.5, 3) {$f$};
		\node [style=none] (103) at (7, 2.5) {$fg^{-1}$};
		\node [style=none] (104) at (8.5, 3) {$g$};
		\node [style=none] (105) at (4.75, 1) {$hk^{-1}f^{-1}$};
		\node [style=none] (106) at (9.25, 1) {$ik^{-1}g^{-1}$};
		\node [style=none] (107) at (5.25, -1) {$h^{-1}$};
		\node [style=none] (108) at (8.75, -1) {$i^{-1}$};
		\node [style=none] (109) at (3, 2.5) {$bf^{-1}$};
		\node [style=none] (110) at (3, -0.5) {$dh^{-1}$};
		\node [style=none] (111) at (7, 0.5) {$hi^{-1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (0) to (4);
		\draw [style=arrow] (0) to (1);
		\draw [style=arrow] (1) to (5);
		\draw [style=arrow] (8) to (0);
		\draw [style=arrow] (8) to (9);
		\draw [style=arrow] (9) to (1);
		\draw [style=arrow] (13) to (9);
		\draw [style=arrow] (12) to (8);
		\draw [style=grey dash] (61) to (34);
		\draw [style=grey dash] (34) to (4);
		\draw [style=grey dash] (4) to (5);
		\draw [style=grey dash] (59) to (60);
		\draw [style=grey dash] (60) to (61);
		\draw [style=grey dash] (60) to (4);
		\draw [style=grey dash] (59) to (5);
		\draw [style=grey dash] (13) to (12);
		\draw [style=grey dash] (12) to (37);
		\draw [style=grey dash] (37) to (36);
		\draw [style=grey dash] (36) to (35);
		\draw [style=grey dash] (35) to (34);
		\draw [style=grey dash] (35) to (0);
		\draw [style=grey dash] (36) to (8);
		\draw [style=grey dash] (37) to (38);
		\draw [style=grey dash] (38) to (39);
		\draw [style=grey dash] (39) to (40);
		\draw [style=grey dash] (13) to (40);
		\draw [style=grey dash] (12) to (39);
		\draw [style=arrow] (77) to (79);
		\draw [style=arrow] (77) to (78);
		\draw [style=arrow] (78) to (80);
		\draw [style=arrow] (81) to (77);
		\draw [style=arrow] (81) to (82);
		\draw [style=arrow] (82) to (78);
		\draw [style=arrow] (84) to (82);
		\draw [style=arrow] (83) to (81);
		\draw [style=grey dash] (79) to (80);
		\draw [style=grey dash] (80) to (91);
		\draw [style=grey dash] (91) to (92);
		\draw [style=grey dash] (92) to (93);
		\draw [style=grey dash] (93) to (94);
		\draw [style=grey dash] (94) to (79);
		\draw [style=grey dash] (93) to (80);
		\draw [style=grey dash] (78) to (90);
		\draw [style=grey dash] (90) to (91);
		\draw [style=grey dash] (90) to (89);
		\draw [style=grey dash] (89) to (82);
		\draw [style=grey dash] (84) to (88);
		\draw [style=grey dash] (88) to (89);
		\draw [style=grey dash] (88) to (87);
		\draw [style=grey dash] (87) to (86);
		\draw [style=grey dash] (86) to (84);
		\draw [style=grey dash] (84) to (83);
		\draw [style=grey dash] (86) to (85);
		\draw [style=grey dash] (83) to (85);
		\draw [style=arrow] (1) to (77);
		\draw [style=arrow] (9) to (81);
		\draw [style=grey dash] (13) to (83);
		\draw [style=grey dash] (85) to (40);
		\draw [style=grey dash] (5) to (79);
		\draw [style=grey dash] (94) to (59);
	\end{pgfonlayer}
\end{tikzpicture}


==> arxiv version/smooth_split_calc1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (5.5, 2) {};
		\node [style=boundary vertex] (1) at (7.5, 2) {};
		\node [style=boundary vertex] (2) at (5.5, 4) {};
		\node [style=boundary vertex] (3) at (7.5, 4) {};
		\node [style=boundary vertex] (4) at (5.5, 0) {};
		\node [style=boundary vertex] (5) at (7.5, 0) {};
		\node [style=boundary vertex] (6) at (5.5, -2) {};
		\node [style=boundary vertex] (7) at (7.5, -2) {};
		\node [style=boundary vertex] (8) at (9.5, 2) {};
		\node [style=boundary vertex] (9) at (11.5, 2) {};
		\node [style=boundary vertex] (10) at (9.5, 4) {};
		\node [style=boundary vertex] (11) at (11.5, 4) {};
		\node [style=boundary vertex] (12) at (9.5, 0) {};
		\node [style=boundary vertex] (13) at (11.5, 0) {};
		\node [style=boundary vertex] (14) at (9.5, -2) {};
		\node [style=boundary vertex] (15) at (11.5, -2) {};
		\node [style={grey_dot}] (16) at (3.5, 4) {};
		\node [style={grey_dot}] (17) at (3.5, 2) {};
		\node [style={grey_dot}] (18) at (3.5, 0) {};
		\node [style={grey_dot}] (19) at (3.5, -2) {};
		\node [style={grey_dot}] (20) at (3.5, -4) {};
		\node [style={grey_dot}] (21) at (5.5, -4) {};
		\node [style={grey_dot}] (22) at (7.5, -4) {};
		\node [style={grey_dot}] (23) at (9.5, -4) {};
		\node [style={grey_dot}] (24) at (11.5, -4) {};
		\node [style={grey_dot}] (25) at (13.5, -4) {};
		\node [style={grey_dot}] (26) at (13.5, -2) {};
		\node [style={grey_dot}] (27) at (13.5, 0) {};
		\node [style={grey_dot}] (28) at (13.5, 2) {};
		\node [style={grey_dot}] (29) at (13.5, 4) {};
		\node [style={grey_dot}] (30) at (13.5, 6) {};
		\node [style={grey_dot}] (31) at (11.5, 6) {};
		\node [style={grey_dot}] (32) at (9.5, 6) {};
		\node [style={grey_dot}] (33) at (7.5, 6) {};
		\node [style={grey_dot}] (34) at (5.5, 6) {};
		\node [style={grey_dot}] (35) at (3.5, 6) {};
		\node [style=none] (36) at (0.5, 1) {$\sum_{a,b,c,d,f,g,h,k}$};
		\node [style=none] (37) at (5, 3.25) {$a$};
		\node [style=none] (38) at (7, 3.25) {$b$};
		\node [style=none] (39) at (9, 3.25) {$c$};
		\node [style=none] (40) at (11, 3.25) {$d$};
		\node [style=none] (41) at (6.5, 2.5) {$ab^{-1}$};
		\node [style=none] (42) at (8.5, 2.5) {$bc^{-1}$};
		\node [style=none] (43) at (10.5, 2.5) {$cd^{-1}$};
		\node [style=none] (44) at (4.75, 1) {$fa^{-1}$};
		\node [style=none] (45) at (6.5, 0.5) {$fg^{-1}$};
		\node [style=none] (46) at (6.75, 1.25) {$gb^{-1}$};
		\node [style=none] (47) at (8.5, 0.5) {$gh^{-1}$};
		\node [style=none] (48) at (8.75, 1.25) {$hc^{-1}$};
		\node [style=none] (49) at (10.5, 0.5) {$hk^{-1}$};
		\node [style=none] (50) at (10.75, 1.25) {$kd^{-1}$};
		\node [style=none] (51) at (4.75, -1) {$f^{-1}$};
		\node [style=none] (52) at (6.75, -1) {$g^{-1}$};
		\node [style=none] (53) at (8.75, -1) {$h^{-1}$};
		\node [style=none] (54) at (10.75, -1) {$k^{-1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (0) to (2);
		\draw [style=arrow] (0) to (1);
		\draw [style=arrow] (1) to (3);
		\draw [style=arrow] (4) to (0);
		\draw [style=arrow] (4) to (5);
		\draw [style=arrow] (5) to (1);
		\draw [style=arrow] (7) to (5);
		\draw [style=arrow] (6) to (4);
		\draw [style=arrow] (8) to (10);
		\draw [style=arrow] (8) to (9);
		\draw [style=arrow] (9) to (11);
		\draw [style=arrow] (12) to (8);
		\draw [style=arrow] (12) to (13);
		\draw [style=arrow] (13) to (9);
		\draw [style=arrow] (15) to (13);
		\draw [style=arrow] (14) to (12);
		\draw [style=arrow] (1) to (8);
		\draw [style=arrow] (5) to (12);
		\draw [style=grey dash] (35) to (16);
		\draw [style=grey dash] (2) to (3);
		\draw [style=grey dash] (3) to (10);
		\draw [style=grey dash] (10) to (11);
		\draw [style=grey dash] (29) to (30);
		\draw [style=grey dash] (31) to (32);
		\draw [style=grey dash] (33) to (32);
		\draw [style=grey dash] (33) to (34);
		\draw [style=grey dash] (34) to (2);
		\draw [style=grey dash] (3) to (33);
		\draw [style=grey dash] (10) to (32);
		\draw [style=grey dash] (31) to (11);
		\draw [style=grey dash] (28) to (29);
		\draw [style=grey dash] (28) to (27);
		\draw [style=grey dash] (26) to (27);
		\draw [style=grey dash] (26) to (25);
		\draw [style=grey dash] (15) to (14);
		\draw [style=grey dash] (14) to (7);
		\draw [style=grey dash] (7) to (6);
		\draw [style=grey dash] (19) to (18);
		\draw [style=grey dash] (18) to (17);
		\draw [style=grey dash] (17) to (16);
		\draw [style=grey dash] (19) to (20);
		\draw [style=grey dash] (21) to (22);
		\draw [style=grey dash] (22) to (23);
		\draw [style=grey dash] (23) to (24);
		\draw [style=grey dash] (24) to (15);
		\draw [style=grey dash] (23) to (14);
		\draw [style=grey dash] (7) to (22);
		\draw [style=grey dash] (6) to (21);
		\draw [style=grey dash] (35) to (34);
		\draw [style=grey dash] (31) to (30);
		\draw [style=grey dash] (29) to (11);
		\draw [style=grey dash] (16) to (2);
		\draw [style=grey dash] (17) to (0);
		\draw [style=grey dash] (4) to (18);
		\draw [style=grey dash] (19) to (6);
		\draw [style=grey dash] (20) to (21);
		\draw [style=grey dash] (24) to (25);
		\draw [style=grey dash] (15) to (26);
		\draw [style=grey dash] (13) to (27);
		\draw [style=grey dash] (9) to (28);
	\end{pgfonlayer}
\end{tikzpicture}


==> arxiv version/smooth_split_calc2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (4.25, 0.25) {};
		\node [style=boundary vertex] (1) at (6.25, 0.25) {};
		\node [style=boundary vertex] (2) at (4.25, 2.25) {};
		\node [style=boundary vertex] (3) at (6.25, 2.25) {};
		\node [style=boundary vertex] (4) at (4.25, -1.75) {};
		\node [style=boundary vertex] (5) at (6.25, -1.75) {};
		\node [style=boundary vertex] (6) at (4.25, -3.75) {};
		\node [style=boundary vertex] (7) at (6.25, -3.75) {};
		\node [style=boundary vertex] (8) at (8.25, 0.25) {};
		\node [style=boundary vertex] (9) at (10.25, 0.25) {};
		\node [style=boundary vertex] (10) at (8.25, 2.25) {};
		\node [style=boundary vertex] (11) at (10.25, 2.25) {};
		\node [style=boundary vertex] (12) at (8.25, -1.75) {};
		\node [style=boundary vertex] (13) at (10.25, -1.75) {};
		\node [style=boundary vertex] (14) at (8.25, -3.75) {};
		\node [style=boundary vertex] (15) at (10.25, -3.75) {};
		\node [style={grey_dot}] (16) at (2.25, 2.25) {};
		\node [style={grey_dot}] (17) at (2.25, 0.25) {};
		\node [style={grey_dot}] (18) at (2.25, -1.75) {};
		\node [style={grey_dot}] (19) at (2.25, -3.75) {};
		\node [style={grey_dot}] (20) at (2.25, -5.75) {};
		\node [style={grey_dot}] (21) at (4.25, -5.75) {};
		\node [style={grey_dot}] (22) at (6.25, -5.75) {};
		\node [style={grey_dot}] (23) at (8.25, -5.75) {};
		\node [style={grey_dot}] (24) at (10.25, -5.75) {};
		\node [style={grey_dot}] (25) at (12.25, -5.75) {};
		\node [style={grey_dot}] (26) at (12.25, -3.75) {};
		\node [style={grey_dot}] (27) at (12.25, -1.75) {};
		\node [style={grey_dot}] (28) at (12.25, 0.25) {};
		\node [style={grey_dot}] (29) at (12.25, 2.25) {};
		\node [style={grey_dot}] (30) at (12.25, 4.25) {};
		\node [style={grey_dot}] (31) at (10.25, 4.25) {};
		\node [style={grey_dot}] (32) at (8.25, 4.25) {};
		\node [style={grey_dot}] (33) at (6.25, 4.25) {};
		\node [style={grey_dot}] (34) at (4.25, 4.25) {};
		\node [style={grey_dot}] (35) at (2.25, 4.25) {};
		\node [style=none] (36) at (-7.25, -0.75) {$\sum_{a,b,c,d,f,g,h,k,l,m}{\rm Tr}_\pi (l^{-1}){\rm Tr}_{\pi'}(m^{-1})\delta_{bc^{-1}}(l)\delta_{gh^{-1}}(m)$};
		\node [style=none] (37) at (3.75, 1.5) {$a$};
		\node [style=none] (38) at (5.75, 1.5) {$b$};
		\node [style=none] (39) at (7.75, 1.5) {$c$};
		\node [style=none] (40) at (9.75, 1.5) {$d$};
		\node [style=none] (41) at (5.25, 0.75) {$ab^{-1}$};
		\node [style=none] (42) at (9.25, 0.75) {$cd^{-1}$};
		\node [style=none] (43) at (3.5, -0.75) {$fa^{-1}$};
		\node [style=none] (44) at (5.25, -1.25) {$fg^{-1}$};
		\node [style=none] (45) at (5.5, -0.5) {$gb^{-1}$};
		\node [style=none] (46) at (7.5, -0.5) {$hc^{-1}$};
		\node [style=none] (47) at (9.25, -1.25) {$hk^{-1}$};
		\node [style=none] (48) at (9.5, -0.5) {$kd^{-1}$};
		\node [style=none] (49) at (3.5, -2.75) {$f^{-1}$};
		\node [style=none] (50) at (5.5, -2.75) {$g^{-1}$};
		\node [style=none] (51) at (7.5, -2.75) {$h^{-1}$};
		\node [style=none] (52) at (9.5, -2.75) {$k^{-1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (0) to (2);
		\draw [style=arrow] (0) to (1);
		\draw [style=arrow] (1) to (3);
		\draw [style=arrow] (4) to (0);
		\draw [style=arrow] (4) to (5);
		\draw [style=arrow] (5) to (1);
		\draw [style=arrow] (7) to (5);
		\draw [style=arrow] (6) to (4);
		\draw [style=arrow] (8) to (10);
		\draw [style=arrow] (8) to (9);
		\draw [style=arrow] (9) to (11);
		\draw [style=arrow] (12) to (8);
		\draw [style=arrow] (12) to (13);
		\draw [style=arrow] (13) to (9);
		\draw [style=arrow] (15) to (13);
		\draw [style=arrow] (14) to (12);
		\draw [style=grey dash] (35) to (16);
		\draw [style=grey dash] (2) to (3);
		\draw [style=grey dash] (3) to (10);
		\draw [style=grey dash] (10) to (11);
		\draw [style=grey dash] (29) to (30);
		\draw [style=grey dash] (31) to (32);
		\draw [style=grey dash] (33) to (32);
		\draw [style=grey dash] (33) to (34);
		\draw [style=grey dash] (34) to (2);
		\draw [style=grey dash] (3) to (33);
		\draw [style=grey dash] (10) to (32);
		\draw [style=grey dash] (31) to (11);
		\draw [style=grey dash] (28) to (29);
		\draw [style=grey dash] (28) to (27);
		\draw [style=grey dash] (26) to (27);
		\draw [style=grey dash] (26) to (25);
		\draw [style=grey dash] (15) to (14);
		\draw [style=grey dash] (14) to (7);
		\draw [style=grey dash] (7) to (6);
		\draw [style=grey dash] (19) to (18);
		\draw [style=grey dash] (18) to (17);
		\draw [style=grey dash] (17) to (16);
		\draw [style=grey dash] (19) to (20);
		\draw [style=grey dash] (21) to (22);
		\draw [style=grey dash] (22) to (23);
		\draw [style=grey dash] (23) to (24);
		\draw [style=grey dash] (24) to (15);
		\draw [style=grey dash] (23) to (14);
		\draw [style=grey dash] (7) to (22);
		\draw [style=grey dash] (6) to (21);
		\draw [style=grey dash] (35) to (34);
		\draw [style=grey dash] (31) to (30);
		\draw [style=grey dash] (29) to (11);
		\draw [style=grey dash] (16) to (2);
		\draw [style=grey dash] (17) to (0);
		\draw [style=grey dash] (4) to (18);
		\draw [style=grey dash] (19) to (6);
		\draw [style=grey dash] (20) to (21);
		\draw [style=grey dash] (24) to (25);
		\draw [style=grey dash] (15) to (26);
		\draw [style=grey dash] (13) to (27);
		\draw [style=grey dash] (9) to (28);
		\draw [style=grey dash] (1) to (8);
		\draw [style=grey dash] (5) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> arxiv version/smooth_split_calc3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (-5.25, -0.25) {};
		\node [style=boundary vertex] (1) at (-2, -0.25) {};
		\node [style=boundary vertex] (2) at (-5.25, 1.75) {};
		\node [style=boundary vertex] (3) at (-2, 1.75) {};
		\node [style=boundary vertex] (4) at (-5.25, -2.25) {};
		\node [style=boundary vertex] (5) at (-2, -2.25) {};
		\node [style=boundary vertex] (6) at (-5.25, -4.25) {};
		\node [style=boundary vertex] (7) at (-2, -4.25) {};
		\node [style=boundary vertex] (8) at (3.75, -0.25) {};
		\node [style=boundary vertex] (9) at (5.75, -0.25) {};
		\node [style=boundary vertex] (10) at (3.75, 1.75) {};
		\node [style=boundary vertex] (11) at (5.75, 1.75) {};
		\node [style=boundary vertex] (12) at (3.75, -2.25) {};
		\node [style=boundary vertex] (13) at (5.75, -2.25) {};
		\node [style=boundary vertex] (14) at (3.75, -4.25) {};
		\node [style=boundary vertex] (15) at (5.75, -4.25) {};
		\node [style={grey_dot}] (16) at (-7.25, 1.75) {};
		\node [style={grey_dot}] (17) at (-7.25, -0.25) {};
		\node [style={grey_dot}] (18) at (-7.25, -2.25) {};
		\node [style={grey_dot}] (19) at (-7.25, -4.25) {};
		\node [style={grey_dot}] (20) at (-7.25, -6.25) {};
		\node [style={grey_dot}] (21) at (-5.25, -6.25) {};
		\node [style={grey_dot}] (22) at (-2, -6.25) {};
		\node [style={grey_dot}] (23) at (3.75, -6.25) {};
		\node [style={grey_dot}] (24) at (5.75, -6.25) {};
		\node [style={grey_dot}] (25) at (7.75, -6.25) {};
		\node [style={grey_dot}] (26) at (7.75, -4.25) {};
		\node [style={grey_dot}] (27) at (7.75, -2.25) {};
		\node [style={grey_dot}] (28) at (7.75, -0.25) {};
		\node [style={grey_dot}] (29) at (7.75, 1.75) {};
		\node [style={grey_dot}] (30) at (7.75, 3.75) {};
		\node [style={grey_dot}] (31) at (5.75, 3.75) {};
		\node [style={grey_dot}] (32) at (3.75, 3.75) {};
		\node [style={grey_dot}] (33) at (-2, 3.75) {};
		\node [style={grey_dot}] (34) at (-5.25, 3.75) {};
		\node [style={grey_dot}] (35) at (-7.25, 3.75) {};
		\node [style=none] (36) at (-14.75, -1.25) {$=\sum_{a,c,d,f,h,k,l,m}{\rm Tr}_\pi(l^{-1}){\rm Tr}_{\pi'}(m^{-1})$};
		\node [style=none] (37) at (-5.75, 1) {$a$};
		\node [style=none] (38) at (-2.75, 1) {$lc$};
		\node [style=none] (39) at (3.25, 1) {$c$};
		\node [style=none] (40) at (5.25, 1) {$d$};
		\node [style=none] (41) at (-3.75, 0.25) {$a(lc)^{-1}$};
		\node [style=none] (42) at (4.75, 0.25) {$cd^{-1}$};
		\node [style=none] (43) at (-6, -1.25) {$fa^{-1}$};
		\node [style=none] (44) at (-3.75, -1.75) {$f(mh)^{-1}$};
		\node [style=none] (45) at (-0.5, -1.25) {$mh(lc)^{-1}$};
		\node [style=none] (46) at (3, -1) {$hc^{-1}$};
		\node [style=none] (47) at (4.75, -1.75) {$hk^{-1}$};
		\node [style=none] (48) at (5, -1) {$kd^{-1}$};
		\node [style=none] (49) at (-6, -3.25) {$f^{-1}$};
		\node [style=none] (50) at (-0.75, -3.25) {$h^{-1}m^{-1}$};
		\node [style=none] (51) at (3, -3.25) {$h^{-1}$};
		\node [style=none] (52) at (5, -3.25) {$k^{-1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (0) to (2);
		\draw [style=arrow] (0) to (1);
		\draw [style=arrow] (1) to (3);
		\draw [style=arrow] (4) to (0);
		\draw [style=arrow] (4) to (5);
		\draw [style=arrow] (5) to (1);
		\draw [style=arrow] (7) to (5);
		\draw [style=arrow] (6) to (4);
		\draw [style=arrow] (8) to (10);
		\draw [style=arrow] (8) to (9);
		\draw [style=arrow] (9) to (11);
		\draw [style=arrow] (12) to (8);
		\draw [style=arrow] (12) to (13);
		\draw [style=arrow] (13) to (9);
		\draw [style=arrow] (15) to (13);
		\draw [style=arrow] (14) to (12);
		\draw [style=grey dash] (35) to (16);
		\draw [style=grey dash] (2) to (3);
		\draw [style=grey dash] (3) to (10);
		\draw [style=grey dash] (10) to (11);
		\draw [style=grey dash] (29) to (30);
		\draw [style=grey dash] (31) to (32);
		\draw [style=grey dash] (33) to (32);
		\draw [style=grey dash] (33) to (34);
		\draw [style=grey dash] (34) to (2);
		\draw [style=grey dash] (3) to (33);
		\draw [style=grey dash] (10) to (32);
		\draw [style=grey dash] (31) to (11);
		\draw [style=grey dash] (28) to (29);
		\draw [style=grey dash] (28) to (27);
		\draw [style=grey dash] (26) to (27);
		\draw [style=grey dash] (26) to (25);
		\draw [style=grey dash] (15) to (14);
		\draw [style=grey dash] (14) to (7);
		\draw [style=grey dash] (7) to (6);
		\draw [style=grey dash] (19) to (18);
		\draw [style=grey dash] (18) to (17);
		\draw [style=grey dash] (17) to (16);
		\draw [style=grey dash] (19) to (20);
		\draw [style=grey dash] (21) to (22);
		\draw [style=grey dash] (22) to (23);
		\draw [style=grey dash] (23) to (24);
		\draw [style=grey dash] (24) to (15);
		\draw [style=grey dash] (23) to (14);
		\draw [style=grey dash] (7) to (22);
		\draw [style=grey dash] (6) to (21);
		\draw [style=grey dash] (35) to (34);
		\draw [style=grey dash] (31) to (30);
		\draw [style=grey dash] (29) to (11);
		\draw [style=grey dash] (16) to (2);
		\draw [style=grey dash] (17) to (0);
		\draw [style=grey dash] (4) to (18);
		\draw [style=grey dash] (19) to (6);
		\draw [style=grey dash] (20) to (21);
		\draw [style=grey dash] (24) to (25);
		\draw [style=grey dash] (15) to (26);
		\draw [style=grey dash] (13) to (27);
		\draw [style=grey dash] (9) to (28);
		\draw [style=grey dash] (1) to (8);
		\draw [style=grey dash] (5) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> arxiv version/smooth_split_project.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (2) at (2, 2) {};
		\node [style=boundary vertex] (3) at (4, 2) {};
		\node [style=boundary vertex] (6) at (2, 4) {};
		\node [style=boundary vertex] (7) at (4, 4) {};
		\node [style=boundary vertex] (10) at (2, 0) {};
		\node [style=boundary vertex] (11) at (4, 0) {};
		\node [style=boundary vertex] (14) at (2, -2) {};
		\node [style=boundary vertex] (15) at (4, -2) {};
		\node [style=boundary vertex] (16) at (6, 2) {};
		\node [style=boundary vertex] (17) at (8, 2) {};
		\node [style=boundary vertex] (20) at (6, 4) {};
		\node [style=boundary vertex] (21) at (8, 4) {};
		\node [style=boundary vertex] (24) at (6, 0) {};
		\node [style=boundary vertex] (25) at (8, 0) {};
		\node [style=boundary vertex] (28) at (6, -2) {};
		\node [style=boundary vertex] (29) at (8, -2) {};
		\node [style={grey_dot}] (34) at (0, 4) {};
		\node [style={grey_dot}] (35) at (0, 2) {};
		\node [style={grey_dot}] (36) at (0, 0) {};
		\node [style={grey_dot}] (37) at (0, -2) {};
		\node [style={grey_dot}] (38) at (0, -4) {};
		\node [style={grey_dot}] (41) at (2, -4) {};
		\node [style={grey_dot}] (42) at (4, -4) {};
		\node [style={grey_dot}] (43) at (6, -4) {};
		\node [style={grey_dot}] (44) at (8, -4) {};
		\node [style={grey_dot}] (47) at (10, -4) {};
		\node [style={grey_dot}] (48) at (10, -2) {};
		\node [style={grey_dot}] (49) at (10, 0) {};
		\node [style={grey_dot}] (50) at (10, 2) {};
		\node [style={grey_dot}] (51) at (10, 4) {};
		\node [style={grey_dot}] (52) at (10, 6) {};
		\node [style={grey_dot}] (55) at (8, 6) {};
		\node [style={grey_dot}] (56) at (6, 6) {};
		\node [style={grey_dot}] (57) at (4, 6) {};
		\node [style={grey_dot}] (58) at (2, 6) {};
		\node [style={grey_dot}] (61) at (0, 6) {};
		\node [style=none] (62) at (-3, 1) {$\sum_{a,b,c,d,f,g,h,i}$};
		\node [style=none] (63) at (1.5, 3.25) {$a$};
		\node [style=none] (64) at (3.5, 3.25) {$b$};
		\node [style=none] (65) at (5.5, 3.25) {$c$};
		\node [style=none] (66) at (7.5, 3.25) {$d$};
		\node [style=none] (67) at (3, 2.5) {$ab^{-1}$};
		\node [style=none] (68) at (5, 2.5) {$bc^{-1}$};
		\node [style=none] (69) at (7, 2.5) {$cd^{-1}$};
		\node [style=none] (70) at (1.25, 1) {$fa^{-1}$};
		\node [style=none] (71) at (3, 0.5) {$fg^{-1}$};
		\node [style=none] (72) at (3.25, 1.25) {$gb^{-1}$};
		\node [style=none] (73) at (5, 0.5) {$gh^{-1}$};
		\node [style=none] (74) at (5.25, 1.25) {$hc^{-1}$};
		\node [style=none] (75) at (7, 0.5) {$hi^{-1}$};
		\node [style=none] (76) at (7.25, 1.25) {$id^{-1}$};
		\node [style=none] (77) at (1.25, -1) {$f^{-1}$};
		\node [style=none] (78) at (3.25, -1) {$g^{-1}$};
		\node [style=none] (79) at (5.25, -1) {$h^{-1}$};
		\node [style=none] (80) at (7.25, -1) {$i^{-1}$};
		\node [style=none] (81) at (-6, -13) {$\mapsto$};
		\node [style=boundary vertex] (82) at (7, -12) {};
		\node [style=boundary vertex] (83) at (9, -12) {};
		\node [style=boundary vertex] (84) at (7, -10) {};
		\node [style=boundary vertex] (85) at (9, -10) {};
		\node [style=boundary vertex] (86) at (7, -14) {};
		\node [style=boundary vertex] (87) at (9, -14) {};
		\node [style=boundary vertex] (88) at (7, -16) {};
		\node [style=boundary vertex] (89) at (9, -16) {};
		\node [style=boundary vertex] (90) at (11, -12) {};
		\node [style=boundary vertex] (91) at (13, -12) {};
		\node [style=boundary vertex] (92) at (11, -10) {};
		\node [style=boundary vertex] (93) at (13, -10) {};
		\node [style=boundary vertex] (94) at (11, -14) {};
		\node [style=boundary vertex] (95) at (13, -14) {};
		\node [style=boundary vertex] (96) at (11, -16) {};
		\node [style=boundary vertex] (97) at (13, -16) {};
		\node [style={grey_dot}] (98) at (5, -10) {};
		\node [style={grey_dot}] (99) at (5, -12) {};
		\node [style={grey_dot}] (100) at (5, -14) {};
		\node [style={grey_dot}] (101) at (5, -16) {};
		\node [style={grey_dot}] (102) at (5, -18) {};
		\node [style={grey_dot}] (103) at (7, -18) {};
		\node [style={grey_dot}] (104) at (9, -18) {};
		\node [style={grey_dot}] (105) at (11, -18) {};
		\node [style={grey_dot}] (106) at (13, -18) {};
		\node [style={grey_dot}] (107) at (15, -18) {};
		\node [style={grey_dot}] (108) at (15, -16) {};
		\node [style={grey_dot}] (109) at (15, -14) {};
		\node [style={grey_dot}] (110) at (15, -12) {};
		\node [style={grey_dot}] (111) at (15, -10) {};
		\node [style={grey_dot}] (112) at (15, -8) {};
		\node [style={grey_dot}] (113) at (13, -8) {};
		\node [style={grey_dot}] (114) at (11, -8) {};
		\node [style={grey_dot}] (115) at (9, -8) {};
		\node [style={grey_dot}] (116) at (7, -8) {};
		\node [style={grey_dot}] (117) at (5, -8) {};
		\node [style=none] (118) at (-0.25, -13) {$\sum_{a,b,c,d,f,g,h,i,j,k}\delta_{bc^{-1}}(j)\delta_{gh^{-1}}(k)$};
		\node [style=none] (119) at (6.5, -10.75) {$a$};
		\node [style=none] (120) at (8.5, -10.75) {$b$};
		\node [style=none] (121) at (10.5, -10.75) {$c$};
		\node [style=none] (122) at (12.5, -10.75) {$d$};
		\node [style=none] (123) at (8, -11.5) {$ab^{-1}$};
		\node [style=none] (124) at (12, -11.5) {$cd^{-1}$};
		\node [style=none] (125) at (6.25, -13) {$fa^{-1}$};
		\node [style=none] (126) at (8, -13.5) {$fg^{-1}$};
		\node [style=none] (127) at (8.25, -12.75) {$gb^{-1}$};
		\node [style=none] (128) at (10.25, -12.75) {$hc^{-1}$};
		\node [style=none] (129) at (12, -13.5) {$hi^{-1}$};
		\node [style=none] (130) at (12.25, -12.75) {$id^{-1}$};
		\node [style=none] (131) at (6.25, -15) {$f^{-1}$};
		\node [style=none] (132) at (8.25, -15) {$g^{-1}$};
		\node [style=none] (133) at (10.25, -15) {$h^{-1}$};
		\node [style=none] (134) at (12.25, -15) {$i^{-1}$};
		\node [style=boundary vertex] (135) at (3.25, -26) {};
		\node [style=boundary vertex] (136) at (5.25, -26) {};
		\node [style=boundary vertex] (137) at (3.25, -24) {};
		\node [style=boundary vertex] (138) at (5.25, -24) {};
		\node [style=boundary vertex] (139) at (3.25, -28) {};
		\node [style=boundary vertex] (140) at (5.25, -28) {};
		\node [style=boundary vertex] (141) at (3.25, -30) {};
		\node [style=boundary vertex] (142) at (5.25, -30) {};
		\node [style=boundary vertex] (143) at (11, -26) {};
		\node [style=boundary vertex] (144) at (13, -26) {};
		\node [style=boundary vertex] (145) at (11, -24) {};
		\node [style=boundary vertex] (146) at (13, -24) {};
		\node [style=boundary vertex] (147) at (11, -28) {};
		\node [style=boundary vertex] (148) at (13, -28) {};
		\node [style=boundary vertex] (149) at (11, -30) {};
		\node [style=boundary vertex] (150) at (13, -30) {};
		\node [style={grey_dot}] (151) at (1.25, -24) {};
		\node [style={grey_dot}] (152) at (1.25, -26) {};
		\node [style={grey_dot}] (153) at (1.25, -28) {};
		\node [style={grey_dot}] (154) at (1.25, -30) {};
		\node [style={grey_dot}] (155) at (1.25, -32) {};
		\node [style={grey_dot}] (156) at (3.25, -32) {};
		\node [style={grey_dot}] (157) at (5.25, -32) {};
		\node [style={grey_dot}] (158) at (11, -32) {};
		\node [style={grey_dot}] (159) at (13, -32) {};
		\node [style={grey_dot}] (160) at (15, -32) {};
		\node [style={grey_dot}] (161) at (15, -30) {};
		\node [style={grey_dot}] (162) at (15, -28) {};
		\node [style={grey_dot}] (163) at (15, -26) {};
		\node [style={grey_dot}] (164) at (15, -24) {};
		\node [style={grey_dot}] (165) at (15, -22) {};
		\node [style={grey_dot}] (166) at (13, -22) {};
		\node [style={grey_dot}] (167) at (11, -22) {};
		\node [style={grey_dot}] (168) at (5.25, -22) {};
		\node [style={grey_dot}] (169) at (3.25, -22) {};
		\node [style={grey_dot}] (170) at (1.25, -22) {};
		\node [style=none] (171) at (-2.75, -27) {$=\sum_{a,c,d,f,h,i,j,k}$};
		\node [style=none] (172) at (2.75, -24.75) {$a$};
		\node [style=none] (173) at (4.75, -24.75) {$j$};
		\node [style=none] (174) at (10.5, -24.75) {$c$};
		\node [style=none] (175) at (12.5, -24.75) {$d$};
		\node [style=none] (176) at (4.25, -25.5) {$aj^{-1}$};
		\node [style=none] (177) at (12, -25.5) {$cd^{-1}$};
		\node [style=none] (178) at (2.5, -27) {$fa^{-1}$};
		\node [style=none] (179) at (4.25, -27.5) {$fk^{-1}$};
		\node [style=none] (180) at (6, -27) {$kj^{-1}$};
		\node [style=none] (181) at (10.25, -26.75) {$hc^{-1}$};
		\node [style=none] (182) at (12, -27.5) {$hi^{-1}$};
		\node [style=none] (183) at (12.25, -26.75) {$id^{-1}$};
		\node [style=none] (184) at (2.5, -29) {$f^{-1}$};
		\node [style=none] (185) at (6, -29) {$k^{-1}$};
		\node [style=none] (186) at (10.25, -29) {$h^{-1}$};
		\node [style=none] (187) at (12.25, -29) {$i^{-1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (2) to (6);
		\draw [style=arrow] (2) to (3);
		\draw [style=arrow] (3) to (7);
		\draw [style=arrow] (10) to (2);
		\draw [style=arrow] (10) to (11);
		\draw [style=arrow] (11) to (3);
		\draw [style=arrow] (15) to (11);
		\draw [style=arrow] (14) to (10);
		\draw [style=arrow] (16) to (20);
		\draw [style=arrow] (16) to (17);
		\draw [style=arrow] (17) to (21);
		\draw [style=arrow] (24) to (16);
		\draw [style=arrow] (24) to (25);
		\draw [style=arrow] (25) to (17);
		\draw [style=arrow] (29) to (25);
		\draw [style=arrow] (28) to (24);
		\draw [style=arrow] (3) to (16);
		\draw [style=arrow] (11) to (24);
		\draw [style=grey dash] (61) to (34);
		\draw [style=grey dash] (6) to (7);
		\draw [style=grey dash] (7) to (20);
		\draw [style=grey dash] (20) to (21);
		\draw [style=grey dash] (51) to (52);
		\draw [style=grey dash] (55) to (56);
		\draw [style=grey dash] (57) to (56);
		\draw [style=grey dash] (57) to (58);
		\draw [style=grey dash] (58) to (6);
		\draw [style=grey dash] (7) to (57);
		\draw [style=grey dash] (20) to (56);
		\draw [style=grey dash] (55) to (21);
		\draw [style=grey dash] (50) to (51);
		\draw [style=grey dash] (50) to (49);
		\draw [style=grey dash] (48) to (49);
		\draw [style=grey dash] (48) to (47);
		\draw [style=grey dash] (29) to (28);
		\draw [style=grey dash] (28) to (15);
		\draw [style=grey dash] (15) to (14);
		\draw [style=grey dash] (37) to (36);
		\draw [style=grey dash] (36) to (35);
		\draw [style=grey dash] (35) to (34);
		\draw [style=grey dash] (37) to (38);
		\draw [style=grey dash] (41) to (42);
		\draw [style=grey dash] (42) to (43);
		\draw [style=grey dash] (43) to (44);
		\draw [style=grey dash] (44) to (29);
		\draw [style=grey dash] (43) to (28);
		\draw [style=grey dash] (15) to (42);
		\draw [style=grey dash] (14) to (41);
		\draw [style=grey dash] (61) to (58);
		\draw [style=grey dash] (55) to (52);
		\draw [style=grey dash] (51) to (21);
		\draw [style=grey dash] (34) to (6);
		\draw [style=grey dash] (35) to (2);
		\draw [style=grey dash] (10) to (36);
		\draw [style=grey dash] (37) to (14);
		\draw [style=grey dash] (38) to (41);
		\draw [style=grey dash] (44) to (47);
		\draw [style=grey dash] (29) to (48);
		\draw [style=grey dash] (25) to (49);
		\draw [style=grey dash] (17) to (50);
		\draw [style=arrow] (82) to (84);
		\draw [style=arrow] (82) to (83);
		\draw [style=arrow] (83) to (85);
		\draw [style=arrow] (86) to (82);
		\draw [style=arrow] (86) to (87);
		\draw [style=arrow] (87) to (83);
		\draw [style=arrow] (89) to (87);
		\draw [style=arrow] (88) to (86);
		\draw [style=arrow] (90) to (92);
		\draw [style=arrow] (90) to (91);
		\draw [style=arrow] (91) to (93);
		\draw [style=arrow] (94) to (90);
		\draw [style=arrow] (94) to (95);
		\draw [style=arrow] (95) to (91);
		\draw [style=arrow] (97) to (95);
		\draw [style=arrow] (96) to (94);
		\draw [style=grey dash] (117) to (98);
		\draw [style=grey dash] (84) to (85);
		\draw [style=grey dash] (85) to (92);
		\draw [style=grey dash] (92) to (93);
		\draw [style=grey dash] (111) to (112);
		\draw [style=grey dash] (113) to (114);
		\draw [style=grey dash] (115) to (114);
		\draw [style=grey dash] (115) to (116);
		\draw [style=grey dash] (116) to (84);
		\draw [style=grey dash] (85) to (115);
		\draw [style=grey dash] (92) to (114);
		\draw [style=grey dash] (113) to (93);
		\draw [style=grey dash] (110) to (111);
		\draw [style=grey dash] (110) to (109);
		\draw [style=grey dash] (108) to (109);
		\draw [style=grey dash] (108) to (107);
		\draw [style=grey dash] (97) to (96);
		\draw [style=grey dash] (96) to (89);
		\draw [style=grey dash] (89) to (88);
		\draw [style=grey dash] (101) to (100);
		\draw [style=grey dash] (100) to (99);
		\draw [style=grey dash] (99) to (98);
		\draw [style=grey dash] (101) to (102);
		\draw [style=grey dash] (103) to (104);
		\draw [style=grey dash] (104) to (105);
		\draw [style=grey dash] (105) to (106);
		\draw [style=grey dash] (106) to (97);
		\draw [style=grey dash] (105) to (96);
		\draw [style=grey dash] (89) to (104);
		\draw [style=grey dash] (88) to (103);
		\draw [style=grey dash] (117) to (116);
		\draw [style=grey dash] (113) to (112);
		\draw [style=grey dash] (111) to (93);
		\draw [style=grey dash] (98) to (84);
		\draw [style=grey dash] (99) to (82);
		\draw [style=grey dash] (86) to (100);
		\draw [style=grey dash] (101) to (88);
		\draw [style=grey dash] (102) to (103);
		\draw [style=grey dash] (106) to (107);
		\draw [style=grey dash] (97) to (108);
		\draw [style=grey dash] (95) to (109);
		\draw [style=grey dash] (91) to (110);
		\draw [style=grey dash] (83) to (90);
		\draw [style=grey dash] (87) to (94);
		\draw [style=arrow] (135) to (137);
		\draw [style=arrow] (135) to (136);
		\draw [style=arrow] (136) to (138);
		\draw [style=arrow] (139) to (135);
		\draw [style=arrow] (139) to (140);
		\draw [style=arrow] (140) to (136);
		\draw [style=arrow] (142) to (140);
		\draw [style=arrow] (141) to (139);
		\draw [style=arrow] (143) to (145);
		\draw [style=arrow] (143) to (144);
		\draw [style=arrow] (144) to (146);
		\draw [style=arrow] (147) to (143);
		\draw [style=arrow] (147) to (148);
		\draw [style=arrow] (148) to (144);
		\draw [style=arrow] (150) to (148);
		\draw [style=arrow] (149) to (147);
		\draw [style=grey dash] (170) to (151);
		\draw [style=grey dash] (137) to (138);
		\draw [style=grey dash] (138) to (145);
		\draw [style=grey dash] (145) to (146);
		\draw [style=grey dash] (164) to (165);
		\draw [style=grey dash] (166) to (167);
		\draw [style=grey dash] (168) to (167);
		\draw [style=grey dash] (168) to (169);
		\draw [style=grey dash] (169) to (137);
		\draw [style=grey dash] (138) to (168);
		\draw [style=grey dash] (145) to (167);
		\draw [style=grey dash] (166) to (146);
		\draw [style=grey dash] (163) to (164);
		\draw [style=grey dash] (163) to (162);
		\draw [style=grey dash] (161) to (162);
		\draw [style=grey dash] (161) to (160);
		\draw [style=grey dash] (150) to (149);
		\draw [style=grey dash] (149) to (142);
		\draw [style=grey dash] (142) to (141);
		\draw [style=grey dash] (154) to (153);
		\draw [style=grey dash] (153) to (152);
		\draw [style=grey dash] (152) to (151);
		\draw [style=grey dash] (154) to (155);
		\draw [style=grey dash] (156) to (157);
		\draw [style=grey dash] (157) to (158);
		\draw [style=grey dash] (158) to (159);
		\draw [style=grey dash] (159) to (150);
		\draw [style=grey dash] (158) to (149);
		\draw [style=grey dash] (142) to (157);
		\draw [style=grey dash] (141) to (156);
		\draw [style=grey dash] (170) to (169);
		\draw [style=grey dash] (166) to (165);
		\draw [style=grey dash] (164) to (146);
		\draw [style=grey dash] (151) to (137);
		\draw [style=grey dash] (152) to (135);
		\draw [style=grey dash] (139) to (153);
		\draw [style=grey dash] (154) to (141);
		\draw [style=grey dash] (155) to (156);
		\draw [style=grey dash] (159) to (160);
		\draw [style=grey dash] (150) to (161);
		\draw [style=grey dash] (148) to (162);
		\draw [style=grey dash] (144) to (163);
		\draw [style=grey dash] (136) to (143);
		\draw [style=grey dash] (140) to (147);
	\end{pgfonlayer}
\end{tikzpicture}


==> arxiv version/smooth_twobounds.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (-2, 2) {};
		\node [style=boundary vertex] (2) at (-2, 0) {};
		\node [style=boundary vertex] (4) at (-2, -2) {};
		\node [style=boundary vertex] (6) at (-2, -4) {};
		\node [style=boundary vertex] (8) at (-4, -4) {};
		\node [style=boundary vertex] (9) at (-4, -2) {};
		\node [style=boundary vertex] (10) at (-4, 0) {};
		\node [style=boundary vertex] (11) at (-4, 2) {};
		\node [style=none] (12) at (-1, 3) {$...$};
		\node [style=none] (14) at (-1, -5) {$...$};
		\node [style=none] (15) at (-5, -1) {};
		\node [style=none] (16) at (-5.25, -0.5) {$s_0$};
		\node [style={grey_dot}] (17) at (-6, 2) {};
		\node [style={grey_dot}] (18) at (-6, 0) {};
		\node [style={grey_dot}] (19) at (-6, -2) {};
		\node [style={grey_dot}] (20) at (-6, -4) {};
		\node [style=boundary vertex] (21) at (2, 2) {};
		\node [style=boundary vertex] (22) at (2, 0) {};
		\node [style=boundary vertex] (23) at (2, -2) {};
		\node [style=boundary vertex] (24) at (2, -4) {};
		\node [style={grey_dot}] (25) at (4, 2) {};
		\node [style={grey_dot}] (26) at (4, 0) {};
		\node [style={grey_dot}] (27) at (4, -2) {};
		\node [style={grey_dot}] (28) at (4, -4) {};
		\node [style=none] (29) at (3, -1) {};
		\node [style=none] (30) at (3.25, -0.5) {$s_1$};
		\node [style=boundary vertex] (31) at (0, 2) {};
		\node [style=boundary vertex] (32) at (0, 0) {};
		\node [style=boundary vertex] (33) at (0, -2) {};
		\node [style=boundary vertex] (34) at (0, -4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (8) to (6);
		\draw [style=arrow] (6) to (4);
		\draw [style=arrow] (8) to (9);
		\draw [style=arrow] (9) to (4);
		\draw [style=arrow] (9) to (10);
		\draw [style=arrow] (10) to (2);
		\draw [style=arrow] (4) to (2);
		\draw [style=arrow] (2) to (0);
		\draw [style=arrow] (10) to (11);
		\draw [style=arrow] (11) to (0);
		\draw [style=grey dash] (17) to (11);
		\draw [style=grey dash] (17) to (18);
		\draw [style=grey dash] (18) to (10);
		\draw [style=grey dash] (18) to (19);
		\draw [style=grey dash] (19) to (9);
		\draw [style=grey dash] (19) to (20);
		\draw [style=grey dash] (20) to (8);
		\draw [style={red_dash}] (15.center) to (10);
		\draw [style=arrow] (24) to (23);
		\draw [style=arrow] (23) to (22);
		\draw [style=arrow] (22) to (21);
		\draw [style=grey dash] (25) to (26);
		\draw [style=grey dash] (26) to (27);
		\draw [style=grey dash] (27) to (28);
		\draw [style=grey dash] (21) to (25);
		\draw [style=grey dash] (22) to (26);
		\draw [style=grey dash] (23) to (27);
		\draw [style=grey dash] (24) to (28);
		\draw [style={red_dash}] (22) to (29.center);
		\draw [style=arrow] (6) to (34);
		\draw [style=arrow] (34) to (33);
		\draw [style=arrow] (33) to (23);
		\draw [style=arrow] (34) to (24);
		\draw [style=arrow] (4) to (33);
		\draw [style=arrow] (33) to (32);
		\draw [style=arrow] (32) to (22);
		\draw [style=arrow] (32) to (31);
		\draw [style=arrow] (31) to (21);
		\draw [style=arrow] (2) to (32);
		\draw [style=arrow] (0) to (31);
	\end{pgfonlayer}
\end{tikzpicture}


==> arxiv version/split1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (-2, 2) {};
		\node [style=boundary vertex] (1) at (0, 2) {};
		\node [style=boundary vertex] (2) at (2, 2) {};
		\node [style=boundary vertex] (3) at (4, 2) {};
		\node [style=boundary vertex] (4) at (-2, 4) {};
		\node [style=boundary vertex] (5) at (0, 4) {};
		\node [style=boundary vertex] (6) at (2, 4) {};
		\node [style=boundary vertex] (7) at (4, 4) {};
		\node [style=boundary vertex] (8) at (-2, 0) {};
		\node [style=boundary vertex] (9) at (0, 0) {};
		\node [style=boundary vertex] (10) at (2, 0) {};
		\node [style=boundary vertex] (11) at (4, 0) {};
		\node [style=boundary vertex] (12) at (-2, -2) {};
		\node [style=boundary vertex] (13) at (0, -2) {};
		\node [style=boundary vertex] (14) at (2, -2) {};
		\node [style=boundary vertex] (15) at (4, -2) {};
		\node [style=boundary vertex] (16) at (6, 2) {};
		\node [style=boundary vertex] (17) at (8, 2) {};
		\node [style=boundary vertex] (18) at (10, 2) {};
		\node [style=boundary vertex] (19) at (12, 2) {};
		\node [style=boundary vertex] (20) at (6, 4) {};
		\node [style=boundary vertex] (21) at (8, 4) {};
		\node [style=boundary vertex] (22) at (10, 4) {};
		\node [style=boundary vertex] (23) at (12, 4) {};
		\node [style=boundary vertex] (24) at (6, 0) {};
		\node [style=boundary vertex] (25) at (8, 0) {};
		\node [style=boundary vertex] (26) at (10, 0) {};
		\node [style=boundary vertex] (27) at (12, 0) {};
		\node [style=boundary vertex] (28) at (6, -2) {};
		\node [style=boundary vertex] (29) at (8, -2) {};
		\node [style=boundary vertex] (30) at (10, -2) {};
		\node [style=boundary vertex] (31) at (12, -2) {};
		\node [style=none] (32) at (5, 2) {${\red\times}$};
		\node [style=none] (33) at (5, 0) {${\red\times}$};
		\node [style={grey_dot}] (34) at (-4, 4) {};
		\node [style={grey_dot}] (35) at (-4, 2) {};
		\node [style={grey_dot}] (36) at (-4, 0) {};
		\node [style={grey_dot}] (37) at (-4, -2) {};
		\node [style={grey_dot}] (38) at (-4, -4) {};
		\node [style={grey_dot}] (39) at (-2, -4) {};
		\node [style={grey_dot}] (40) at (0, -4) {};
		\node [style={grey_dot}] (41) at (2, -4) {};
		\node [style={grey_dot}] (42) at (4, -4) {};
		\node [style={grey_dot}] (43) at (6, -4) {};
		\node [style={grey_dot}] (44) at (8, -4) {};
		\node [style={grey_dot}] (45) at (10, -4) {};
		\node [style={grey_dot}] (46) at (12, -4) {};
		\node [style={grey_dot}] (47) at (14, -4) {};
		\node [style={grey_dot}] (48) at (14, -2) {};
		\node [style={grey_dot}] (49) at (14, 0) {};
		\node [style={grey_dot}] (50) at (14, 2) {};
		\node [style={grey_dot}] (51) at (14, 4) {};
		\node [style={grey_dot}] (52) at (14, 6) {};
		\node [style={grey_dot}] (53) at (12, 6) {};
		\node [style={grey_dot}] (54) at (10, 6) {};
		\node [style={grey_dot}] (55) at (8, 6) {};
		\node [style={grey_dot}] (56) at (6, 6) {};
		\node [style={grey_dot}] (57) at (4, 6) {};
		\node [style={grey_dot}] (58) at (2, 6) {};
		\node [style={grey_dot}] (59) at (0, 6) {};
		\node [style={grey_dot}] (60) at (-2, 6) {};
		\node [style={grey_dot}] (61) at (-4, 6) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (0) to (4);
		\draw [style=arrow] (0) to (1);
		\draw [style=arrow] (1) to (5);
		\draw [style=arrow] (1) to (2);
		\draw [style=arrow] (2) to (6);
		\draw [style=arrow] (2) to (3);
		\draw [style=arrow] (3) to (7);
		\draw [style=arrow] (8) to (0);
		\draw [style=arrow] (8) to (9);
		\draw [style=arrow] (9) to (1);
		\draw [style=arrow] (9) to (10);
		\draw [style=arrow] (10) to (2);
		\draw [style=arrow] (10) to (11);
		\draw [style=arrow] (11) to (3);
		\draw [style=arrow] (15) to (11);
		\draw [style=arrow] (14) to (10);
		\draw [style=arrow] (13) to (9);
		\draw [style=arrow] (12) to (8);
		\draw [style=arrow] (16) to (20);
		\draw [style=arrow] (16) to (17);
		\draw [style=arrow] (17) to (21);
		\draw [style=arrow] (17) to (18);
		\draw [style=arrow] (18) to (22);
		\draw [style=arrow] (18) to (19);
		\draw [style=arrow] (19) to (23);
		\draw [style=arrow] (24) to (16);
		\draw [style=arrow] (24) to (25);
		\draw [style=arrow] (25) to (17);
		\draw [style=arrow] (25) to (26);
		\draw [style=arrow] (26) to (18);
		\draw [style=arrow] (26) to (27);
		\draw [style=arrow] (27) to (19);
		\draw [style=arrow] (31) to (27);
		\draw [style=arrow] (30) to (26);
		\draw [style=arrow] (29) to (25);
		\draw [style=arrow] (28) to (24);
		\draw [style=arrow] (3) to (16);
		\draw [style=arrow] (11) to (24);
		\draw [style=grey dash] (61) to (34);
		\draw [style=grey dash] (34) to (4);
		\draw [style=grey dash] (4) to (5);
		\draw [style=grey dash] (5) to (6);
		\draw [style=grey dash] (6) to (7);
		\draw [style=grey dash] (7) to (20);
		\draw [style=grey dash] (20) to (21);
		\draw [style=grey dash] (21) to (22);
		\draw [style=grey dash] (22) to (23);
		\draw [style=grey dash] (23) to (51);
		\draw [style=grey dash] (51) to (52);
		\draw [style=grey dash] (52) to (53);
		\draw [style=grey dash] (53) to (54);
		\draw [style=grey dash] (54) to (55);
		\draw [style=grey dash] (55) to (56);
		\draw [style=grey dash] (57) to (56);
		\draw [style=grey dash] (57) to (58);
		\draw [style=grey dash] (58) to (59);
		\draw [style=grey dash] (59) to (60);
		\draw [style=grey dash] (60) to (61);
		\draw [style=grey dash] (60) to (4);
		\draw [style=grey dash] (59) to (5);
		\draw [style=grey dash] (58) to (6);
		\draw [style=grey dash] (7) to (57);
		\draw [style=grey dash] (20) to (56);
		\draw [style=grey dash] (55) to (21);
		\draw [style=grey dash] (54) to (22);
		\draw [style=grey dash] (53) to (23);
		\draw [style=grey dash] (19) to (50);
		\draw [style=grey dash] (50) to (51);
		\draw [style=grey dash] (50) to (49);
		\draw [style=grey dash] (49) to (27);
		\draw [style=grey dash] (31) to (48);
		\draw [style=grey dash] (48) to (49);
		\draw [style=grey dash] (48) to (47);
		\draw [style=grey dash] (47) to (46);
		\draw [style=grey dash] (46) to (31);
		\draw [style=grey dash] (31) to (30);
		\draw [style=grey dash] (30) to (29);
		\draw [style=grey dash] (29) to (28);
		\draw [style=grey dash] (28) to (15);
		\draw [style=grey dash] (15) to (14);
		\draw [style=grey dash] (14) to (13);
		\draw [style=grey dash] (13) to (12);
		\draw [style=grey dash] (12) to (37);
		\draw [style=grey dash] (37) to (36);
		\draw [style=grey dash] (36) to (35);
		\draw [style=grey dash] (35) to (34);
		\draw [style=grey dash] (35) to (0);
		\draw [style=grey dash] (36) to (8);
		\draw [style=grey dash] (37) to (38);
		\draw [style=grey dash] (38) to (39);
		\draw [style=grey dash] (39) to (40);
		\draw [style=grey dash] (40) to (41);
		\draw [style=grey dash] (41) to (42);
		\draw [style=grey dash] (42) to (43);
		\draw [style=grey dash] (43) to (44);
		\draw [style=grey dash] (46) to (45);
		\draw [style=grey dash] (45) to (44);
		\draw [style=grey dash] (44) to (29);
		\draw [style=grey dash] (30) to (45);
		\draw [style=grey dash] (43) to (28);
		\draw [style=grey dash] (15) to (42);
		\draw [style=grey dash] (14) to (41);
		\draw [style=grey dash] (13) to (40);
		\draw [style=grey dash] (12) to (39);
	\end{pgfonlayer}
\end{tikzpicture}


==> arxiv version/split2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (-2, 7) {};
		\node [style=boundary vertex] (1) at (0, 7) {};
		\node [style=boundary vertex] (2) at (-2, 5) {};
		\node [style=boundary vertex] (3) at (0, 5) {};
		\node [style=boundary vertex] (4) at (0, 3) {};
		\node [style=boundary vertex] (5) at (-2, 3) {};
		\node [style=boundary vertex] (6) at (-2, 1) {};
		\node [style=boundary vertex] (7) at (0, 1) {};
		\node [style=boundary vertex] (8) at (0, -1) {};
		\node [style=boundary vertex] (9) at (-2, -1) {};
		\node [style=boundary vertex] (10) at (-2, -3) {};
		\node [style=boundary vertex] (11) at (0, -3) {};
		\node [style=boundary vertex] (12) at (-2, -5) {};
		\node [style=boundary vertex] (13) at (0, -5) {};
		\node [style={grey_dot}] (14) at (-4, 9) {};
		\node [style={grey_dot}] (15) at (-2, 9) {};
		\node [style={grey_dot}] (16) at (0, 9) {};
		\node [style={grey_dot}] (17) at (2, 9) {};
		\node [style={grey_dot}] (25) at (2, -7) {};
		\node [style={grey_dot}] (26) at (0, -7) {};
		\node [style={grey_dot}] (27) at (-2, -7) {};
		\node [style={grey_dot}] (28) at (-4, -7) {};
		\node [style={grey_dot}] (29) at (-4, -5) {};
		\node [style={grey_dot}] (30) at (-4, -3) {};
		\node [style={grey_dot}] (31) at (-4, -1) {};
		\node [style={grey_dot}] (32) at (-4, 1) {};
		\node [style={grey_dot}] (33) at (-4, 3) {};
		\node [style={grey_dot}] (34) at (-4, 5) {};
		\node [style={grey_dot}] (35) at (-4, 7) {};
		\node [style=boundary vertex] (36) at (2, 7) {};
		\node [style=boundary vertex] (37) at (2, 5) {};
		\node [style=boundary vertex] (38) at (2, 3) {};
		\node [style=boundary vertex] (39) at (2, 1) {};
		\node [style=boundary vertex] (40) at (2, -1) {};
		\node [style=boundary vertex] (41) at (2, -3) {};
		\node [style=boundary vertex] (42) at (2, -5) {};
		\node [style={grey_dot}] (43) at (4, -7) {};
		\node [style={grey_dot}] (44) at (4, -5) {};
		\node [style={grey_dot}] (45) at (4, -3) {};
		\node [style={grey_dot}] (46) at (4, -1) {};
		\node [style={grey_dot}] (47) at (4, 1) {};
		\node [style={grey_dot}] (48) at (4, 3) {};
		\node [style={grey_dot}] (49) at (4, 5) {};
		\node [style={grey_dot}] (50) at (4, 7) {};
		\node [style={grey_dot}] (51) at (4, 9) {};
		\node [style=none] (52) at (-1, 1) {${\red\times}$};
		\node [style=none] (53) at (1, 1) {${\red\times}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (2) to (0);
		\draw [style=arrow] (2) to (3);
		\draw [style=arrow] (3) to (1);
		\draw [style=arrow] (4) to (3);
		\draw [style=arrow] (5) to (2);
		\draw [style=arrow] (5) to (4);
		\draw [style=arrow] (6) to (7);
		\draw [style=arrow] (9) to (8);
		\draw [style=arrow] (10) to (11);
		\draw [style=arrow] (11) to (8);
		\draw [style=arrow] (8) to (7);
		\draw [style=arrow] (7) to (4);
		\draw [style=arrow] (6) to (5);
		\draw [style=arrow] (9) to (6);
		\draw [style=arrow] (10) to (9);
		\draw [style=arrow] (12) to (10);
		\draw [style=arrow] (13) to (11);
		\draw [style=grey dash] (14) to (35);
		\draw [style=grey dash] (35) to (0);
		\draw [style=grey dash] (0) to (1);
		\draw [style=grey dash] (17) to (16);
		\draw [style=grey dash] (16) to (15);
		\draw [style=grey dash] (15) to (14);
		\draw [style=grey dash] (15) to (0);
		\draw [style=grey dash] (16) to (1);
		\draw [style=grey dash] (35) to (34);
		\draw [style=grey dash] (34) to (2);
		\draw [style=grey dash] (34) to (33);
		\draw [style=grey dash] (33) to (5);
		\draw [style=grey dash] (32) to (33);
		\draw [style=grey dash] (32) to (6);
		\draw [style=grey dash] (32) to (31);
		\draw [style=grey dash] (31) to (9);
		\draw [style=grey dash] (31) to (30);
		\draw [style=grey dash] (30) to (10);
		\draw [style=grey dash] (30) to (29);
		\draw [style=grey dash] (29) to (12);
		\draw [style=grey dash] (12) to (13);
		\draw [style=grey dash] (29) to (28);
		\draw [style=grey dash] (28) to (27);
		\draw [style=grey dash] (27) to (26);
		\draw [style=grey dash] (26) to (25);
		\draw [style=grey dash] (13) to (26);
		\draw [style=grey dash] (12) to (27);
		\draw [style=arrow] (37) to (36);
		\draw [style=arrow] (3) to (37);
		\draw [style=arrow] (4) to (38);
		\draw [style=arrow] (38) to (37);
		\draw [style=arrow] (7) to (39);
		\draw [style=arrow] (39) to (38);
		\draw [style=arrow] (8) to (40);
		\draw [style=arrow] (40) to (39);
		\draw [style=arrow] (11) to (41);
		\draw [style=arrow] (41) to (40);
		\draw [style=arrow] (42) to (41);
		\draw [style=grey dash] (13) to (42);
		\draw [style=grey dash] (42) to (25);
		\draw [style=grey dash] (25) to (43);
		\draw [style=grey dash] (43) to (44);
		\draw [style=grey dash] (44) to (42);
		\draw [style=grey dash] (44) to (45);
		\draw [style=grey dash] (45) to (41);
		\draw [style=grey dash] (40) to (46);
		\draw [style=grey dash] (46) to (45);
		\draw [style=grey dash] (46) to (47);
		\draw [style=grey dash] (47) to (39);
		\draw [style=grey dash] (38) to (48);
		\draw [style=grey dash] (48) to (47);
		\draw [style=grey dash] (48) to (49);
		\draw [style=grey dash] (49) to (37);
		\draw [style=grey dash] (50) to (49);
		\draw [style=grey dash] (17) to (36);
		\draw [style=grey dash] (36) to (1);
		\draw [style=grey dash] (36) to (50);
		\draw [style=grey dash] (50) to (51);
		\draw [style=grey dash] (51) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> arxiv version/wee_patch.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (1, 2) {};
		\node [style=boundary vertex] (1) at (3, 2) {};
		\node [style=boundary vertex] (4) at (1, 4) {};
		\node [style=boundary vertex] (5) at (3, 4) {};
		\node [style=boundary vertex] (8) at (1, 0) {};
		\node [style=boundary vertex] (9) at (3, 0) {};
		\node [style=boundary vertex] (12) at (1, -2) {};
		\node [style=boundary vertex] (13) at (3, -2) {};
		\node [style={grey_dot}] (16) at (-1, 4) {};
		\node [style={grey_dot}] (17) at (-1, 2) {};
		\node [style={grey_dot}] (18) at (-1, 0) {};
		\node [style={grey_dot}] (19) at (-1, -2) {};
		\node [style={grey_dot}] (20) at (-1, 6) {};
		\node [style={grey_dot}] (21) at (1, 6) {};
		\node [style={grey_dot}] (22) at (3, 6) {};
		\node [style={grey_dot}] (24) at (3, 6) {};
		\node [style={grey_dot}] (25) at (5, 6) {};
		\node [style={grey_dot}] (26) at (5, 4) {};
		\node [style={grey_dot}] (27) at (5, 2) {};
		\node [style={grey_dot}] (28) at (5, 0) {};
		\node [style={grey_dot}] (29) at (5, -2) {};
		\node [style={grey_dot}] (30) at (5, -4) {};
		\node [style={grey_dot}] (31) at (3, -4) {};
		\node [style={grey_dot}] (33) at (3, -4) {};
		\node [style={grey_dot}] (34) at (1, -4) {};
		\node [style={grey_dot}] (35) at (-1, -4) {};
		\node [style=none] (36) at (-4.5, 1) {$|e\>_L ={1\over |G|^4} \sum_{a,b,c,d}$};
		\node [style=none] (37) at (0.5, 3) {$a$};
		\node [style=none] (38) at (2, 2.5) {$ab^{-1}$};
		\node [style=none] (39) at (3.5, 3) {$b$};
		\node [style=none] (40) at (0.25, 1) {$ca^{-1}$};
		\node [style=none] (41) at (3.75, 1) {$db^{-1}$};
		\node [style=none] (42) at (2, -0.5) {$cd^{-1}$};
		\node [style=none] (43) at (0.25, -1) {$c^{-1}$};
		\node [style=none] (44) at (3.75, -1) {$d^{-1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (0) to (4);
		\draw [style=arrow] (0) to (1);
		\draw [style=arrow] (1) to (5);
		\draw [style=arrow] (8) to (0);
		\draw [style=arrow] (8) to (9);
		\draw [style=arrow] (9) to (1);
		\draw [style=arrow] (13) to (9);
		\draw [style=arrow] (12) to (8);
		\draw [style=grey dash] (20) to (16);
		\draw [style=grey dash] (16) to (4);
		\draw [style=grey dash] (4) to (21);
		\draw [style=grey dash] (20) to (21);
		\draw [style=grey dash] (21) to (22);
		\draw [style=grey dash] (24) to (25);
		\draw [style=grey dash] (25) to (26);
		\draw [style=grey dash] (5) to (4);
		\draw [style=grey dash] (22) to (5);
		\draw [style=grey dash] (26) to (27);
		\draw [style=grey dash] (28) to (27);
		\draw [style=grey dash] (28) to (29);
		\draw [style=grey dash] (31) to (30);
		\draw [style=grey dash] (30) to (29);
		\draw [style=grey dash] (13) to (12);
		\draw [style=grey dash] (12) to (19);
		\draw [style=grey dash] (19) to (18);
		\draw [style=grey dash] (18) to (8);
		\draw [style=grey dash] (18) to (17);
		\draw [style=grey dash] (17) to (16);
		\draw [style=grey dash] (17) to (0);
		\draw [style=grey dash] (19) to (35);
		\draw [style=grey dash] (35) to (34);
		\draw [style=grey dash] (34) to (12);
		\draw [style=grey dash] (34) to (33);
		\draw [style=grey dash] (33) to (13);
		\draw [style=grey dash] (5) to (26);
		\draw [style=grey dash] (1) to (27);
		\draw [style=grey dash] (9) to (28);
		\draw [style=grey dash] (13) to (29);
	\end{pgfonlayer}
\end{tikzpicture}


==> arxiv version/wee_patch2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (1, 2) {};
		\node [style=boundary vertex] (1) at (3, 2) {};
		\node [style=boundary vertex] (4) at (1, 4) {};
		\node [style=boundary vertex] (5) at (3, 4) {};
		\node [style=boundary vertex] (8) at (1, 0) {};
		\node [style=boundary vertex] (9) at (3, 0) {};
		\node [style=boundary vertex] (12) at (1, -2) {};
		\node [style=boundary vertex] (13) at (3, -2) {};
		\node [style={grey_dot}] (16) at (-1, 4) {};
		\node [style={grey_dot}] (17) at (-1, 2) {};
		\node [style={grey_dot}] (18) at (-1, 0) {};
		\node [style={grey_dot}] (19) at (-1, -2) {};
		\node [style={grey_dot}] (20) at (-1, 6) {};
		\node [style={grey_dot}] (21) at (1, 6) {};
		\node [style={grey_dot}] (22) at (3, 6) {};
		\node [style={grey_dot}] (24) at (3, 6) {};
		\node [style={grey_dot}] (25) at (5, 6) {};
		\node [style={grey_dot}] (26) at (5, 4) {};
		\node [style={grey_dot}] (27) at (5, 2) {};
		\node [style={grey_dot}] (28) at (5, 0) {};
		\node [style={grey_dot}] (29) at (5, -2) {};
		\node [style={grey_dot}] (30) at (5, -4) {};
		\node [style={grey_dot}] (31) at (3, -4) {};
		\node [style={grey_dot}] (33) at (3, -4) {};
		\node [style={grey_dot}] (34) at (1, -4) {};
		\node [style={grey_dot}] (35) at (-1, -4) {};
		\node [style=none] (36) at (-4.5, 1) {$|h\>_L = {1\over|G|^4}\sum_{a,b,c,d}$};
		\node [style=none] (37) at (0.5, 3) {$a$};
		\node [style=none] (38) at (2, 2.5) {$ab^{-1}$};
		\node [style=none] (39) at (3.5, 3) {$b$};
		\node [style=none] (40) at (0, 1) {};
		\node [style=none] (41) at (4, 1) {};
		\node [style=none] (42) at (2, -0.5) {$cd^{-1}$};
		\node [style=none] (43) at (0.25, -1) {$c^{-1}$};
		\node [style=none] (44) at (3.75, -1) {$d^{-1}$};
		\node [style=none] (45) at (2, 1) {};
		\node [style=none] (46) at (4.25, 1) {$dh^{-1}b^{-1}$};
		\node [style=none] (47) at (-0.25, 1) {$ch^{-1}a^{-1}$};
		\node [style=none] (48) at (0, -1) {};
		\node [style=none] (49) at (4, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (0) to (4);
		\draw [style=arrow] (0) to (1);
		\draw [style=arrow] (1) to (5);
		\draw [style=arrow] (8) to (0);
		\draw [style=arrow] (8) to (9);
		\draw [style=arrow] (9) to (1);
		\draw [style=arrow] (13) to (9);
		\draw [style=arrow] (12) to (8);
		\draw [style=grey dash] (20) to (16);
		\draw [style=grey dash] (16) to (4);
		\draw [style=grey dash] (4) to (21);
		\draw [style=grey dash] (20) to (21);
		\draw [style=grey dash] (21) to (22);
		\draw [style=grey dash] (24) to (25);
		\draw [style=grey dash] (25) to (26);
		\draw [style=grey dash] (5) to (4);
		\draw [style=grey dash] (22) to (5);
		\draw [style=grey dash] (26) to (27);
		\draw [style=grey dash] (28) to (27);
		\draw [style=grey dash] (28) to (29);
		\draw [style=grey dash] (31) to (30);
		\draw [style=grey dash] (30) to (29);
		\draw [style=grey dash] (13) to (12);
		\draw [style=grey dash] (12) to (19);
		\draw [style=grey dash] (19) to (18);
		\draw [style=grey dash] (18) to (8);
		\draw [style=grey dash] (18) to (17);
		\draw [style=grey dash] (17) to (16);
		\draw [style=grey dash] (17) to (0);
		\draw [style=grey dash] (19) to (35);
		\draw [style=grey dash] (35) to (34);
		\draw [style=grey dash] (34) to (12);
		\draw [style=grey dash] (34) to (33);
		\draw [style=grey dash] (33) to (13);
		\draw [style=grey dash] (5) to (26);
		\draw [style=grey dash] (1) to (27);
		\draw [style=grey dash] (9) to (28);
		\draw [style=grey dash] (13) to (29);
		\draw [style={red_dash}] (40.center) to (0);
		\draw [style={red_dash}] (1) to (41.center);
		\draw [style={red_dash}] (45.center) to (0);
		\draw [style={red_dash}] (45.center) to (1);
		\draw [style={red_dash}] (40.center) to (8);
		\draw [style={red_dash}] (8) to (48.center);
		\draw [style={red_dash}] (48.center) to (12);
		\draw [style={red_dash}] (13) to (49.center);
		\draw [style={red_dash}] (49.center) to (9);
		\draw [style={red_dash}] (9) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> arxiv version/wee_patch3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (1, 2) {};
		\node [style=boundary vertex] (1) at (3, 2) {};
		\node [style=boundary vertex] (4) at (1, 4) {};
		\node [style=boundary vertex] (5) at (3, 4) {};
		\node [style=boundary vertex] (8) at (1, 0) {};
		\node [style=boundary vertex] (9) at (3, 0) {};
		\node [style=boundary vertex] (12) at (1, -2) {};
		\node [style=boundary vertex] (13) at (3, -2) {};
		\node [style={grey_dot}] (16) at (-1, 4) {};
		\node [style={grey_dot}] (17) at (-1, 2) {};
		\node [style={grey_dot}] (18) at (-1, 0) {};
		\node [style={grey_dot}] (19) at (-1, -2) {};
		\node [style={grey_dot}] (20) at (-1, 6) {};
		\node [style={grey_dot}] (21) at (1, 6) {};
		\node [style={grey_dot}] (22) at (3, 6) {};
		\node [style={grey_dot}] (24) at (3, 6) {};
		\node [style={grey_dot}] (25) at (5, 6) {};
		\node [style={grey_dot}] (26) at (5, 4) {};
		\node [style={grey_dot}] (27) at (5, 2) {};
		\node [style={grey_dot}] (28) at (5, 0) {};
		\node [style={grey_dot}] (29) at (5, -2) {};
		\node [style={grey_dot}] (30) at (5, -4) {};
		\node [style={grey_dot}] (31) at (3, -4) {};
		\node [style={grey_dot}] (33) at (3, -4) {};
		\node [style={grey_dot}] (34) at (1, -4) {};
		\node [style={grey_dot}] (35) at (-1, -4) {};
		\node [style=none] (36) at (-6, 1) {$F^{e,g}_\xi|h\>_L ={1\over|G|^4} \sum_{a,b,c,d}\delta_{g}(h)$};
		\node [style=none] (37) at (0.5, 3) {$a$};
		\node [style=none] (38) at (2, 2.5) {$ab^{-1}$};
		\node [style=none] (39) at (3.5, 3) {$b$};
		\node [style=none] (40) at (-0.25, 1) {$ch^{-1}a^{-1}$};
		\node [style=none] (41) at (4.25, 1) {$dh^{-1}b^{-1}$};
		\node [style=none] (42) at (2, -0.5) {$cd^{-1}$};
		\node [style=none] (43) at (0.25, -1) {$c^{-1}$};
		\node [style=none] (44) at (3.75, -1) {$d^{-1}$};
		\node [style=none] (45) at (2, 3) {};
		\node [style=none] (46) at (2, 1) {};
		\node [style=none] (47) at (2, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (0) to (4);
		\draw [style=arrow] (0) to (1);
		\draw [style=arrow] (1) to (5);
		\draw [style=arrow] (8) to (0);
		\draw [style=arrow] (8) to (9);
		\draw [style=arrow] (9) to (1);
		\draw [style=arrow] (13) to (9);
		\draw [style=arrow] (12) to (8);
		\draw [style=grey dash] (20) to (16);
		\draw [style=grey dash] (16) to (4);
		\draw [style=grey dash] (4) to (21);
		\draw [style=grey dash] (20) to (21);
		\draw [style=grey dash] (21) to (22);
		\draw [style=grey dash] (24) to (25);
		\draw [style=grey dash] (25) to (26);
		\draw [style=grey dash] (5) to (4);
		\draw [style=grey dash] (22) to (5);
		\draw [style=grey dash] (26) to (27);
		\draw [style=grey dash] (28) to (27);
		\draw [style=grey dash] (28) to (29);
		\draw [style=grey dash] (31) to (30);
		\draw [style=grey dash] (30) to (29);
		\draw [style=grey dash] (13) to (12);
		\draw [style=grey dash] (12) to (19);
		\draw [style=grey dash] (19) to (18);
		\draw [style=grey dash] (18) to (8);
		\draw [style=grey dash] (18) to (17);
		\draw [style=grey dash] (17) to (16);
		\draw [style=grey dash] (17) to (0);
		\draw [style=grey dash] (19) to (35);
		\draw [style=grey dash] (35) to (34);
		\draw [style=grey dash] (34) to (12);
		\draw [style=grey dash] (34) to (33);
		\draw [style=grey dash] (33) to (13);
		\draw [style=grey dash] (5) to (26);
		\draw [style=grey dash] (1) to (27);
		\draw [style=grey dash] (9) to (28);
		\draw [style=grey dash] (13) to (29);
		\draw [style={red_dash}] (13) to (47.center);
		\draw [style={red_dash}] (47.center) to (9);
		\draw [style={red_dash}] (9) to (46.center);
		\draw [style={red_dash}] (46.center) to (1);
		\draw [style={red_dash}] (1) to (45.center);
		\draw [style={red_dash}] (45.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> bigger_patch.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (-2, 2) {};
		\node [style=boundary vertex] (1) at (0, 2) {};
		\node [style=boundary vertex] (2) at (2, 2) {};
		\node [style=boundary vertex] (3) at (4, 2) {};
		\node [style=boundary vertex] (4) at (-2, 4) {};
		\node [style=boundary vertex] (5) at (0, 4) {};
		\node [style=boundary vertex] (6) at (2, 4) {};
		\node [style=boundary vertex] (7) at (4, 4) {};
		\node [style=boundary vertex] (8) at (-2, 0) {};
		\node [style=boundary vertex] (9) at (0, 0) {};
		\node [style=boundary vertex] (10) at (2, 0) {};
		\node [style=boundary vertex] (11) at (4, 0) {};
		\node [style=boundary vertex] (12) at (-2, -2) {};
		\node [style=boundary vertex] (13) at (0, -2) {};
		\node [style=boundary vertex] (14) at (2, -2) {};
		\node [style=boundary vertex] (15) at (4, -2) {};
		\node [style={grey_dot}] (21) at (-4, 4) {};
		\node [style={grey_dot}] (22) at (-4, 2) {};
		\node [style={grey_dot}] (23) at (-4, 0) {};
		\node [style={grey_dot}] (24) at (-4, -2) {};
		\node [style={grey_dot}] (25) at (-4, -4) {};
		\node [style={grey_dot}] (26) at (-2, -4) {};
		\node [style={grey_dot}] (27) at (0, -4) {};
		\node [style={grey_dot}] (28) at (2, -4) {};
		\node [style={grey_dot}] (29) at (4, -4) {};
		\node [style={grey_dot}] (30) at (6, -4) {};
		\node [style={grey_dot}] (31) at (6, -2) {};
		\node [style={grey_dot}] (32) at (6, 0) {};
		\node [style={grey_dot}] (33) at (6, 2) {};
		\node [style={grey_dot}] (34) at (6, 4) {};
		\node [style=boundary vertex] (35) at (-2, 6) {};
		\node [style=boundary vertex] (36) at (0, 6) {};
		\node [style=boundary vertex] (37) at (2, 6) {};
		\node [style=boundary vertex] (38) at (4, 6) {};
		\node [style={grey_dot}] (39) at (-4, 6) {};
		\node [style={grey_dot}] (40) at (-4, 8) {};
		\node [style={grey_dot}] (41) at (-2, 8) {};
		\node [style={grey_dot}] (42) at (0, 8) {};
		\node [style={grey_dot}] (43) at (2, 8) {};
		\node [style={grey_dot}] (44) at (4, 8) {};
		\node [style={grey_dot}] (45) at (6, 8) {};
		\node [style={grey_dot}] (46) at (6, 6) {};
		\node [style=none] (47) at (1.5, 5) {$a$};
		\node [style=none] (48) at (4.5, 5) {$b$};
		\node [style=none] (49) at (3, 4.5) {$c$};
		\node [style=none] (50) at (1.5, 3) {$d$};
		\node [style=none] (51) at (3, 2.5) {$h$};
		\node [style=none] (52) at (1.5, 1) {$i$};
		\node [style=none] (53) at (4.5, 1) {$j$};
		\node [style=none] (54) at (3, 0.5) {$k$};
		\node [style=none] (55) at (1.5, -1) {$l$};
		\node [style=none] (56) at (-5.75, 2) {$F_\xi^{e,g}$};
		\node [style=none] (58) at (4.5, 3) {$f$};
		\node [style=none] (59) at (4.5, -1) {$m$};
		\node [style=none] (60) at (3, 5) {};
		\node [style=none] (61) at (3, 3) {};
		\node [style=none] (62) at (3, 1) {};
		\node [style=none] (63) at (3, -1) {};
		\node [style=boundary vertex] (64) at (16, 2) {};
		\node [style=boundary vertex] (65) at (18, 2) {};
		\node [style=boundary vertex] (66) at (20, 2) {};
		\node [style=boundary vertex] (67) at (22, 2) {};
		\node [style=boundary vertex] (68) at (16, 4) {};
		\node [style=boundary vertex] (69) at (18, 4) {};
		\node [style=boundary vertex] (70) at (20, 4) {};
		\node [style=boundary vertex] (71) at (22, 4) {};
		\node [style=boundary vertex] (72) at (16, 0) {};
		\node [style=boundary vertex] (73) at (18, 0) {};
		\node [style=boundary vertex] (74) at (20, 0) {};
		\node [style=boundary vertex] (75) at (22, 0) {};
		\node [style=boundary vertex] (76) at (16, -2) {};
		\node [style=boundary vertex] (77) at (18, -2) {};
		\node [style=boundary vertex] (78) at (20, -2) {};
		\node [style=boundary vertex] (79) at (22, -2) {};
		\node [style={grey_dot}] (80) at (14, 4) {};
		\node [style={grey_dot}] (81) at (14, 2) {};
		\node [style={grey_dot}] (82) at (14, 0) {};
		\node [style={grey_dot}] (83) at (14, -2) {};
		\node [style={grey_dot}] (84) at (14, -4) {};
		\node [style={grey_dot}] (85) at (16, -4) {};
		\node [style={grey_dot}] (86) at (18, -4) {};
		\node [style={grey_dot}] (87) at (20, -4) {};
		\node [style={grey_dot}] (88) at (22, -4) {};
		\node [style={grey_dot}] (89) at (24, -4) {};
		\node [style={grey_dot}] (90) at (24, -2) {};
		\node [style={grey_dot}] (91) at (24, 0) {};
		\node [style={grey_dot}] (92) at (24, 2) {};
		\node [style={grey_dot}] (93) at (24, 4) {};
		\node [style=boundary vertex] (94) at (16, 6) {};
		\node [style=boundary vertex] (95) at (18, 6) {};
		\node [style=boundary vertex] (96) at (20, 6) {};
		\node [style=boundary vertex] (97) at (22, 6) {};
		\node [style={grey_dot}] (98) at (14, 6) {};
		\node [style={grey_dot}] (99) at (14, 8) {};
		\node [style={grey_dot}] (100) at (16, 8) {};
		\node [style={grey_dot}] (101) at (18, 8) {};
		\node [style={grey_dot}] (102) at (20, 8) {};
		\node [style={grey_dot}] (103) at (22, 8) {};
		\node [style={grey_dot}] (104) at (24, 8) {};
		\node [style={grey_dot}] (105) at (24, 6) {};
		\node [style=none] (106) at (19.5, 5) {$a$};
		\node [style=none] (107) at (22.5, 5) {$b$};
		\node [style=none] (108) at (21, 4.5) {$c$};
		\node [style=none] (109) at (19.5, 3) {$d$};
		\node [style=none] (110) at (21, 2.5) {$h$};
		\node [style=none] (111) at (19.5, 1) {$i$};
		\node [style=none] (112) at (22.5, 1) {$j$};
		\node [style=none] (113) at (21, 0.5) {$k$};
		\node [style=none] (114) at (19.5, -1) {$l$};
		\node [style=none] (115) at (22.5, 3) {$f$};
		\node [style=none] (116) at (22.5, -1) {$m$};
		\node [style=none] (117) at (21, 5) {};
		\node [style=none] (118) at (21, 3) {};
		\node [style=none] (119) at (21, 1) {};
		\node [style=none] (120) at (21, -1) {};
		\node [style=none] (121) at (9.75, 2) {$=\delta_g(a^{-1}d^{-1}i^{-1}l^{-1})$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (0) to (4);
		\draw [style=arrow] (0) to (1);
		\draw [style=arrow] (1) to (5);
		\draw [style=arrow] (1) to (2);
		\draw [style=arrow] (2) to (6);
		\draw [style=arrow] (2) to (3);
		\draw [style=arrow] (3) to (7);
		\draw [style=arrow] (8) to (0);
		\draw [style=arrow] (8) to (9);
		\draw [style=arrow] (9) to (1);
		\draw [style=arrow] (9) to (10);
		\draw [style=arrow] (10) to (2);
		\draw [style=arrow] (10) to (11);
		\draw [style=arrow] (11) to (3);
		\draw [style=arrow] (15) to (11);
		\draw [style=arrow] (14) to (10);
		\draw [style=arrow] (13) to (9);
		\draw [style=arrow] (12) to (8);
		\draw [style=grey dash] (34) to (7);
		\draw [style=grey dash] (5) to (6);
		\draw [style=grey dash] (6) to (7);
		\draw [style=grey dash] (5) to (4);
		\draw [style=grey dash] (21) to (4);
		\draw [style=grey dash] (3) to (33);
		\draw [style=grey dash] (33) to (34);
		\draw [style=grey dash] (33) to (32);
		\draw [style=grey dash] (32) to (11);
		\draw [style=grey dash] (15) to (31);
		\draw [style=grey dash] (31) to (32);
		\draw [style=grey dash] (31) to (30);
		\draw [style=grey dash] (30) to (29);
		\draw [style=grey dash] (29) to (15);
		\draw [style=grey dash] (15) to (14);
		\draw [style=grey dash] (14) to (28);
		\draw [style=grey dash] (28) to (29);
		\draw [style=grey dash] (28) to (27);
		\draw [style=grey dash] (27) to (13);
		\draw [style=grey dash] (13) to (14);
		\draw [style=grey dash] (13) to (12);
		\draw [style=grey dash] (12) to (26);
		\draw [style=grey dash] (26) to (27);
		\draw [style=grey dash] (26) to (25);
		\draw [style=grey dash] (25) to (24);
		\draw [style=grey dash] (24) to (23);
		\draw [style=grey dash] (23) to (22);
		\draw [style=grey dash] (22) to (21);
		\draw [style=grey dash] (22) to (0);
		\draw [style=grey dash] (23) to (8);
		\draw [style=grey dash] (24) to (12);
		\draw [style=arrow] (4) to (35);
		\draw [style=arrow] (5) to (36);
		\draw [style=arrow] (6) to (37);
		\draw [style=arrow] (7) to (38);
		\draw [style=grey dash] (21) to (39);
		\draw [style=grey dash] (39) to (35);
		\draw [style=grey dash] (35) to (41);
		\draw [style=grey dash] (41) to (40);
		\draw [style=grey dash] (40) to (39);
		\draw [style=grey dash] (41) to (42);
		\draw [style=grey dash] (42) to (36);
		\draw [style=grey dash] (42) to (43);
		\draw [style=grey dash] (43) to (44);
		\draw [style=grey dash] (44) to (45);
		\draw [style=grey dash] (45) to (46);
		\draw [style=grey dash] (46) to (34);
		\draw [style=grey dash] (38) to (46);
		\draw [style=grey dash] (38) to (44);
		\draw [style=grey dash] (37) to (43);
		\draw [style=grey dash] (35) to (36);
		\draw [style=grey dash] (36) to (37);
		\draw [style=grey dash] (37) to (38);
		\draw [style=arrow] (4) to (5);
		\draw [style=arrow] (5) to (6);
		\draw [style=arrow] (6) to (7);
		\draw [style={red_dash}] (37) to (60.center);
		\draw [style={red_dash}] (60.center) to (6);
		\draw [style={red_dash}] (6) to (61.center);
		\draw [style={red_dash}] (61.center) to (2);
		\draw [style={red_dash}] (2) to (62.center);
		\draw [style={red_dash}] (62.center) to (10);
		\draw [style={red_dash}] (10) to (63.center);
		\draw [style={red_dash}] (63.center) to (14);
		\draw [style=arrow] (64) to (68);
		\draw [style=arrow] (64) to (65);
		\draw [style=arrow] (65) to (69);
		\draw [style=arrow] (65) to (66);
		\draw [style=arrow] (66) to (70);
		\draw [style=arrow] (66) to (67);
		\draw [style=arrow] (67) to (71);
		\draw [style=arrow] (72) to (64);
		\draw [style=arrow] (72) to (73);
		\draw [style=arrow] (73) to (65);
		\draw [style=arrow] (73) to (74);
		\draw [style=arrow] (74) to (66);
		\draw [style=arrow] (74) to (75);
		\draw [style=arrow] (75) to (67);
		\draw [style=arrow] (79) to (75);
		\draw [style=arrow] (78) to (74);
		\draw [style=arrow] (77) to (73);
		\draw [style=arrow] (76) to (72);
		\draw [style=grey dash] (93) to (71);
		\draw [style=grey dash] (69) to (70);
		\draw [style=grey dash] (70) to (71);
		\draw [style=grey dash] (69) to (68);
		\draw [style=grey dash] (80) to (68);
		\draw [style=grey dash] (67) to (92);
		\draw [style=grey dash] (92) to (93);
		\draw [style=grey dash] (92) to (91);
		\draw [style=grey dash] (91) to (75);
		\draw [style=grey dash] (79) to (90);
		\draw [style=grey dash] (90) to (91);
		\draw [style=grey dash] (90) to (89);
		\draw [style=grey dash] (89) to (88);
		\draw [style=grey dash] (88) to (79);
		\draw [style=grey dash] (79) to (78);
		\draw [style=grey dash] (78) to (87);
		\draw [style=grey dash] (87) to (88);
		\draw [style=grey dash] (87) to (86);
		\draw [style=grey dash] (86) to (77);
		\draw [style=grey dash] (77) to (78);
		\draw [style=grey dash] (77) to (76);
		\draw [style=grey dash] (76) to (85);
		\draw [style=grey dash] (85) to (86);
		\draw [style=grey dash] (85) to (84);
		\draw [style=grey dash] (84) to (83);
		\draw [style=grey dash] (83) to (82);
		\draw [style=grey dash] (82) to (81);
		\draw [style=grey dash] (81) to (80);
		\draw [style=grey dash] (81) to (64);
		\draw [style=grey dash] (82) to (72);
		\draw [style=grey dash] (83) to (76);
		\draw [style=arrow] (68) to (94);
		\draw [style=arrow] (69) to (95);
		\draw [style=arrow] (70) to (96);
		\draw [style=arrow] (71) to (97);
		\draw [style=grey dash] (80) to (98);
		\draw [style=grey dash] (98) to (94);
		\draw [style=grey dash] (94) to (100);
		\draw [style=grey dash] (100) to (99);
		\draw [style=grey dash] (99) to (98);
		\draw [style=grey dash] (100) to (101);
		\draw [style=grey dash] (101) to (95);
		\draw [style=grey dash] (101) to (102);
		\draw [style=grey dash] (102) to (103);
		\draw [style=grey dash] (103) to (104);
		\draw [style=grey dash] (104) to (105);
		\draw [style=grey dash] (105) to (93);
		\draw [style=grey dash] (97) to (105);
		\draw [style=grey dash] (97) to (103);
		\draw [style=grey dash] (96) to (102);
		\draw [style=grey dash] (94) to (95);
		\draw [style=grey dash] (95) to (96);
		\draw [style=grey dash] (96) to (97);
		\draw [style=arrow] (68) to (69);
		\draw [style=arrow] (69) to (70);
		\draw [style=arrow] (70) to (71);
		\draw [style={red_dash}] (96) to (117.center);
		\draw [style={red_dash}] (117.center) to (70);
		\draw [style={red_dash}] (70) to (118.center);
		\draw [style={red_dash}] (118.center) to (66);
		\draw [style={red_dash}] (66) to (119.center);
		\draw [style={red_dash}] (119.center) to (74);
		\draw [style={red_dash}] (74) to (120.center);
		\draw [style={red_dash}] (120.center) to (78);
	\end{pgfonlayer}
\end{tikzpicture}


==> bigger_patch2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (4.25, 2) {};
		\node [style=boundary vertex] (1) at (6.25, 2) {};
		\node [style=boundary vertex] (2) at (8.25, 2) {};
		\node [style=boundary vertex] (3) at (10.25, 2) {};
		\node [style=boundary vertex] (4) at (4.25, 4) {};
		\node [style=boundary vertex] (5) at (6.25, 4) {};
		\node [style=boundary vertex] (6) at (8.25, 4) {};
		\node [style=boundary vertex] (7) at (10.25, 4) {};
		\node [style=boundary vertex] (8) at (4.25, 0) {};
		\node [style=boundary vertex] (9) at (6.25, 0) {};
		\node [style=boundary vertex] (10) at (8.25, 0) {};
		\node [style=boundary vertex] (11) at (10.25, 0) {};
		\node [style=boundary vertex] (12) at (4.25, -2) {};
		\node [style=boundary vertex] (13) at (6.25, -2) {};
		\node [style=boundary vertex] (14) at (8.25, -2) {};
		\node [style=boundary vertex] (15) at (10.25, -2) {};
		\node [style={grey_dot}] (16) at (2.25, 4) {};
		\node [style={grey_dot}] (17) at (2.25, 2) {};
		\node [style={grey_dot}] (18) at (2.25, 0) {};
		\node [style={grey_dot}] (19) at (2.25, -2) {};
		\node [style={grey_dot}] (20) at (2.25, -4) {};
		\node [style={grey_dot}] (21) at (4.25, -4) {};
		\node [style={grey_dot}] (22) at (6.25, -4) {};
		\node [style={grey_dot}] (23) at (8.25, -4) {};
		\node [style={grey_dot}] (24) at (10.25, -4) {};
		\node [style={grey_dot}] (25) at (12.25, -4) {};
		\node [style={grey_dot}] (26) at (12.25, -2) {};
		\node [style={grey_dot}] (27) at (12.25, 0) {};
		\node [style={grey_dot}] (28) at (12.25, 2) {};
		\node [style={grey_dot}] (29) at (12.25, 4) {};
		\node [style=boundary vertex] (30) at (4.25, 6) {};
		\node [style=boundary vertex] (31) at (6.25, 6) {};
		\node [style=boundary vertex] (32) at (8.25, 6) {};
		\node [style=boundary vertex] (33) at (10.25, 6) {};
		\node [style={grey_dot}] (34) at (2.25, 6) {};
		\node [style={grey_dot}] (35) at (2.25, 8) {};
		\node [style={grey_dot}] (36) at (4.25, 8) {};
		\node [style={grey_dot}] (37) at (6.25, 8) {};
		\node [style={grey_dot}] (38) at (8.25, 8) {};
		\node [style={grey_dot}] (39) at (10.25, 8) {};
		\node [style={grey_dot}] (40) at (12.25, 8) {};
		\node [style={grey_dot}] (41) at (12.25, 6) {};
		\node [style=none] (42) at (7.75, 5) {$a$};
		\node [style=none] (43) at (10.75, 5) {$b$};
		\node [style=none] (44) at (9.25, 4.5) {$c$};
		\node [style=none] (45) at (7.75, 3) {$d$};
		\node [style=none] (46) at (9.25, 2.5) {$h$};
		\node [style=none] (47) at (7.75, 1) {$i$};
		\node [style=none] (48) at (10.75, 1) {$j$};
		\node [style=none] (49) at (9.25, 0.5) {$k$};
		\node [style=none] (50) at (7.75, -1) {$l$};
		\node [style=none] (51) at (0.25, 2) {$=F_{\xi'}^{e,g}$};
		\node [style=none] (52) at (10.75, 3) {$f$};
		\node [style=none] (53) at (10.75, -1) {$m$};
		\node [style=none] (54) at (9.25, 5) {};
		\node [style=none] (55) at (9.25, 3) {};
		\node [style=none] (56) at (9.25, 1) {};
		\node [style=none] (57) at (9.25, -1) {};
		\node [style=none] (58) at (14.5, 2) {$=F_{\xi''}^{e,g}$};
		\node [style=boundary vertex] (59) at (18.75, 2) {};
		\node [style=boundary vertex] (60) at (20.75, 2) {};
		\node [style=boundary vertex] (61) at (22.75, 2) {};
		\node [style=boundary vertex] (62) at (24.75, 2) {};
		\node [style=boundary vertex] (63) at (18.75, 4) {};
		\node [style=boundary vertex] (64) at (20.75, 4) {};
		\node [style=boundary vertex] (65) at (22.75, 4) {};
		\node [style=boundary vertex] (66) at (24.75, 4) {};
		\node [style=boundary vertex] (67) at (18.75, 0) {};
		\node [style=boundary vertex] (68) at (20.75, 0) {};
		\node [style=boundary vertex] (69) at (22.75, 0) {};
		\node [style=boundary vertex] (70) at (24.75, 0) {};
		\node [style=boundary vertex] (71) at (18.75, -2) {};
		\node [style=boundary vertex] (72) at (20.75, -2) {};
		\node [style=boundary vertex] (73) at (22.75, -2) {};
		\node [style=boundary vertex] (74) at (24.75, -2) {};
		\node [style={grey_dot}] (75) at (16.75, 4) {};
		\node [style={grey_dot}] (76) at (16.75, 2) {};
		\node [style={grey_dot}] (77) at (16.75, 0) {};
		\node [style={grey_dot}] (78) at (16.75, -2) {};
		\node [style={grey_dot}] (79) at (16.75, -4) {};
		\node [style={grey_dot}] (80) at (18.75, -4) {};
		\node [style={grey_dot}] (81) at (20.75, -4) {};
		\node [style={grey_dot}] (82) at (22.75, -4) {};
		\node [style={grey_dot}] (83) at (24.75, -4) {};
		\node [style={grey_dot}] (84) at (26.75, -4) {};
		\node [style={grey_dot}] (85) at (26.75, -2) {};
		\node [style={grey_dot}] (86) at (26.75, 0) {};
		\node [style={grey_dot}] (87) at (26.75, 2) {};
		\node [style={grey_dot}] (88) at (26.75, 4) {};
		\node [style=boundary vertex] (89) at (18.75, 6) {};
		\node [style=boundary vertex] (90) at (20.75, 6) {};
		\node [style=boundary vertex] (91) at (22.75, 6) {};
		\node [style=boundary vertex] (92) at (24.75, 6) {};
		\node [style={grey_dot}] (93) at (16.75, 6) {};
		\node [style={grey_dot}] (94) at (16.75, 8) {};
		\node [style={grey_dot}] (95) at (18.75, 8) {};
		\node [style={grey_dot}] (96) at (20.75, 8) {};
		\node [style={grey_dot}] (97) at (22.75, 8) {};
		\node [style={grey_dot}] (98) at (24.75, 8) {};
		\node [style={grey_dot}] (99) at (26.75, 8) {};
		\node [style={grey_dot}] (100) at (26.75, 6) {};
		\node [style=none] (101) at (22.25, 5) {$a$};
		\node [style=none] (102) at (25.25, 5) {$b$};
		\node [style=none] (103) at (23.75, 4.5) {$c$};
		\node [style=none] (104) at (22.25, 3) {$d$};
		\node [style=none] (105) at (23.75, 2.5) {$h$};
		\node [style=none] (106) at (22.25, 1) {$i$};
		\node [style=none] (107) at (25.25, 1) {$j$};
		\node [style=none] (108) at (23.75, 0.5) {$k$};
		\node [style=none] (109) at (22.25, -1) {$l$};
		\node [style=none] (110) at (25.25, 3) {$f$};
		\node [style=none] (111) at (25.25, -1) {$m$};
		\node [style=none] (112) at (23.75, 5) {};
		\node [style=none] (113) at (23.75, 3) {};
		\node [style=none] (114) at (23.75, 1) {};
		\node [style=none] (115) at (23.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (0) to (4);
		\draw [style=arrow] (0) to (1);
		\draw [style=arrow] (1) to (5);
		\draw [style=arrow] (1) to (2);
		\draw [style=arrow] (2) to (6);
		\draw [style=arrow] (2) to (3);
		\draw [style=arrow] (3) to (7);
		\draw [style=arrow] (8) to (0);
		\draw [style=arrow] (8) to (9);
		\draw [style=arrow] (9) to (1);
		\draw [style=arrow] (9) to (10);
		\draw [style=arrow] (10) to (2);
		\draw [style=arrow] (10) to (11);
		\draw [style=arrow] (11) to (3);
		\draw [style=arrow] (15) to (11);
		\draw [style=arrow] (14) to (10);
		\draw [style=arrow] (13) to (9);
		\draw [style=arrow] (12) to (8);
		\draw [style=grey dash] (29) to (7);
		\draw [style=grey dash] (5) to (6);
		\draw [style=grey dash] (6) to (7);
		\draw [style=grey dash] (5) to (4);
		\draw [style=grey dash] (16) to (4);
		\draw [style=grey dash] (3) to (28);
		\draw [style=grey dash] (28) to (29);
		\draw [style=grey dash] (28) to (27);
		\draw [style=grey dash] (27) to (11);
		\draw [style=grey dash] (15) to (26);
		\draw [style=grey dash] (26) to (27);
		\draw [style=grey dash] (26) to (25);
		\draw [style=grey dash] (25) to (24);
		\draw [style=grey dash] (24) to (15);
		\draw [style=grey dash] (15) to (14);
		\draw [style=grey dash] (14) to (23);
		\draw [style=grey dash] (23) to (24);
		\draw [style=grey dash] (23) to (22);
		\draw [style=grey dash] (22) to (13);
		\draw [style=grey dash] (13) to (14);
		\draw [style=grey dash] (13) to (12);
		\draw [style=grey dash] (12) to (21);
		\draw [style=grey dash] (21) to (22);
		\draw [style=grey dash] (21) to (20);
		\draw [style=grey dash] (20) to (19);
		\draw [style=grey dash] (19) to (18);
		\draw [style=grey dash] (18) to (17);
		\draw [style=grey dash] (17) to (16);
		\draw [style=grey dash] (17) to (0);
		\draw [style=grey dash] (18) to (8);
		\draw [style=grey dash] (19) to (12);
		\draw [style=arrow] (4) to (30);
		\draw [style=arrow] (5) to (31);
		\draw [style=arrow] (6) to (32);
		\draw [style=arrow] (7) to (33);
		\draw [style=grey dash] (16) to (34);
		\draw [style=grey dash] (34) to (30);
		\draw [style=grey dash] (30) to (36);
		\draw [style=grey dash] (36) to (35);
		\draw [style=grey dash] (35) to (34);
		\draw [style=grey dash] (36) to (37);
		\draw [style=grey dash] (37) to (31);
		\draw [style=grey dash] (37) to (38);
		\draw [style=grey dash] (38) to (39);
		\draw [style=grey dash] (39) to (40);
		\draw [style=grey dash] (40) to (41);
		\draw [style=grey dash] (41) to (29);
		\draw [style=grey dash] (33) to (41);
		\draw [style=grey dash] (33) to (39);
		\draw [style=grey dash] (32) to (38);
		\draw [style=grey dash] (30) to (31);
		\draw [style=grey dash] (31) to (32);
		\draw [style=grey dash] (32) to (33);
		\draw [style=arrow] (4) to (5);
		\draw [style=arrow] (5) to (6);
		\draw [style=arrow] (6) to (7);
		\draw [style={red_dash}] (54.center) to (6);
		\draw [style={red_dash}] (6) to (55.center);
		\draw [style={red_dash}] (55.center) to (2);
		\draw [style={red_dash}] (2) to (56.center);
		\draw [style={red_dash}] (56.center) to (10);
		\draw [style={red_dash}] (10) to (57.center);
		\draw [style={red_dash}] (54.center) to (7);
		\draw [style={red_dash}] (54.center) to (33);
		\draw [style={red_dash}] (57.center) to (11);
		\draw [style={red_dash}] (57.center) to (15);
		\draw [style=arrow] (59) to (63);
		\draw [style=arrow] (59) to (60);
		\draw [style=arrow] (60) to (64);
		\draw [style=arrow] (60) to (61);
		\draw [style=arrow] (61) to (65);
		\draw [style=arrow] (61) to (62);
		\draw [style=arrow] (62) to (66);
		\draw [style=arrow] (67) to (59);
		\draw [style=arrow] (67) to (68);
		\draw [style=arrow] (68) to (60);
		\draw [style=arrow] (68) to (69);
		\draw [style=arrow] (69) to (61);
		\draw [style=arrow] (69) to (70);
		\draw [style=arrow] (70) to (62);
		\draw [style=arrow] (74) to (70);
		\draw [style=arrow] (73) to (69);
		\draw [style=arrow] (72) to (68);
		\draw [style=arrow] (71) to (67);
		\draw [style=grey dash] (88) to (66);
		\draw [style=grey dash] (64) to (65);
		\draw [style=grey dash] (65) to (66);
		\draw [style=grey dash] (64) to (63);
		\draw [style=grey dash] (75) to (63);
		\draw [style=grey dash] (62) to (87);
		\draw [style=grey dash] (87) to (88);
		\draw [style=grey dash] (87) to (86);
		\draw [style=grey dash] (86) to (70);
		\draw [style=grey dash] (74) to (85);
		\draw [style=grey dash] (85) to (86);
		\draw [style=grey dash] (85) to (84);
		\draw [style=grey dash] (84) to (83);
		\draw [style=grey dash] (83) to (74);
		\draw [style=grey dash] (74) to (73);
		\draw [style=grey dash] (73) to (82);
		\draw [style=grey dash] (82) to (83);
		\draw [style=grey dash] (82) to (81);
		\draw [style=grey dash] (81) to (72);
		\draw [style=grey dash] (72) to (73);
		\draw [style=grey dash] (72) to (71);
		\draw [style=grey dash] (71) to (80);
		\draw [style=grey dash] (80) to (81);
		\draw [style=grey dash] (80) to (79);
		\draw [style=grey dash] (79) to (78);
		\draw [style=grey dash] (78) to (77);
		\draw [style=grey dash] (77) to (76);
		\draw [style=grey dash] (76) to (75);
		\draw [style=grey dash] (76) to (59);
		\draw [style=grey dash] (77) to (67);
		\draw [style=grey dash] (78) to (71);
		\draw [style=arrow] (63) to (89);
		\draw [style=arrow] (64) to (90);
		\draw [style=arrow] (65) to (91);
		\draw [style=arrow] (66) to (92);
		\draw [style=grey dash] (75) to (93);
		\draw [style=grey dash] (93) to (89);
		\draw [style=grey dash] (89) to (95);
		\draw [style=grey dash] (95) to (94);
		\draw [style=grey dash] (94) to (93);
		\draw [style=grey dash] (95) to (96);
		\draw [style=grey dash] (96) to (90);
		\draw [style=grey dash] (96) to (97);
		\draw [style=grey dash] (97) to (98);
		\draw [style=grey dash] (98) to (99);
		\draw [style=grey dash] (99) to (100);
		\draw [style=grey dash] (100) to (88);
		\draw [style=grey dash] (92) to (100);
		\draw [style=grey dash] (92) to (98);
		\draw [style=grey dash] (91) to (97);
		\draw [style=grey dash] (89) to (90);
		\draw [style=grey dash] (90) to (91);
		\draw [style=grey dash] (91) to (92);
		\draw [style=arrow] (63) to (64);
		\draw [style=arrow] (64) to (65);
		\draw [style=arrow] (65) to (66);
		\draw [style={red_dash}] (112.center) to (66);
		\draw [style={red_dash}] (112.center) to (92);
		\draw [style={red_dash}] (115.center) to (70);
		\draw [style={red_dash}] (115.center) to (74);
		\draw [style={red_dash}] (113.center) to (66);
		\draw [style={red_dash}] (113.center) to (62);
		\draw [style={red_dash}] (62) to (114.center);
		\draw [style={red_dash}] (114.center) to (70);
	\end{pgfonlayer}
\end{tikzpicture}


==> corner_ribbons.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (4, 2) {};
		\node [style=boundary vertex] (1) at (6, 2) {};
		\node [style=boundary vertex] (2) at (8, 2) {};
		\node [style=boundary vertex] (3) at (10, 2) {};
		\node [style=boundary vertex] (4) at (4, 4) {};
		\node [style=boundary vertex] (5) at (6, 4) {};
		\node [style=boundary vertex] (6) at (8, 4) {};
		\node [style=boundary vertex] (7) at (10, 4) {};
		\node [style=boundary vertex] (8) at (4, 0) {};
		\node [style=boundary vertex] (9) at (6, 0) {};
		\node [style=boundary vertex] (10) at (8, 0) {};
		\node [style=boundary vertex] (11) at (10, 0) {};
		\node [style=boundary vertex] (12) at (4, -2) {};
		\node [style=boundary vertex] (13) at (6, -2) {};
		\node [style=boundary vertex] (14) at (8, -2) {};
		\node [style=boundary vertex] (15) at (10, -2) {};
		\node [style={grey_dot}] (16) at (2, 4) {};
		\node [style={grey_dot}] (17) at (2, 2) {};
		\node [style={grey_dot}] (18) at (2, 0) {};
		\node [style={grey_dot}] (19) at (2, -2) {};
		\node [style={grey_dot}] (20) at (2, -4) {};
		\node [style={grey_dot}] (21) at (4, -4) {};
		\node [style={grey_dot}] (22) at (6, -4) {};
		\node [style={grey_dot}] (23) at (8, -4) {};
		\node [style={grey_dot}] (24) at (10, -4) {};
		\node [style={grey_dot}] (25) at (12, -4) {};
		\node [style={grey_dot}] (26) at (12, -2) {};
		\node [style={grey_dot}] (27) at (12, 0) {};
		\node [style={grey_dot}] (28) at (12, 2) {};
		\node [style={grey_dot}] (29) at (12, 4) {};
		\node [style=boundary vertex] (30) at (4, 6) {};
		\node [style=boundary vertex] (31) at (6, 6) {};
		\node [style=boundary vertex] (32) at (8, 6) {};
		\node [style=boundary vertex] (33) at (10, 6) {};
		\node [style={grey_dot}] (34) at (2, 6) {};
		\node [style={grey_dot}] (35) at (2, 8) {};
		\node [style={grey_dot}] (36) at (4, 8) {};
		\node [style={grey_dot}] (37) at (6, 8) {};
		\node [style={grey_dot}] (38) at (8, 8) {};
		\node [style={grey_dot}] (39) at (10, 8) {};
		\node [style={grey_dot}] (40) at (12, 8) {};
		\node [style={grey_dot}] (41) at (12, 6) {};
		\node [style=none] (51) at (0, 2) {$F_\xi^{h,e}$};
		\node [style=none] (54) at (3, -1) {};
		\node [style=none] (55) at (3, 1) {};
		\node [style=none] (56) at (3, 3) {};
		\node [style=none] (57) at (5, 3) {};
		\node [style=none] (58) at (7, 3) {};
		\node [style=none] (59) at (9, 3) {};
		\node [style=none] (60) at (11, 3) {};
		\node [style=none] (61) at (11, 1) {};
		\node [style=none] (62) at (11, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (0) to (4);
		\draw [style=arrow] (0) to (1);
		\draw [style=arrow] (1) to (5);
		\draw [style=arrow] (1) to (2);
		\draw [style=arrow] (2) to (6);
		\draw [style=arrow] (2) to (3);
		\draw [style=arrow] (3) to (7);
		\draw [style=arrow] (8) to (0);
		\draw [style=arrow] (8) to (9);
		\draw [style=arrow] (9) to (1);
		\draw [style=arrow] (9) to (10);
		\draw [style=arrow] (10) to (2);
		\draw [style=arrow] (10) to (11);
		\draw [style=arrow] (11) to (3);
		\draw [style=arrow] (15) to (11);
		\draw [style=arrow] (14) to (10);
		\draw [style=arrow] (13) to (9);
		\draw [style=arrow] (12) to (8);
		\draw [style=grey dash] (29) to (7);
		\draw [style=grey dash] (5) to (6);
		\draw [style=grey dash] (6) to (7);
		\draw [style=grey dash] (5) to (4);
		\draw [style=grey dash] (16) to (4);
		\draw [style=grey dash] (3) to (28);
		\draw [style=grey dash] (28) to (29);
		\draw [style=grey dash] (28) to (27);
		\draw [style=grey dash] (27) to (11);
		\draw [style=grey dash] (15) to (26);
		\draw [style=grey dash] (26) to (27);
		\draw [style=grey dash] (26) to (25);
		\draw [style=grey dash] (25) to (24);
		\draw [style=grey dash] (24) to (15);
		\draw [style=grey dash] (15) to (14);
		\draw [style=grey dash] (14) to (23);
		\draw [style=grey dash] (23) to (24);
		\draw [style=grey dash] (23) to (22);
		\draw [style=grey dash] (22) to (13);
		\draw [style=grey dash] (13) to (14);
		\draw [style=grey dash] (13) to (12);
		\draw [style=grey dash] (12) to (21);
		\draw [style=grey dash] (21) to (22);
		\draw [style=grey dash] (21) to (20);
		\draw [style=grey dash] (20) to (19);
		\draw [style=grey dash] (19) to (18);
		\draw [style=grey dash] (18) to (17);
		\draw [style=grey dash] (17) to (16);
		\draw [style=grey dash] (17) to (0);
		\draw [style=grey dash] (18) to (8);
		\draw [style=grey dash] (19) to (12);
		\draw [style=arrow] (4) to (30);
		\draw [style=arrow] (5) to (31);
		\draw [style=arrow] (6) to (32);
		\draw [style=arrow] (7) to (33);
		\draw [style=grey dash] (16) to (34);
		\draw [style=grey dash] (34) to (30);
		\draw [style=grey dash] (30) to (36);
		\draw [style=grey dash] (36) to (35);
		\draw [style=grey dash] (35) to (34);
		\draw [style=grey dash] (36) to (37);
		\draw [style=grey dash] (37) to (31);
		\draw [style=grey dash] (37) to (38);
		\draw [style=grey dash] (38) to (39);
		\draw [style=grey dash] (39) to (40);
		\draw [style=grey dash] (40) to (41);
		\draw [style=grey dash] (41) to (29);
		\draw [style=grey dash] (33) to (41);
		\draw [style=grey dash] (33) to (39);
		\draw [style=grey dash] (32) to (38);
		\draw [style=grey dash] (30) to (31);
		\draw [style=grey dash] (31) to (32);
		\draw [style=grey dash] (32) to (33);
		\draw [style=arrow] (4) to (5);
		\draw [style=arrow] (5) to (6);
		\draw [style=arrow] (6) to (7);
		\draw [style={red_dash}] (12) to (54.center);
		\draw [style={red_dash}] (54.center) to (8);
		\draw [style={red_dash}] (8) to (55.center);
		\draw [style={red_dash}] (55.center) to (0);
		\draw [style={red_dash}] (0) to (56.center);
		\draw [style={red_dash}] (56.center) to (4);
		\draw [style={red_dash}] (4) to (57.center);
		\draw [style={red_dash}] (57.center) to (5);
		\draw [style={red_dash}] (5) to (58.center);
		\draw [style={red_dash}] (58.center) to (6);
		\draw [style={red_dash}] (6) to (59.center);
		\draw [style={red_dash}] (59.center) to (7);
		\draw [style={red_dash}] (7) to (60.center);
		\draw [style={red_dash}] (60.center) to (3);
		\draw [style={red_dash}] (3) to (61.center);
		\draw [style={red_dash}] (61.center) to (11);
		\draw [style={red_dash}] (11) to (62.center);
		\draw [style={red_dash}] (15) to (62.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> merg2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (-2, 2) {};
		\node [style=boundary vertex] (1) at (0, 2) {};
		\node [style=boundary vertex] (4) at (-2, 4) {};
		\node [style=boundary vertex] (5) at (0, 4) {};
		\node [style=boundary vertex] (8) at (-2, 0) {};
		\node [style=boundary vertex] (9) at (0, 0) {};
		\node [style=boundary vertex] (12) at (-2, -2) {};
		\node [style=boundary vertex] (13) at (0, -2) {};
		\node [style={grey_dot}] (34) at (-4, 4) {};
		\node [style={grey_dot}] (35) at (-4, 2) {};
		\node [style={grey_dot}] (36) at (-4, 0) {};
		\node [style={grey_dot}] (37) at (-4, -2) {};
		\node [style={grey_dot}] (38) at (-4, -4) {};
		\node [style={grey_dot}] (39) at (-2, -4) {};
		\node [style={grey_dot}] (40) at (0, -4) {};
		\node [style={grey_dot}] (59) at (0, 6) {};
		\node [style={grey_dot}] (60) at (-2, 6) {};
		\node [style={grey_dot}] (61) at (-4, 6) {};
		\node [style={grey_dot}] (62) at (2, 6) {};
		\node [style={grey_dot}] (63) at (2, 4) {};
		\node [style={grey_dot}] (64) at (2, 2) {};
		\node [style={grey_dot}] (65) at (2, 0) {};
		\node [style={grey_dot}] (66) at (2, -2) {};
		\node [style={grey_dot}] (67) at (2, -4) {};
		\node [style=none] (68) at (-7, 1) {$\sum_{a,b,c,d,f,g,h,i}$};
		\node [style=none] (69) at (-2.5, 3) {$a$};
		\node [style=none] (70) at (-1, 2.5) {$ab^{-1}$};
		\node [style=none] (71) at (0.5, 3) {$b$};
		\node [style=none] (72) at (-3.25, 1) {$cj^{-1}a^{-1}$};
		\node [style=none] (73) at (-1, 0.5) {$cd^{-1}$};
		\node [style=none] (74) at (1.25, 1) {$dj^{-1}b^{-1}$};
		\node [style=none] (75) at (-2.75, -1) {$c^{-1}$};
		\node [style=none] (76) at (0.75, -1) {$d^{-1}$};
		\node [style=boundary vertex] (77) at (6, 2) {};
		\node [style=boundary vertex] (78) at (8, 2) {};
		\node [style=boundary vertex] (79) at (6, 4) {};
		\node [style=boundary vertex] (80) at (8, 4) {};
		\node [style=boundary vertex] (81) at (6, 0) {};
		\node [style=boundary vertex] (82) at (8, 0) {};
		\node [style=boundary vertex] (83) at (6, -2) {};
		\node [style=boundary vertex] (84) at (8, -2) {};
		\node [style={grey_dot}] (85) at (6, -4) {};
		\node [style={grey_dot}] (86) at (8, -4) {};
		\node [style={grey_dot}] (87) at (10, -4) {};
		\node [style={grey_dot}] (88) at (10, -2) {};
		\node [style={grey_dot}] (89) at (10, 0) {};
		\node [style={grey_dot}] (90) at (10, 2) {};
		\node [style={grey_dot}] (91) at (10, 4) {};
		\node [style={grey_dot}] (92) at (10, 6) {};
		\node [style={grey_dot}] (93) at (8, 6) {};
		\node [style={grey_dot}] (94) at (6, 6) {};
		\node [style={grey_dot}] (95) at (4, 6) {};
		\node [style={grey_dot}] (96) at (4, 4) {};
		\node [style={grey_dot}] (97) at (4, 2) {};
		\node [style={grey_dot}] (98) at (4, 0) {};
		\node [style={grey_dot}] (99) at (4, -2) {};
		\node [style={grey_dot}] (100) at (4, -4) {};
		\node [style=none] (101) at (-2.5, 3) {};
		\node [style=none] (102) at (5.5, 3) {$f$};
		\node [style=none] (103) at (7, 2.5) {$fg^{-1}$};
		\node [style=none] (104) at (8.5, 3) {$g$};
		\node [style=none] (105) at (4.75, 1) {$hk^{-1}f^{-1}$};
		\node [style=none] (106) at (9.25, 1) {$ik^{-1}g^{-1}$};
		\node [style=none] (107) at (5.25, -1) {$h^{-1}$};
		\node [style=none] (108) at (8.75, -1) {$i^{-1}$};
		\node [style=none] (109) at (7, 0.5) {$hi^{-1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (0) to (4);
		\draw [style=arrow] (0) to (1);
		\draw [style=arrow] (1) to (5);
		\draw [style=arrow] (8) to (0);
		\draw [style=arrow] (8) to (9);
		\draw [style=arrow] (9) to (1);
		\draw [style=arrow] (13) to (9);
		\draw [style=arrow] (12) to (8);
		\draw [style=grey dash] (61) to (34);
		\draw [style=grey dash] (34) to (4);
		\draw [style=grey dash] (4) to (5);
		\draw [style=grey dash] (59) to (60);
		\draw [style=grey dash] (60) to (61);
		\draw [style=grey dash] (60) to (4);
		\draw [style=grey dash] (59) to (5);
		\draw [style=grey dash] (13) to (12);
		\draw [style=grey dash] (12) to (37);
		\draw [style=grey dash] (37) to (36);
		\draw [style=grey dash] (36) to (35);
		\draw [style=grey dash] (35) to (34);
		\draw [style=grey dash] (35) to (0);
		\draw [style=grey dash] (36) to (8);
		\draw [style=grey dash] (37) to (38);
		\draw [style=grey dash] (38) to (39);
		\draw [style=grey dash] (39) to (40);
		\draw [style=grey dash] (13) to (40);
		\draw [style=grey dash] (12) to (39);
		\draw [style=grey dash] (59) to (62);
		\draw [style=grey dash] (63) to (5);
		\draw [style=grey dash] (1) to (64);
		\draw [style=grey dash] (65) to (9);
		\draw [style=grey dash] (13) to (66);
		\draw [style=grey dash] (67) to (40);
		\draw [style=grey dash] (62) to (63);
		\draw [style=grey dash] (63) to (64);
		\draw [style=grey dash] (64) to (65);
		\draw [style=grey dash] (65) to (66);
		\draw [style=grey dash] (66) to (67);
		\draw [style=arrow] (77) to (79);
		\draw [style=arrow] (77) to (78);
		\draw [style=arrow] (78) to (80);
		\draw [style=arrow] (81) to (77);
		\draw [style=arrow] (81) to (82);
		\draw [style=arrow] (82) to (78);
		\draw [style=arrow] (84) to (82);
		\draw [style=arrow] (83) to (81);
		\draw [style=grey dash] (79) to (80);
		\draw [style=grey dash] (80) to (91);
		\draw [style=grey dash] (91) to (92);
		\draw [style=grey dash] (92) to (93);
		\draw [style=grey dash] (93) to (94);
		\draw [style=grey dash] (94) to (79);
		\draw [style=grey dash] (93) to (80);
		\draw [style=grey dash] (78) to (90);
		\draw [style=grey dash] (90) to (91);
		\draw [style=grey dash] (90) to (89);
		\draw [style=grey dash] (89) to (82);
		\draw [style=grey dash] (84) to (88);
		\draw [style=grey dash] (88) to (89);
		\draw [style=grey dash] (88) to (87);
		\draw [style=grey dash] (87) to (86);
		\draw [style=grey dash] (86) to (84);
		\draw [style=grey dash] (84) to (83);
		\draw [style=grey dash] (86) to (85);
		\draw [style=grey dash] (83) to (85);
		\draw [style=grey dash] (62) to (95);
		\draw [style=grey dash] (95) to (94);
		\draw [style=grey dash] (79) to (96);
		\draw [style=grey dash] (96) to (63);
		\draw [style=grey dash] (64) to (97);
		\draw [style=grey dash] (77) to (97);
		\draw [style=grey dash] (97) to (96);
		\draw [style=grey dash] (96) to (95);
		\draw [style=grey dash] (97) to (98);
		\draw [style=grey dash] (98) to (65);
		\draw [style=grey dash] (98) to (81);
		\draw [style=grey dash] (83) to (99);
		\draw [style=grey dash] (99) to (98);
		\draw [style=grey dash] (99) to (66);
		\draw [style=grey dash] (67) to (100);
		\draw [style=grey dash] (100) to (99);
		\draw [style=grey dash] (100) to (85);
	\end{pgfonlayer}
\end{tikzpicture}


==> merge1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (-2, 7) {};
		\node [style=boundary vertex] (1) at (0, 7) {};
		\node [style=boundary vertex] (2) at (-2, 5) {};
		\node [style=boundary vertex] (3) at (0, 5) {};
		\node [style=boundary vertex] (4) at (0, 3) {};
		\node [style=boundary vertex] (5) at (-2, 3) {};
		\node [style=boundary vertex] (6) at (-2, 1) {};
		\node [style=boundary vertex] (7) at (0, 1) {};
		\node [style={grey_dot}] (14) at (-4, 9) {};
		\node [style={grey_dot}] (15) at (-2, 9) {};
		\node [style={grey_dot}] (16) at (0, 9) {};
		\node [style={grey_dot}] (32) at (-4, 1) {};
		\node [style={grey_dot}] (33) at (-4, 3) {};
		\node [style={grey_dot}] (34) at (-4, 5) {};
		\node [style={grey_dot}] (35) at (-4, 7) {};
		\node [style={grey_dot}] (47) at (2, 1) {};
		\node [style={grey_dot}] (48) at (2, 3) {};
		\node [style={grey_dot}] (49) at (2, 5) {};
		\node [style={grey_dot}] (50) at (2, 7) {};
		\node [style={grey_dot}] (51) at (2, 9) {};
		\node [style={grey_dot}] (52) at (-4, -1) {};
		\node [style={grey_dot}] (53) at (-2, -1) {};
		\node [style={grey_dot}] (54) at (0, -1) {};
		\node [style={grey_dot}] (56) at (2, -1) {};
		\node [style=boundary vertex] (57) at (-2, -3) {};
		\node [style=boundary vertex] (58) at (0, -3) {};
		\node [style=boundary vertex] (59) at (-2, -5) {};
		\node [style=boundary vertex] (60) at (0, -5) {};
		\node [style=boundary vertex] (61) at (0, -7) {};
		\node [style=boundary vertex] (62) at (-2, -7) {};
		\node [style=boundary vertex] (63) at (-2, -9) {};
		\node [style=boundary vertex] (64) at (0, -9) {};
		\node [style={grey_dot}] (65) at (-4, -1) {};
		\node [style={grey_dot}] (66) at (-2, -1) {};
		\node [style={grey_dot}] (67) at (0, -1) {};
		\node [style={grey_dot}] (69) at (-4, -9) {};
		\node [style={grey_dot}] (70) at (-4, -7) {};
		\node [style={grey_dot}] (71) at (-4, -5) {};
		\node [style={grey_dot}] (72) at (-4, -3) {};
		\node [style={grey_dot}] (77) at (2, -9) {};
		\node [style={grey_dot}] (78) at (2, -7) {};
		\node [style={grey_dot}] (79) at (2, -5) {};
		\node [style={grey_dot}] (80) at (2, -3) {};
		\node [style={grey_dot}] (81) at (2, -1) {};
		\node [style={grey_dot}] (82) at (-4, -11) {};
		\node [style={grey_dot}] (83) at (-2, -11) {};
		\node [style={grey_dot}] (84) at (0, -11) {};
		\node [style={grey_dot}] (86) at (2, -11) {};
		\node [style=none] (87) at (-6.75, -1) {$\sum_{a,b,c,d,f,g,h,i}$};
		\node [style=none] (88) at (-2.5, 6) {$a$};
		\node [style=none] (89) at (0.5, 6) {$b$};
		\node [style=none] (90) at (-1, 5.5) {$ab^{-1}$};
		\node [style=none] (91) at (-3.25, 4) {$cj^{-1}a^{-1}$};
		\node [style=none] (92) at (-1, 3.5) {$cd^{-1}$};
		\node [style=none] (93) at (1.25, 4) {$dj^{-1}b^{-1}$};
		\node [style=none] (94) at (-2.75, 2) {$c^{-1}$};
		\node [style=none] (95) at (0.75, 2) {$d^{-1}$};
		\node [style=none] (96) at (-2.5, -4) {$f$};
		\node [style=none] (97) at (-1, -4.5) {$fg^{-1}$};
		\node [style=none] (98) at (0.5, -4) {$g$};
		\node [style=none] (99) at (-3.25, -6) {$hk^{-1}f^{-1}$};
		\node [style=none] (100) at (-1, -6.5) {$hi^{-1}$};
		\node [style=none] (101) at (1.25, -6) {$ik^{-1}g^{-1}$};
		\node [style=none] (102) at (-2.75, -8) {$h^{-1}$};
		\node [style=none] (103) at (0.75, -8) {$i^{-1}$};
		\node [style=none] (105) at (3.5, -1) {$\mapsto$};
		\node [style={grey_dot}] (106) at (9, -1) {};
		\node [style={grey_dot}] (107) at (9, -3) {};
		\node [style=boundary vertex] (108) at (11, -1) {};
		\node [style=boundary vertex] (109) at (13, -1) {};
		\node [style=boundary vertex] (110) at (13, 1) {};
		\node [style=boundary vertex] (111) at (11, 1) {};
		\node [style=boundary vertex] (112) at (11, 3) {};
		\node [style=boundary vertex] (113) at (13, 3) {};
		\node [style=boundary vertex] (114) at (13, 5) {};
		\node [style=boundary vertex] (115) at (11, 5) {};
		\node [style=boundary vertex] (116) at (11, -3) {};
		\node [style=boundary vertex] (117) at (13, -3) {};
		\node [style=boundary vertex] (118) at (13, -5) {};
		\node [style=boundary vertex] (119) at (11, -5) {};
		\node [style=boundary vertex] (120) at (11, -7) {};
		\node [style=boundary vertex] (121) at (13, -7) {};
		\node [style={grey_dot}] (122) at (9, -5) {};
		\node [style={grey_dot}] (123) at (9, -7) {};
		\node [style={grey_dot}] (124) at (9, -9) {};
		\node [style={grey_dot}] (125) at (11, -9) {};
		\node [style={grey_dot}] (126) at (13, -9) {};
		\node [style={grey_dot}] (127) at (15, -9) {};
		\node [style={grey_dot}] (128) at (15, -7) {};
		\node [style={grey_dot}] (129) at (15, -5) {};
		\node [style={grey_dot}] (130) at (15, -3) {};
		\node [style={grey_dot}] (131) at (15, -1) {};
		\node [style={grey_dot}] (132) at (15, 1) {};
		\node [style={grey_dot}] (133) at (15, 3) {};
		\node [style={grey_dot}] (134) at (15, 5) {};
		\node [style={grey_dot}] (135) at (15, 7) {};
		\node [style={grey_dot}] (136) at (13, 7) {};
		\node [style={grey_dot}] (137) at (11, 7) {};
		\node [style={grey_dot}] (138) at (9, 7) {};
		\node [style={grey_dot}] (139) at (9, 5) {};
		\node [style={grey_dot}] (140) at (9, 3) {};
		\node [style={grey_dot}] (141) at (9, 1) {};
		\node [style=none] (142) at (12, -0.5) {$e$};
		\node [style=none] (147) at (10.5, 4) {$a$};
		\node [style=none] (148) at (13.5, 4) {$b$};
		\node [style=none] (149) at (12, 3.5) {$ab^{-1}$};
		\node [style=none] (150) at (9.75, 2) {$cj^{-1}a^{-1}$};
		\node [style=none] (151) at (12, 1.5) {$cd^{-1}$};
		\node [style=none] (152) at (14.25, 2) {$dj^{-1}b^{-1}$};
		\node [style=none] (153) at (10.25, 0) {$c^{-1}$};
		\node [style=none] (154) at (13.75, 0) {$d^{-1}$};
		\node [style=none] (159) at (10.5, -2) {$f$};
		\node [style=none] (160) at (12, -2.5) {$fg^{-1}$};
		\node [style=none] (161) at (13.5, -2) {$g$};
		\node [style=none] (162) at (9.75, -4) {$hk^{-1}f^{-1}$};
		\node [style=none] (163) at (12, -4.5) {$hi^{-1}$};
		\node [style=none] (164) at (14.25, -4) {$ik^{-1}g^{-1}$};
		\node [style=none] (165) at (10.25, -6) {$h^{-1}$};
		\node [style=none] (166) at (13.75, -6) {$i^{-1}$};
		\node [style=none] (167) at (6.25, -1) {$\sum_{a,b,c,d,f,g,h,i}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (2) to (0);
		\draw [style=arrow] (2) to (3);
		\draw [style=arrow] (3) to (1);
		\draw [style=arrow] (4) to (3);
		\draw [style=arrow] (5) to (2);
		\draw [style=arrow] (5) to (4);
		\draw [style=arrow] (7) to (4);
		\draw [style=arrow] (6) to (5);
		\draw [style=grey dash] (14) to (35);
		\draw [style=grey dash] (35) to (0);
		\draw [style=grey dash] (0) to (1);
		\draw [style=grey dash] (16) to (15);
		\draw [style=grey dash] (15) to (14);
		\draw [style=grey dash] (15) to (0);
		\draw [style=grey dash] (16) to (1);
		\draw [style=grey dash] (35) to (34);
		\draw [style=grey dash] (34) to (2);
		\draw [style=grey dash] (34) to (33);
		\draw [style=grey dash] (33) to (5);
		\draw [style=grey dash] (32) to (33);
		\draw [style=grey dash] (32) to (6);
		\draw [style=grey dash] (48) to (47);
		\draw [style=grey dash] (48) to (49);
		\draw [style=grey dash] (50) to (49);
		\draw [style=grey dash] (50) to (51);
		\draw [style=grey dash] (32) to (52);
		\draw [style=grey dash] (52) to (53);
		\draw [style=grey dash] (53) to (6);
		\draw [style=grey dash] (6) to (7);
		\draw [style=grey dash] (7) to (54);
		\draw [style=grey dash] (54) to (53);
		\draw [style=grey dash] (56) to (47);
		\draw [style=arrow] (59) to (57);
		\draw [style=arrow] (59) to (60);
		\draw [style=arrow] (60) to (58);
		\draw [style=arrow] (61) to (60);
		\draw [style=arrow] (62) to (59);
		\draw [style=arrow] (62) to (61);
		\draw [style=arrow] (64) to (61);
		\draw [style=arrow] (63) to (62);
		\draw [style=grey dash] (65) to (72);
		\draw [style=grey dash] (72) to (57);
		\draw [style=grey dash] (57) to (58);
		\draw [style=grey dash] (67) to (66);
		\draw [style=grey dash] (66) to (65);
		\draw [style=grey dash] (66) to (57);
		\draw [style=grey dash] (67) to (58);
		\draw [style=grey dash] (72) to (71);
		\draw [style=grey dash] (71) to (59);
		\draw [style=grey dash] (71) to (70);
		\draw [style=grey dash] (70) to (62);
		\draw [style=grey dash] (69) to (70);
		\draw [style=grey dash] (69) to (63);
		\draw [style=grey dash] (78) to (77);
		\draw [style=grey dash] (78) to (79);
		\draw [style=grey dash] (80) to (79);
		\draw [style=grey dash] (80) to (81);
		\draw [style=grey dash] (69) to (82);
		\draw [style=grey dash] (82) to (83);
		\draw [style=grey dash] (83) to (63);
		\draw [style=grey dash] (63) to (64);
		\draw [style=grey dash] (64) to (84);
		\draw [style=grey dash] (84) to (83);
		\draw [style=grey dash] (86) to (77);
		\draw [style=grey dash] (16) to (51);
		\draw [style=grey dash] (50) to (1);
		\draw [style=grey dash] (3) to (49);
		\draw [style=grey dash] (48) to (4);
		\draw [style=grey dash] (47) to (7);
		\draw [style=grey dash] (84) to (86);
		\draw [style=grey dash] (77) to (64);
		\draw [style=grey dash] (61) to (78);
		\draw [style=grey dash] (60) to (79);
		\draw [style=grey dash] (58) to (80);
		\draw [style=grey dash] (81) to (67);
		\draw [style=grey dash] (138) to (139);
		\draw [style=grey dash] (139) to (115);
		\draw [style=grey dash] (138) to (137);
		\draw [style=grey dash] (137) to (136);
		\draw [style=grey dash] (136) to (135);
		\draw [style=grey dash] (135) to (134);
		\draw [style=grey dash] (134) to (114);
		\draw [style=grey dash] (114) to (136);
		\draw [style=grey dash] (137) to (115);
		\draw [style=grey dash] (115) to (114);
		\draw [style=grey dash] (139) to (140);
		\draw [style=grey dash] (140) to (112);
		\draw [style=grey dash] (140) to (141);
		\draw [style=grey dash] (141) to (111);
		\draw [style=grey dash] (141) to (106);
		\draw [style=grey dash] (106) to (108);
		\draw [style=grey dash] (134) to (133);
		\draw [style=grey dash] (133) to (113);
		\draw [style=grey dash] (110) to (132);
		\draw [style=grey dash] (132) to (133);
		\draw [style=grey dash] (132) to (131);
		\draw [style=grey dash] (131) to (109);
		\draw [style=grey dash] (106) to (107);
		\draw [style=grey dash] (107) to (122);
		\draw [style=grey dash] (122) to (123);
		\draw [style=grey dash] (123) to (124);
		\draw [style=grey dash] (124) to (125);
		\draw [style=grey dash] (125) to (126);
		\draw [style=grey dash] (126) to (127);
		\draw [style=grey dash] (127) to (128);
		\draw [style=grey dash] (128) to (129);
		\draw [style=grey dash] (129) to (130);
		\draw [style=grey dash] (130) to (131);
		\draw [style=grey dash] (117) to (130);
		\draw [style=grey dash] (118) to (129);
		\draw [style=grey dash] (121) to (128);
		\draw [style=grey dash] (121) to (126);
		\draw [style=grey dash] (125) to (120);
		\draw [style=grey dash] (120) to (123);
		\draw [style=grey dash] (122) to (119);
		\draw [style=grey dash] (107) to (116);
		\draw [style=arrow] (120) to (119);
		\draw [style=arrow] (119) to (118);
		\draw [style=arrow] (121) to (118);
		\draw [style=arrow] (118) to (117);
		\draw [style=arrow] (119) to (116);
		\draw [style=arrow] (116) to (117);
		\draw [style=arrow] (117) to (109);
		\draw [style=arrow] (116) to (108);
		\draw [style=arrow] (108) to (109);
		\draw [style=arrow] (108) to (111);
		\draw [style=arrow] (109) to (110);
		\draw [style=arrow] (111) to (110);
		\draw [style=arrow] (110) to (113);
		\draw [style=arrow] (111) to (112);
		\draw [style=arrow] (112) to (113);
		\draw [style=arrow] (113) to (114);
		\draw [style=arrow] (112) to (115);
	\end{pgfonlayer}
\end{tikzpicture}


==> patch.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (-2, 2) {};
		\node [style=boundary vertex] (1) at (0, 2) {};
		\node [style=boundary vertex] (2) at (2, 2) {};
		\node [style=boundary vertex] (3) at (4, 2) {};
		\node [style=boundary vertex] (4) at (-2, 4) {};
		\node [style=boundary vertex] (5) at (0, 4) {};
		\node [style=boundary vertex] (6) at (2, 4) {};
		\node [style=boundary vertex] (7) at (4, 4) {};
		\node [style=boundary vertex] (8) at (-2, 0) {};
		\node [style=boundary vertex] (9) at (0, 0) {};
		\node [style=boundary vertex] (10) at (2, 0) {};
		\node [style=boundary vertex] (11) at (4, 0) {};
		\node [style=boundary vertex] (12) at (-2, -2) {};
		\node [style=boundary vertex] (13) at (0, -2) {};
		\node [style=boundary vertex] (14) at (2, -2) {};
		\node [style=boundary vertex] (15) at (4, -2) {};
		\node [style={grey_dot}] (16) at (-4, 4) {};
		\node [style={grey_dot}] (17) at (-4, 2) {};
		\node [style={grey_dot}] (18) at (-4, 0) {};
		\node [style={grey_dot}] (19) at (-4, -2) {};
		\node [style={grey_dot}] (20) at (-4, 6) {};
		\node [style={grey_dot}] (21) at (-2, 6) {};
		\node [style={grey_dot}] (22) at (0, 6) {};
		\node [style={grey_dot}] (23) at (2, 6) {};
		\node [style={grey_dot}] (24) at (4, 6) {};
		\node [style={grey_dot}] (25) at (6, 6) {};
		\node [style={grey_dot}] (26) at (6, 4) {};
		\node [style={grey_dot}] (27) at (6, 2) {};
		\node [style={grey_dot}] (28) at (6, 0) {};
		\node [style={grey_dot}] (29) at (6, -2) {};
		\node [style={grey_dot}] (30) at (6, -4) {};
		\node [style={grey_dot}] (31) at (4, -4) {};
		\node [style={grey_dot}] (32) at (2, -4) {};
		\node [style={grey_dot}] (33) at (0, -4) {};
		\node [style={grey_dot}] (34) at (-2, -4) {};
		\node [style={grey_dot}] (35) at (-4, -4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (0) to (4);
		\draw [style=arrow] (0) to (1);
		\draw [style=arrow] (1) to (5);
		\draw [style=arrow] (1) to (2);
		\draw [style=arrow] (2) to (6);
		\draw [style=arrow] (2) to (3);
		\draw [style=arrow] (3) to (7);
		\draw [style=arrow] (8) to (0);
		\draw [style=arrow] (8) to (9);
		\draw [style=arrow] (9) to (1);
		\draw [style=arrow] (9) to (10);
		\draw [style=arrow] (10) to (2);
		\draw [style=arrow] (10) to (11);
		\draw [style=arrow] (11) to (3);
		\draw [style=arrow] (15) to (11);
		\draw [style=arrow] (14) to (10);
		\draw [style=arrow] (13) to (9);
		\draw [style=arrow] (12) to (8);
		\draw [style=grey dash] (20) to (16);
		\draw [style=grey dash] (16) to (4);
		\draw [style=grey dash] (4) to (21);
		\draw [style=grey dash] (20) to (21);
		\draw [style=grey dash] (21) to (22);
		\draw [style=grey dash] (22) to (23);
		\draw [style=grey dash] (23) to (24);
		\draw [style=grey dash] (24) to (25);
		\draw [style=grey dash] (25) to (26);
		\draw [style=grey dash] (26) to (7);
		\draw [style=grey dash] (7) to (6);
		\draw [style=grey dash] (6) to (5);
		\draw [style=grey dash] (5) to (4);
		\draw [style=grey dash] (22) to (5);
		\draw [style=grey dash] (6) to (23);
		\draw [style=grey dash] (24) to (7);
		\draw [style=grey dash] (26) to (27);
		\draw [style=grey dash] (27) to (3);
		\draw [style=grey dash] (11) to (28);
		\draw [style=grey dash] (28) to (27);
		\draw [style=grey dash] (28) to (29);
		\draw [style=grey dash] (29) to (15);
		\draw [style=grey dash] (15) to (31);
		\draw [style=grey dash] (31) to (30);
		\draw [style=grey dash] (30) to (29);
		\draw [style=grey dash] (15) to (14);
		\draw [style=grey dash] (14) to (13);
		\draw [style=grey dash] (13) to (12);
		\draw [style=grey dash] (12) to (19);
		\draw [style=grey dash] (19) to (18);
		\draw [style=grey dash] (18) to (8);
		\draw [style=grey dash] (18) to (17);
		\draw [style=grey dash] (17) to (16);
		\draw [style=grey dash] (17) to (0);
		\draw [style=grey dash] (19) to (35);
		\draw [style=grey dash] (35) to (34);
		\draw [style=grey dash] (34) to (12);
		\draw [style=grey dash] (34) to (33);
		\draw [style=grey dash] (33) to (13);
		\draw [style=grey dash] (33) to (32);
		\draw [style=grey dash] (32) to (31);
		\draw [style=grey dash] (32) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> patch_across.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (-2, 2) {};
		\node [style=boundary vertex] (1) at (0, 2) {};
		\node [style=boundary vertex] (2) at (2, 2) {};
		\node [style=boundary vertex] (3) at (4, 2) {};
		\node [style=boundary vertex] (4) at (-2, 4) {};
		\node [style=boundary vertex] (5) at (0, 4) {};
		\node [style=boundary vertex] (6) at (2, 4) {};
		\node [style=boundary vertex] (7) at (4, 4) {};
		\node [style=boundary vertex] (8) at (-2, 0) {};
		\node [style=boundary vertex] (9) at (0, 0) {};
		\node [style=boundary vertex] (10) at (2, 0) {};
		\node [style=boundary vertex] (11) at (4, 0) {};
		\node [style=boundary vertex] (12) at (-2, -2) {};
		\node [style=boundary vertex] (13) at (0, -2) {};
		\node [style=boundary vertex] (14) at (2, -2) {};
		\node [style=boundary vertex] (15) at (4, -2) {};
		\node [style=none] (16) at (-3, 1) {};
		\node [style=none] (17) at (-1, 1) {};
		\node [style=none] (18) at (1, 1) {};
		\node [style=none] (19) at (3, 1) {};
		\node [style=none] (20) at (5, 1) {};
		\node [style={grey_dot}] (21) at (-4, 4) {};
		\node [style={grey_dot}] (22) at (-4, 2) {};
		\node [style={grey_dot}] (23) at (-4, 0) {};
		\node [style={grey_dot}] (24) at (-4, -2) {};
		\node [style={grey_dot}] (25) at (-4, -4) {};
		\node [style={grey_dot}] (26) at (-2, -4) {};
		\node [style={grey_dot}] (27) at (0, -4) {};
		\node [style={grey_dot}] (28) at (2, -4) {};
		\node [style={grey_dot}] (29) at (4, -4) {};
		\node [style={grey_dot}] (30) at (6, -4) {};
		\node [style={grey_dot}] (31) at (6, -2) {};
		\node [style={grey_dot}] (32) at (6, 0) {};
		\node [style={grey_dot}] (33) at (6, 2) {};
		\node [style={grey_dot}] (34) at (6, 4) {};
		\node [style={grey_dot}] (35) at (6, 6) {};
		\node [style={grey_dot}] (36) at (4, 6) {};
		\node [style={grey_dot}] (37) at (2, 6) {};
		\node [style={grey_dot}] (38) at (0, 6) {};
		\node [style={grey_dot}] (39) at (-2, 6) {};
		\node [style={grey_dot}] (40) at (-4, 6) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (0) to (4);
		\draw [style=arrow] (0) to (1);
		\draw [style=arrow] (1) to (5);
		\draw [style=arrow] (1) to (2);
		\draw [style=arrow] (2) to (6);
		\draw [style=arrow] (2) to (3);
		\draw [style=arrow] (3) to (7);
		\draw [style=arrow] (8) to (0);
		\draw [style=arrow] (8) to (9);
		\draw [style=arrow] (9) to (1);
		\draw [style=arrow] (9) to (10);
		\draw [style=arrow] (10) to (2);
		\draw [style=arrow] (10) to (11);
		\draw [style=arrow] (11) to (3);
		\draw [style=arrow] (15) to (11);
		\draw [style=arrow] (14) to (10);
		\draw [style=arrow] (13) to (9);
		\draw [style=arrow] (12) to (8);
		\draw [style={red_dash}] (16.center) to (0);
		\draw [style={red_dash}] (0) to (17.center);
		\draw [style={red_dash}] (17.center) to (1);
		\draw [style={red_dash}] (1) to (18.center);
		\draw [style={red_dash}] (18.center) to (2);
		\draw [style={red_dash}] (2) to (19.center);
		\draw [style={red_dash}] (19.center) to (3);
		\draw [style={red_dash}] (3) to (20.center);
		\draw [style=grey dash] (40) to (39);
		\draw [style=grey dash] (39) to (38);
		\draw [style=grey dash] (38) to (37);
		\draw [style=grey dash] (37) to (36);
		\draw [style=grey dash] (36) to (35);
		\draw [style=grey dash] (35) to (34);
		\draw [style=grey dash] (34) to (7);
		\draw [style=grey dash] (5) to (6);
		\draw [style=grey dash] (6) to (7);
		\draw [style=grey dash] (5) to (4);
		\draw [style=grey dash] (21) to (4);
		\draw [style=grey dash] (21) to (40);
		\draw [style=grey dash] (39) to (4);
		\draw [style=grey dash] (38) to (5);
		\draw [style=grey dash] (37) to (6);
		\draw [style=grey dash] (36) to (7);
		\draw [style=grey dash] (3) to (33);
		\draw [style=grey dash] (33) to (34);
		\draw [style=grey dash] (33) to (32);
		\draw [style=grey dash] (32) to (11);
		\draw [style=grey dash] (15) to (31);
		\draw [style=grey dash] (31) to (32);
		\draw [style=grey dash] (31) to (30);
		\draw [style=grey dash] (30) to (29);
		\draw [style=grey dash] (29) to (15);
		\draw [style=grey dash] (15) to (14);
		\draw [style=grey dash] (14) to (28);
		\draw [style=grey dash] (28) to (29);
		\draw [style=grey dash] (28) to (27);
		\draw [style=grey dash] (27) to (13);
		\draw [style=grey dash] (13) to (14);
		\draw [style=grey dash] (13) to (12);
		\draw [style=grey dash] (12) to (26);
		\draw [style=grey dash] (26) to (27);
		\draw [style=grey dash] (26) to (25);
		\draw [style=grey dash] (25) to (24);
		\draw [style=grey dash] (24) to (23);
		\draw [style=grey dash] (23) to (22);
		\draw [style=grey dash] (22) to (21);
		\draw [style=grey dash] (22) to (0);
		\draw [style=grey dash] (23) to (8);
		\draw [style=grey dash] (24) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> rough_face_action.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (-4.75, 1.25) {};
		\node [style=boundary vertex] (1) at (-2.75, 1.25) {};
		\node [style=boundary vertex] (2) at (-2.75, -0.75) {};
		\node [style=boundary vertex] (3) at (-4.75, -0.75) {};
		\node [style=none] (4) at (-3.75, 0.25) {};
		\node [style=none] (5) at (-5.75, 0.25) {$\delta_{r}\la^b$};
		\node [style=none] (6) at (-3.75, 1.75) {$g^1$};
		\node [style=none] (7) at (-2.25, 0.25) {$g^2$};
		\node [style=none] (8) at (-3.75, -1.25) {$g^3$};
		\node [style=none] (9) at (-1, 0.25) {$=$};
		\node [style=boundary vertex] (10) at (7.5, 1.25) {};
		\node [style=boundary vertex] (11) at (9.5, 1.25) {};
		\node [style=boundary vertex] (12) at (9.5, -0.75) {};
		\node [style=boundary vertex] (13) at (7.5, -0.75) {};
		\node [style=none] (14) at (8.5, 0.25) {};
		\node [style=none] (15) at (8.5, 1.75) {$g^1$};
		\node [style=none] (16) at (10, 0.25) {$g^2$};
		\node [style=none] (17) at (8.5, -1.25) {$g^3$};
		\node [style=none] (18) at (3.25, 0.25) {$\sum_{a\in rK}\delta_{a}(g^1 (g^2)^{-1}(g^3)^{-1})$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=grey dash] (3) to (0);
		\draw [style=arrow] (0) to (1);
		\draw [style=arrow] (2) to (1);
		\draw [style=arrow] (3) to (2);
		\draw [style={red_dash}] (0) to (4.center);
		\draw [style=grey dash] (13) to (10);
		\draw [style=arrow] (10) to (11);
		\draw [style=arrow] (12) to (11);
		\draw [style=arrow] (13) to (12);
		\draw [style={red_dash}] (10) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> rough_face_actionB.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (-5.25, 1) {};
		\node [style=boundary vertex] (1) at (-3.25, 1) {};
		\node [style=boundary vertex] (2) at (-3.25, -1) {};
		\node [style=boundary vertex] (3) at (-5.25, -1) {};
		\node [style=none] (4) at (-4.25, 0) {};
		\node [style=none] (5) at (-6.25, 0) {$\delta_{r}\la^b$};
		\node [style=none] (6) at (-4.25, 1.5) {$g^1$};
		\node [style=none] (7) at (-2.75, 0) {$g^2$};
		\node [style=none] (8) at (-4.25, -1.5) {$g^3$};
		\node [style=none] (9) at (-1.5, 0) {$=$};
		\node [style=boundary vertex] (10) at (6, 1) {};
		\node [style=boundary vertex] (11) at (8, 1) {};
		\node [style=boundary vertex] (12) at (8, -1) {};
		\node [style=boundary vertex] (13) at (6, -1) {};
		\node [style=none] (14) at (7, 0) {};
		\node [style=none] (15) at (7, 1.5) {$g^1$};
		\node [style=none] (16) at (8.5, 0) {$g^2$};
		\node [style=none] (17) at (7, -1.5) {$g^3$};
		\node [style=none] (18) at (2.25, 0) {$\sum_{a\in rK}\delta_{a}(g^3g^2(g^1)^{-1})$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=grey dash] (3) to (0);
		\draw [style=arrow] (0) to (1);
		\draw [style=arrow] (2) to (1);
		\draw [style=arrow] (3) to (2);
		\draw [style=grey dash] (13) to (10);
		\draw [style=arrow] (10) to (11);
		\draw [style=arrow] (12) to (11);
		\draw [style=arrow] (13) to (12);
		\draw [style={red_dash}] (3) to (4.center);
		\draw [style={red_dash}] (13) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> rough_face_actionC.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (-5.25, 1) {};
		\node [style=boundary vertex] (1) at (-3.25, 1) {};
		\node [style=boundary vertex] (2) at (-3.25, -1) {};
		\node [style=boundary vertex] (3) at (-5.25, -1) {};
		\node [style=none] (4) at (-4.25, 0) {};
		\node [style=none] (5) at (-6.25, 0) {$\delta_{r}\la^b$};
		\node [style=none] (6) at (-4.25, 1.5) {$g^1$};
		\node [style=none] (7) at (-2.75, 0) {$g^2$};
		\node [style=none] (8) at (-4.25, -1.5) {$g^3$};
		\node [style=none] (9) at (-1.5, 0) {$=$};
		\node [style=boundary vertex] (10) at (7.25, 1) {};
		\node [style=boundary vertex] (11) at (9.25, 1) {};
		\node [style=boundary vertex] (12) at (9.25, -1) {};
		\node [style=boundary vertex] (13) at (7.25, -1) {};
		\node [style=none] (14) at (8.25, 0) {};
		\node [style=none] (15) at (8.25, 1.5) {$g^1$};
		\node [style=none] (16) at (9.75, 0) {$g^2$};
		\node [style=none] (17) at (8.25, -1.5) {$g^3$};
		\node [style=none] (18) at (3, 0) {$\sum_{a\in rK} \delta_{a}((g^2)^{-1}(g^3)^{-1}g^1)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=grey dash] (3) to (0);
		\draw [style=arrow] (0) to (1);
		\draw [style=arrow] (2) to (1);
		\draw [style=arrow] (3) to (2);
		\draw [style=grey dash] (13) to (10);
		\draw [style=arrow] (10) to (11);
		\draw [style=arrow] (12) to (11);
		\draw [style=arrow] (13) to (12);
		\draw [style={red_dash}] (4.center) to (1);
		\draw [style={red_dash}] (14.center) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> rough_face_actionD.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (-5.25, 1) {};
		\node [style=boundary vertex] (1) at (-3.25, 1) {};
		\node [style=boundary vertex] (2) at (-3.25, -1) {};
		\node [style=boundary vertex] (3) at (-5.25, -1) {};
		\node [style=none] (4) at (-4.25, 0) {};
		\node [style=none] (5) at (-6.25, 0) {$\delta_{r}\la^b$};
		\node [style=none] (6) at (-4.25, 1.5) {$g^1$};
		\node [style=none] (7) at (-2.75, 0) {$g^2$};
		\node [style=none] (8) at (-4.25, -1.5) {$g^3$};
		\node [style=none] (9) at (-1.5, 0) {$=$};
		\node [style=boundary vertex] (10) at (7, 1) {};
		\node [style=boundary vertex] (11) at (9, 1) {};
		\node [style=boundary vertex] (12) at (9, -1) {};
		\node [style=boundary vertex] (13) at (7, -1) {};
		\node [style=none] (14) at (8, 0) {};
		\node [style=none] (15) at (8, 1.5) {$g^1$};
		\node [style=none] (16) at (9.5, 0) {$g^2$};
		\node [style=none] (17) at (8, -1.5) {$g^3$};
		\node [style=none] (18) at (2.75, 0) {$\sum_{a\in rK}\delta_{a}((g^3)^{-1}g^1(g^2)^{-1})$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=grey dash] (3) to (0);
		\draw [style=arrow] (0) to (1);
		\draw [style=arrow] (2) to (1);
		\draw [style=arrow] (3) to (2);
		\draw [style=grey dash] (13) to (10);
		\draw [style=arrow] (10) to (11);
		\draw [style=arrow] (12) to (11);
		\draw [style=arrow] (13) to (12);
		\draw [style={red_dash}] (4.center) to (2);
		\draw [style={red_dash}] (14.center) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> rough_halfplane.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (-2, 2) {};
		\node [style=boundary vertex] (1) at (0, 2) {};
		\node [style=boundary vertex] (2) at (-2, 0) {};
		\node [style=boundary vertex] (3) at (0, 0) {};
		\node [style=boundary vertex] (4) at (-2, -2) {};
		\node [style=boundary vertex] (5) at (0, -2) {};
		\node [style=boundary vertex] (6) at (-2, -4) {};
		\node [style=boundary vertex] (7) at (0, -4) {};
		\node [style=boundary vertex] (8) at (-4, -4) {};
		\node [style=boundary vertex] (9) at (-4, -2) {};
		\node [style=boundary vertex] (10) at (-4, 0) {};
		\node [style=boundary vertex] (11) at (-4, 2) {};
		\node [style=none] (12) at (-3, 3) {$...$};
		\node [style=none] (13) at (1, -1) {$...$};
		\node [style=none] (14) at (-3, -5) {$...$};
		\node [style=none] (15) at (-3, -1) {};
		\node [style=none] (16) at (-3.5, -1.25) {$s_0$};
		\node [style={grey_dot}] (17) at (-6, 2) {};
		\node [style={grey_dot}] (18) at (-6, 0) {};
		\node [style={grey_dot}] (19) at (-6, -2) {};
		\node [style={grey_dot}] (20) at (-6, -4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (8) to (6);
		\draw [style=arrow] (6) to (4);
		\draw [style=arrow] (6) to (7);
		\draw [style=arrow] (7) to (5);
		\draw [style=arrow] (4) to (5);
		\draw [style=arrow] (9) to (4);
		\draw [style=arrow] (10) to (2);
		\draw [style=arrow] (4) to (2);
		\draw [style=arrow] (5) to (3);
		\draw [style=arrow] (2) to (3);
		\draw [style=arrow] (3) to (1);
		\draw [style=arrow] (2) to (0);
		\draw [style=arrow] (11) to (0);
		\draw [style=arrow] (0) to (1);
		\draw [style=grey dash] (17) to (11);
		\draw [style=grey dash] (17) to (18);
		\draw [style=grey dash] (18) to (10);
		\draw [style=grey dash] (18) to (19);
		\draw [style=grey dash] (19) to (9);
		\draw [style=grey dash] (19) to (20);
		\draw [style=grey dash] (20) to (8);
		\draw [style=grey dash] (11) to (10);
		\draw [style=grey dash] (10) to (9);
		\draw [style=grey dash] (9) to (8);
		\draw [style={red_dash}] (10) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> rough_halfplane_ribbon.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (-2, 2) {};
		\node [style=boundary vertex] (1) at (0, 2) {};
		\node [style=boundary vertex] (2) at (-2, 0) {};
		\node [style=boundary vertex] (3) at (0, 0) {};
		\node [style=boundary vertex] (4) at (-2, -2) {};
		\node [style=boundary vertex] (5) at (0, -2) {};
		\node [style=boundary vertex] (6) at (-2, -4) {};
		\node [style=boundary vertex] (7) at (0, -4) {};
		\node [style=boundary vertex] (8) at (-4, -4) {};
		\node [style=boundary vertex] (9) at (-4, -2) {};
		\node [style=boundary vertex] (10) at (-4, 0) {};
		\node [style=boundary vertex] (11) at (-4, 2) {};
		\node [style=none] (15) at (-3, -1) {};
		\node [style=none] (16) at (-3.5, -1.25) {$s_0$};
		\node [style={grey_dot}] (17) at (-6, 2) {};
		\node [style={grey_dot}] (18) at (-6, 0) {};
		\node [style={grey_dot}] (19) at (-6, -2) {};
		\node [style={grey_dot}] (20) at (-6, -4) {};
		\node [style=none] (21) at (-3, 1) {};
		\node [style=none] (22) at (-1, 1) {};
		\node [style=none] (23) at (-1, 0.5) {$s_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (8) to (6);
		\draw [style=arrow] (6) to (4);
		\draw [style=arrow] (6) to (7);
		\draw [style=arrow] (7) to (5);
		\draw [style=arrow] (4) to (5);
		\draw [style=arrow] (9) to (4);
		\draw [style=arrow] (10) to (2);
		\draw [style=arrow] (4) to (2);
		\draw [style=arrow] (5) to (3);
		\draw [style=arrow] (2) to (3);
		\draw [style=arrow] (3) to (1);
		\draw [style=arrow] (2) to (0);
		\draw [style=arrow] (11) to (0);
		\draw [style=arrow] (0) to (1);
		\draw [style=grey dash] (17) to (11);
		\draw [style=grey dash] (17) to (18);
		\draw [style=grey dash] (18) to (10);
		\draw [style=grey dash] (18) to (19);
		\draw [style=grey dash] (19) to (9);
		\draw [style=grey dash] (19) to (20);
		\draw [style=grey dash] (20) to (8);
		\draw [style=grey dash] (11) to (10);
		\draw [style=grey dash] (10) to (9);
		\draw [style=grey dash] (9) to (8);
		\draw [style={red_dash}] (10) to (15.center);
		\draw [style={red_dash}] (10) to (21.center);
		\draw [style={red_dash}] (21.center) to (2);
		\draw [style={red_dash}] (2) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> rough_merge_project.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={grey_dot}] (0) at (-3, 0) {};
		\node [style={grey_dot}] (1) at (-3, -2) {};
		\node [style=boundary vertex] (2) at (-1, 0) {};
		\node [style=boundary vertex] (3) at (1, 0) {};
		\node [style=boundary vertex] (4) at (1, 2) {};
		\node [style=boundary vertex] (5) at (-1, 2) {};
		\node [style=boundary vertex] (6) at (-1, 4) {};
		\node [style=boundary vertex] (7) at (1, 4) {};
		\node [style=boundary vertex] (8) at (1, 6) {};
		\node [style=boundary vertex] (9) at (-1, 6) {};
		\node [style=boundary vertex] (10) at (-1, -2) {};
		\node [style=boundary vertex] (11) at (1, -2) {};
		\node [style=boundary vertex] (12) at (1, -4) {};
		\node [style=boundary vertex] (13) at (-1, -4) {};
		\node [style=boundary vertex] (14) at (-1, -6) {};
		\node [style=boundary vertex] (15) at (1, -6) {};
		\node [style={grey_dot}] (16) at (-3, -4) {};
		\node [style={grey_dot}] (17) at (-3, -6) {};
		\node [style={grey_dot}] (18) at (-3, -8) {};
		\node [style={grey_dot}] (19) at (-1, -8) {};
		\node [style={grey_dot}] (20) at (1, -8) {};
		\node [style={grey_dot}] (21) at (3, -8) {};
		\node [style={grey_dot}] (22) at (3, -6) {};
		\node [style={grey_dot}] (23) at (3, -4) {};
		\node [style={grey_dot}] (24) at (3, -2) {};
		\node [style={grey_dot}] (25) at (3, 0) {};
		\node [style={grey_dot}] (26) at (3, 2) {};
		\node [style={grey_dot}] (27) at (3, 4) {};
		\node [style={grey_dot}] (28) at (3, 6) {};
		\node [style={grey_dot}] (29) at (3, 8) {};
		\node [style={grey_dot}] (30) at (1, 8) {};
		\node [style={grey_dot}] (31) at (-1, 8) {};
		\node [style={grey_dot}] (32) at (-3, 8) {};
		\node [style={grey_dot}] (33) at (-3, 6) {};
		\node [style={grey_dot}] (34) at (-3, 4) {};
		\node [style={grey_dot}] (35) at (-3, 2) {};
		\node [style=none] (36) at (0, 0.5) {$mn^{-1}$};
		\node [style=none] (37) at (-1.5, 5) {$a$};
		\node [style=none] (38) at (1.5, 5) {$b$};
		\node [style=none] (39) at (0, 4.5) {$ab^{-1}$};
		\node [style=none] (40) at (-2.25, 3) {$cj^{-1}a^{-1}$};
		\node [style=none] (41) at (0, 2.5) {$cd^{-1}$};
		\node [style=none] (42) at (2.25, 3) {$dj^{-1}b^{-1}$};
		\node [style=none] (43) at (-1.75, 1) {$mc^{-1}$};
		\node [style=none] (44) at (1.75, 1) {$nd^{-1}$};
		\node [style=none] (45) at (-1.75, -1) {$fm^{-1}$};
		\node [style=none] (46) at (0, -1.5) {$fg^{-1}$};
		\node [style=none] (47) at (1.75, -1) {$gn^{-1}$};
		\node [style=none] (48) at (-2.25, -3) {$hk^{-1}f^{-1}$};
		\node [style=none] (49) at (0, -3.5) {$hi^{-1}$};
		\node [style=none] (50) at (2.25, -3) {$ik^{-1}g^{-1}$};
		\node [style=none] (51) at (-1.75, -5) {$h^{-1}$};
		\node [style=none] (52) at (1.75, -5) {$i^{-1}$};
		\node [style=none] (53) at (-6, 0) {$=\sum_{a,b,c,d,f,g,h,i,m,n}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=grey dash] (32) to (33);
		\draw [style=grey dash] (33) to (9);
		\draw [style=grey dash] (32) to (31);
		\draw [style=grey dash] (31) to (30);
		\draw [style=grey dash] (30) to (29);
		\draw [style=grey dash] (29) to (28);
		\draw [style=grey dash] (28) to (8);
		\draw [style=grey dash] (8) to (30);
		\draw [style=grey dash] (31) to (9);
		\draw [style=grey dash] (9) to (8);
		\draw [style=grey dash] (33) to (34);
		\draw [style=grey dash] (34) to (6);
		\draw [style=grey dash] (34) to (35);
		\draw [style=grey dash] (35) to (5);
		\draw [style=grey dash] (35) to (0);
		\draw [style=grey dash] (0) to (2);
		\draw [style=grey dash] (28) to (27);
		\draw [style=grey dash] (27) to (7);
		\draw [style=grey dash] (4) to (26);
		\draw [style=grey dash] (26) to (27);
		\draw [style=grey dash] (26) to (25);
		\draw [style=grey dash] (25) to (3);
		\draw [style=grey dash] (0) to (1);
		\draw [style=grey dash] (1) to (16);
		\draw [style=grey dash] (16) to (17);
		\draw [style=grey dash] (17) to (18);
		\draw [style=grey dash] (18) to (19);
		\draw [style=grey dash] (19) to (20);
		\draw [style=grey dash] (20) to (21);
		\draw [style=grey dash] (21) to (22);
		\draw [style=grey dash] (22) to (23);
		\draw [style=grey dash] (23) to (24);
		\draw [style=grey dash] (24) to (25);
		\draw [style=grey dash] (11) to (24);
		\draw [style=grey dash] (12) to (23);
		\draw [style=grey dash] (15) to (22);
		\draw [style=grey dash] (15) to (20);
		\draw [style=grey dash] (19) to (14);
		\draw [style=grey dash] (14) to (17);
		\draw [style=grey dash] (16) to (13);
		\draw [style=grey dash] (1) to (10);
		\draw [style=arrow] (14) to (13);
		\draw [style=arrow] (13) to (12);
		\draw [style=arrow] (15) to (12);
		\draw [style=arrow] (12) to (11);
		\draw [style=arrow] (13) to (10);
		\draw [style=arrow] (10) to (11);
		\draw [style=arrow] (11) to (3);
		\draw [style=arrow] (10) to (2);
		\draw [style=arrow] (2) to (3);
		\draw [style=arrow] (2) to (5);
		\draw [style=arrow] (3) to (4);
		\draw [style=arrow] (5) to (4);
		\draw [style=arrow] (4) to (7);
		\draw [style=arrow] (5) to (6);
		\draw [style=arrow] (6) to (7);
		\draw [style=arrow] (7) to (8);
		\draw [style=arrow] (6) to (9);
		\draw [style=grey dash] (14) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> rough_merge_project2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={grey_dot}] (0) at (-3, 0) {};
		\node [style={grey_dot}] (1) at (-3, -2) {};
		\node [style=boundary vertex] (2) at (-1, 0) {};
		\node [style=boundary vertex] (3) at (1, 0) {};
		\node [style=boundary vertex] (4) at (1, 2) {};
		\node [style=boundary vertex] (5) at (-1, 2) {};
		\node [style=boundary vertex] (6) at (-1, 4) {};
		\node [style=boundary vertex] (7) at (1, 4) {};
		\node [style=boundary vertex] (8) at (1, 6) {};
		\node [style=boundary vertex] (9) at (-1, 6) {};
		\node [style=boundary vertex] (10) at (-1, -2) {};
		\node [style=boundary vertex] (11) at (1, -2) {};
		\node [style=boundary vertex] (12) at (1, -4) {};
		\node [style=boundary vertex] (13) at (-1, -4) {};
		\node [style=boundary vertex] (14) at (-1, -6) {};
		\node [style=boundary vertex] (15) at (1, -6) {};
		\node [style={grey_dot}] (16) at (-3, -4) {};
		\node [style={grey_dot}] (17) at (-3, -6) {};
		\node [style={grey_dot}] (18) at (-3, -8) {};
		\node [style={grey_dot}] (19) at (-1, -8) {};
		\node [style={grey_dot}] (20) at (1, -8) {};
		\node [style={grey_dot}] (21) at (3, -8) {};
		\node [style={grey_dot}] (22) at (3, -6) {};
		\node [style={grey_dot}] (23) at (3, -4) {};
		\node [style={grey_dot}] (24) at (3, -2) {};
		\node [style={grey_dot}] (25) at (3, 0) {};
		\node [style={grey_dot}] (26) at (3, 2) {};
		\node [style={grey_dot}] (27) at (3, 4) {};
		\node [style={grey_dot}] (28) at (3, 6) {};
		\node [style={grey_dot}] (29) at (3, 8) {};
		\node [style={grey_dot}] (30) at (1, 8) {};
		\node [style={grey_dot}] (31) at (-1, 8) {};
		\node [style={grey_dot}] (32) at (-3, 8) {};
		\node [style={grey_dot}] (33) at (-3, 6) {};
		\node [style={grey_dot}] (34) at (-3, 4) {};
		\node [style={grey_dot}] (35) at (-3, 2) {};
		\node [style=none] (36) at (0, 0.5) {$mn^{-1}$};
		\node [style=none] (37) at (-1.5, 5) {$a$};
		\node [style=none] (38) at (1.5, 5) {$b$};
		\node [style=none] (39) at (0, 4.5) {$ab^{-1}$};
		\node [style=none] (40) at (-1.75, 3) {$ca^{-1}$};
		\node [style=none] (41) at (0, 2.5) {$cd^{-1}$};
		\node [style=none] (42) at (1.75, 3) {$db^{-1}$};
		\node [style=none] (43) at (-2.75, 1) {$mk^{-1}j^{-1}c^{-1}$};
		\node [style=none] (44) at (2.75, 1) {$nk^{-1}j^{-1}d^{-1}$};
		\node [style=none] (45) at (-1.75, -1) {$fm^{-1}$};
		\node [style=none] (46) at (0, -1.5) {$fg^{-1}$};
		\node [style=none] (47) at (1.75, -1) {$gn^{-1}$};
		\node [style=none] (48) at (-1.75, -3) {$hf^{-1}$};
		\node [style=none] (49) at (0, -3.5) {$hi^{-1}$};
		\node [style=none] (50) at (1.75, -3) {$ig^{-1}$};
		\node [style=none] (51) at (-1.75, -5) {$h^{-1}$};
		\node [style=none] (52) at (1.75, -5) {$i^{-1}$};
		\node [style=none] (53) at (-6.25, 0) {$=\sum_{a,b,c,d,f,g,h,i,m,n}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=grey dash] (32) to (33);
		\draw [style=grey dash] (33) to (9);
		\draw [style=grey dash] (32) to (31);
		\draw [style=grey dash] (31) to (30);
		\draw [style=grey dash] (30) to (29);
		\draw [style=grey dash] (29) to (28);
		\draw [style=grey dash] (28) to (8);
		\draw [style=grey dash] (8) to (30);
		\draw [style=grey dash] (31) to (9);
		\draw [style=grey dash] (9) to (8);
		\draw [style=grey dash] (33) to (34);
		\draw [style=grey dash] (34) to (6);
		\draw [style=grey dash] (34) to (35);
		\draw [style=grey dash] (35) to (5);
		\draw [style=grey dash] (35) to (0);
		\draw [style=grey dash] (0) to (2);
		\draw [style=grey dash] (28) to (27);
		\draw [style=grey dash] (27) to (7);
		\draw [style=grey dash] (4) to (26);
		\draw [style=grey dash] (26) to (27);
		\draw [style=grey dash] (26) to (25);
		\draw [style=grey dash] (25) to (3);
		\draw [style=grey dash] (0) to (1);
		\draw [style=grey dash] (1) to (16);
		\draw [style=grey dash] (16) to (17);
		\draw [style=grey dash] (17) to (18);
		\draw [style=grey dash] (18) to (19);
		\draw [style=grey dash] (19) to (20);
		\draw [style=grey dash] (20) to (21);
		\draw [style=grey dash] (21) to (22);
		\draw [style=grey dash] (22) to (23);
		\draw [style=grey dash] (23) to (24);
		\draw [style=grey dash] (24) to (25);
		\draw [style=grey dash] (11) to (24);
		\draw [style=grey dash] (12) to (23);
		\draw [style=grey dash] (15) to (22);
		\draw [style=grey dash] (15) to (20);
		\draw [style=grey dash] (19) to (14);
		\draw [style=grey dash] (14) to (17);
		\draw [style=grey dash] (16) to (13);
		\draw [style=grey dash] (1) to (10);
		\draw [style=arrow] (14) to (13);
		\draw [style=arrow] (13) to (12);
		\draw [style=arrow] (15) to (12);
		\draw [style=arrow] (12) to (11);
		\draw [style=arrow] (13) to (10);
		\draw [style=arrow] (10) to (11);
		\draw [style=arrow] (11) to (3);
		\draw [style=arrow] (10) to (2);
		\draw [style=arrow] (2) to (3);
		\draw [style=arrow] (2) to (5);
		\draw [style=arrow] (3) to (4);
		\draw [style=arrow] (5) to (4);
		\draw [style=arrow] (4) to (7);
		\draw [style=arrow] (5) to (6);
		\draw [style=arrow] (6) to (7);
		\draw [style=arrow] (7) to (8);
		\draw [style=arrow] (6) to (9);
		\draw [style=grey dash] (14) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> rough_split_calc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (-2, 7) {};
		\node [style=boundary vertex] (1) at (0, 7) {};
		\node [style=boundary vertex] (2) at (-2, 5) {};
		\node [style=boundary vertex] (3) at (0, 5) {};
		\node [style=boundary vertex] (4) at (0, 3) {};
		\node [style=boundary vertex] (5) at (-2, 3) {};
		\node [style=boundary vertex] (6) at (-2, 1) {};
		\node [style=boundary vertex] (7) at (0, 1) {};
		\node [style=boundary vertex] (8) at (0, -1) {};
		\node [style=boundary vertex] (9) at (-2, -1) {};
		\node [style=boundary vertex] (10) at (-2, -3) {};
		\node [style=boundary vertex] (11) at (0, -3) {};
		\node [style=boundary vertex] (12) at (-2, -5) {};
		\node [style=boundary vertex] (13) at (0, -5) {};
		\node [style={grey_dot}] (14) at (-4, 9) {};
		\node [style={grey_dot}] (15) at (-2, 9) {};
		\node [style={grey_dot}] (16) at (0, 9) {};
		\node [style={grey_dot}] (26) at (0, -7) {};
		\node [style={grey_dot}] (27) at (-2, -7) {};
		\node [style={grey_dot}] (28) at (-4, -7) {};
		\node [style={grey_dot}] (29) at (-4, -5) {};
		\node [style={grey_dot}] (30) at (-4, -3) {};
		\node [style={grey_dot}] (31) at (-4, -1) {};
		\node [style={grey_dot}] (32) at (-4, 1) {};
		\node [style={grey_dot}] (33) at (-4, 3) {};
		\node [style={grey_dot}] (34) at (-4, 5) {};
		\node [style={grey_dot}] (35) at (-4, 7) {};
		\node [style={grey_dot}] (43) at (2, -7) {};
		\node [style={grey_dot}] (44) at (2, -5) {};
		\node [style={grey_dot}] (45) at (2, -3) {};
		\node [style={grey_dot}] (46) at (2, -1) {};
		\node [style={grey_dot}] (47) at (2, 1) {};
		\node [style={grey_dot}] (48) at (2, 3) {};
		\node [style={grey_dot}] (49) at (2, 5) {};
		\node [style={grey_dot}] (50) at (2, 7) {};
		\node [style={grey_dot}] (51) at (2, 9) {};
		\node [style=none] (52) at (-1, 1) {${\red\times}$};
		\node [style=none] (53) at (-7, 1) {$\sum_{a,b,c,d,f,g,h,i,j,k}$};
		\node [style=none] (54) at (-2.5, 6) {$a$};
		\node [style=none] (55) at (0.5, 6) {$b$};
		\node [style=none] (56) at (-1, 5.5) {$ab^{-1}$};
		\node [style=none] (57) at (-2.75, 4) {$ca^{-1}$};
		\node [style=none] (58) at (0.75, 4) {$db^{-1}$};
		\node [style=none] (59) at (-1, 3.5) {$cd^{-1}$};
		\node [style=none] (60) at (-2.75, 2) {$fc^{-1}$};
		\node [style=none] (61) at (0.75, 2) {$gd^{-1}$};
		\node [style=none] (62) at (-3.25, 0) {$hl^{-1}f^{-1}$};
		\node [style=none] (63) at (1.25, 0) {$il^{-1}g^{-1}$};
		\node [style=none] (64) at (-1, 1.5) {$fg^{-1}$};
		\node [style=none] (65) at (-1, -0.5) {$hi^{-1}$};
		\node [style=none] (66) at (-2.75, -2) {$jh^{-1}$};
		\node [style=none] (67) at (-1, -2.5) {$jk^{-1}$};
		\node [style=none] (68) at (0.75, -2) {$ki^{-1}$};
		\node [style=none] (69) at (-2.75, -4) {$j^{-1}$};
		\node [style=none] (70) at (0.75, -4) {$k^{-1}$};
		\node [style=boundary vertex] (71) at (10, 9) {};
		\node [style=boundary vertex] (72) at (12, 9) {};
		\node [style=boundary vertex] (73) at (10, 7) {};
		\node [style=boundary vertex] (74) at (12, 7) {};
		\node [style=boundary vertex] (75) at (12, 5) {};
		\node [style=boundary vertex] (76) at (10, 5) {};
		\node [style=boundary vertex] (79) at (12, -3) {};
		\node [style=boundary vertex] (80) at (10, -3) {};
		\node [style=boundary vertex] (81) at (10, -5) {};
		\node [style=boundary vertex] (82) at (12, -5) {};
		\node [style=boundary vertex] (83) at (10, -7) {};
		\node [style=boundary vertex] (84) at (12, -7) {};
		\node [style={grey_dot}] (85) at (8, 11) {};
		\node [style={grey_dot}] (86) at (10, 11) {};
		\node [style={grey_dot}] (87) at (12, 11) {};
		\node [style={grey_dot}] (88) at (12, -9) {};
		\node [style={grey_dot}] (89) at (10, -9) {};
		\node [style={grey_dot}] (90) at (8, -9) {};
		\node [style={grey_dot}] (91) at (8, -7) {};
		\node [style={grey_dot}] (92) at (8, -5) {};
		\node [style={grey_dot}] (93) at (8, -3) {};
		\node [style={grey_dot}] (95) at (8, 5) {};
		\node [style={grey_dot}] (96) at (8, 7) {};
		\node [style={grey_dot}] (97) at (8, 9) {};
		\node [style={grey_dot}] (98) at (14, -9) {};
		\node [style={grey_dot}] (99) at (14, -7) {};
		\node [style={grey_dot}] (100) at (14, -5) {};
		\node [style={grey_dot}] (101) at (14, -3) {};
		\node [style={grey_dot}] (103) at (14, 5) {};
		\node [style={grey_dot}] (104) at (14, 7) {};
		\node [style={grey_dot}] (105) at (14, 9) {};
		\node [style={grey_dot}] (106) at (14, 11) {};
		\node [style=none] (108) at (9.5, 8) {$a$};
		\node [style=none] (109) at (12.5, 8) {$b$};
		\node [style=none] (110) at (11, 7.5) {$ab^{-1}$};
		\node [style=none] (113) at (11, 5.5) {$cd^{-1}$};
		\node [style=none] (114) at (9.25, 4) {$fc^{-1}$};
		\node [style=none] (115) at (12.75, 4) {$gd^{-1}$};
		\node [style=none] (116) at (8.75, -2) {$hl^{-1}f^{-1}$};
		\node [style=none] (117) at (13.25, -2) {$il^{-1}g^{-1}$};
		\node [style=none] (119) at (11, -2.5) {$hi^{-1}$};
		\node [style=none] (120) at (9.25, -4) {$jh^{-1}$};
		\node [style=none] (121) at (11, -4.5) {$jk^{-1}$};
		\node [style=none] (122) at (12.75, -4) {$ki^{-1}$};
		\node [style=none] (123) at (9.25, -6) {$j^{-1}$};
		\node [style=none] (124) at (12.75, -6) {$k^{-1}$};
		\node [style=none] (125) at (3.25, 1) {$\mapsto$};
		\node [style=boundary vertex] (126) at (10, 3) {};
		\node [style=boundary vertex] (127) at (12, 3) {};
		\node [style={grey_dot}] (128) at (8, 3) {};
		\node [style={grey_dot}] (133) at (14, 3) {};
		\node [style=boundary vertex] (134) at (10, -1) {};
		\node [style=boundary vertex] (135) at (12, -1) {};
		\node [style={grey_dot}] (136) at (14, -1) {};
		\node [style={grey_dot}] (137) at (14, 1) {};
		\node [style={grey_dot}] (138) at (12, 1) {};
		\node [style={grey_dot}] (139) at (10, 1) {};
		\node [style={grey_dot}] (140) at (8, 1) {};
		\node [style={grey_dot}] (141) at (8, -1) {};
		\node [style=none] (142) at (5.75, 0.25) {$\delta_{fg^{-1}}(n)$};
		\node [style=none] (143) at (6, 1.75) {$\sum_{a,b,c,d,f,g,h,i,j,k}$};
		\node [style=none] (144) at (9.25, 6) {$ca^{-1}$};
		\node [style=none] (145) at (12.75, 6) {$db^{-1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (2) to (0);
		\draw [style=arrow] (2) to (3);
		\draw [style=arrow] (3) to (1);
		\draw [style=arrow] (4) to (3);
		\draw [style=arrow] (5) to (2);
		\draw [style=arrow] (5) to (4);
		\draw [style=arrow] (6) to (7);
		\draw [style=arrow] (9) to (8);
		\draw [style=arrow] (10) to (11);
		\draw [style=arrow] (11) to (8);
		\draw [style=arrow] (8) to (7);
		\draw [style=arrow] (7) to (4);
		\draw [style=arrow] (6) to (5);
		\draw [style=arrow] (9) to (6);
		\draw [style=arrow] (10) to (9);
		\draw [style=arrow] (12) to (10);
		\draw [style=arrow] (13) to (11);
		\draw [style=grey dash] (14) to (35);
		\draw [style=grey dash] (35) to (0);
		\draw [style=grey dash] (0) to (1);
		\draw [style=grey dash] (16) to (15);
		\draw [style=grey dash] (15) to (14);
		\draw [style=grey dash] (15) to (0);
		\draw [style=grey dash] (16) to (1);
		\draw [style=grey dash] (35) to (34);
		\draw [style=grey dash] (34) to (2);
		\draw [style=grey dash] (34) to (33);
		\draw [style=grey dash] (33) to (5);
		\draw [style=grey dash] (32) to (33);
		\draw [style=grey dash] (32) to (6);
		\draw [style=grey dash] (32) to (31);
		\draw [style=grey dash] (31) to (9);
		\draw [style=grey dash] (31) to (30);
		\draw [style=grey dash] (30) to (10);
		\draw [style=grey dash] (30) to (29);
		\draw [style=grey dash] (29) to (12);
		\draw [style=grey dash] (12) to (13);
		\draw [style=grey dash] (29) to (28);
		\draw [style=grey dash] (28) to (27);
		\draw [style=grey dash] (27) to (26);
		\draw [style=grey dash] (13) to (26);
		\draw [style=grey dash] (12) to (27);
		\draw [style=grey dash] (43) to (44);
		\draw [style=grey dash] (44) to (45);
		\draw [style=grey dash] (46) to (45);
		\draw [style=grey dash] (46) to (47);
		\draw [style=grey dash] (48) to (47);
		\draw [style=grey dash] (48) to (49);
		\draw [style=grey dash] (50) to (49);
		\draw [style=grey dash] (50) to (51);
		\draw [style=grey dash] (16) to (51);
		\draw [style=grey dash] (1) to (50);
		\draw [style=grey dash] (49) to (3);
		\draw [style=grey dash] (4) to (48);
		\draw [style=grey dash] (7) to (47);
		\draw [style=grey dash] (8) to (46);
		\draw [style=grey dash] (11) to (45);
		\draw [style=grey dash] (13) to (44);
		\draw [style=grey dash] (26) to (43);
		\draw [style=arrow] (73) to (71);
		\draw [style=arrow] (73) to (74);
		\draw [style=arrow] (74) to (72);
		\draw [style=arrow] (75) to (74);
		\draw [style=arrow] (76) to (73);
		\draw [style=arrow] (76) to (75);
		\draw [style=arrow] (80) to (79);
		\draw [style=arrow] (81) to (82);
		\draw [style=arrow] (82) to (79);
		\draw [style=arrow] (81) to (80);
		\draw [style=arrow] (83) to (81);
		\draw [style=arrow] (84) to (82);
		\draw [style=grey dash] (85) to (97);
		\draw [style=grey dash] (97) to (71);
		\draw [style=grey dash] (71) to (72);
		\draw [style=grey dash] (87) to (86);
		\draw [style=grey dash] (86) to (85);
		\draw [style=grey dash] (86) to (71);
		\draw [style=grey dash] (87) to (72);
		\draw [style=grey dash] (97) to (96);
		\draw [style=grey dash] (96) to (73);
		\draw [style=grey dash] (96) to (95);
		\draw [style=grey dash] (95) to (76);
		\draw [style=grey dash] (93) to (80);
		\draw [style=grey dash] (93) to (92);
		\draw [style=grey dash] (92) to (81);
		\draw [style=grey dash] (92) to (91);
		\draw [style=grey dash] (91) to (83);
		\draw [style=grey dash] (83) to (84);
		\draw [style=grey dash] (91) to (90);
		\draw [style=grey dash] (90) to (89);
		\draw [style=grey dash] (89) to (88);
		\draw [style=grey dash] (84) to (88);
		\draw [style=grey dash] (83) to (89);
		\draw [style=grey dash] (98) to (99);
		\draw [style=grey dash] (99) to (100);
		\draw [style=grey dash] (101) to (100);
		\draw [style=grey dash] (103) to (104);
		\draw [style=grey dash] (105) to (104);
		\draw [style=grey dash] (105) to (106);
		\draw [style=grey dash] (87) to (106);
		\draw [style=grey dash] (72) to (105);
		\draw [style=grey dash] (104) to (74);
		\draw [style=grey dash] (75) to (103);
		\draw [style=grey dash] (79) to (101);
		\draw [style=grey dash] (82) to (100);
		\draw [style=grey dash] (84) to (99);
		\draw [style=grey dash] (88) to (98);
		\draw [style=arrow] (80) to (134);
		\draw [style=arrow] (79) to (135);
		\draw [style=arrow] (126) to (76);
		\draw [style=arrow] (127) to (75);
		\draw [style=grey dash] (95) to (128);
		\draw [style=grey dash] (128) to (126);
		\draw [style=grey dash] (139) to (126);
		\draw [style=grey dash] (126) to (127);
		\draw [style=grey dash] (138) to (127);
		\draw [style=grey dash] (127) to (133);
		\draw [style=grey dash] (133) to (137);
		\draw [style=grey dash] (133) to (103);
		\draw [style=grey dash] (137) to (136);
		\draw [style=grey dash] (136) to (101);
		\draw [style=grey dash] (136) to (135);
		\draw [style=grey dash] (135) to (134);
		\draw [style=grey dash] (134) to (141);
		\draw [style=grey dash] (141) to (93);
		\draw [style=grey dash] (141) to (140);
		\draw [style=grey dash] (140) to (128);
		\draw [style=grey dash] (140) to (139);
		\draw [style=grey dash] (139) to (134);
		\draw [style=grey dash] (139) to (138);
		\draw [style=grey dash] (138) to (135);
		\draw [style=grey dash] (138) to (137);
	\end{pgfonlayer}
\end{tikzpicture}


==> rough_split_calc2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (71) at (10, 9) {};
		\node [style=boundary vertex] (72) at (12, 9) {};
		\node [style=boundary vertex] (73) at (10, 7) {};
		\node [style=boundary vertex] (74) at (12, 7) {};
		\node [style=boundary vertex] (75) at (12, 5) {};
		\node [style=boundary vertex] (76) at (10, 5) {};
		\node [style=boundary vertex] (79) at (12, -3) {};
		\node [style=boundary vertex] (80) at (10, -3) {};
		\node [style=boundary vertex] (81) at (10, -5) {};
		\node [style=boundary vertex] (82) at (12, -5) {};
		\node [style=boundary vertex] (83) at (10, -7) {};
		\node [style=boundary vertex] (84) at (12, -7) {};
		\node [style={grey_dot}] (85) at (8, 11) {};
		\node [style={grey_dot}] (86) at (10, 11) {};
		\node [style={grey_dot}] (87) at (12, 11) {};
		\node [style={grey_dot}] (88) at (12, -9) {};
		\node [style={grey_dot}] (89) at (10, -9) {};
		\node [style={grey_dot}] (90) at (8, -9) {};
		\node [style={grey_dot}] (91) at (8, -7) {};
		\node [style={grey_dot}] (92) at (8, -5) {};
		\node [style={grey_dot}] (93) at (8, -3) {};
		\node [style={grey_dot}] (95) at (8, 5) {};
		\node [style={grey_dot}] (96) at (8, 7) {};
		\node [style={grey_dot}] (97) at (8, 9) {};
		\node [style={grey_dot}] (98) at (14, -9) {};
		\node [style={grey_dot}] (99) at (14, -7) {};
		\node [style={grey_dot}] (100) at (14, -5) {};
		\node [style={grey_dot}] (101) at (14, -3) {};
		\node [style={grey_dot}] (103) at (14, 5) {};
		\node [style={grey_dot}] (104) at (14, 7) {};
		\node [style={grey_dot}] (105) at (14, 9) {};
		\node [style={grey_dot}] (106) at (14, 11) {};
		\node [style=none] (108) at (9.5, 8) {$a$};
		\node [style=none] (109) at (12.5, 8) {$b$};
		\node [style=none] (110) at (11, 7.5) {$ab^{-1}$};
		\node [style=none] (111) at (9.25, 6) {$ca^{-1}$};
		\node [style=none] (112) at (13.25, 6) {$dl^{-1}b^{-1}$};
		\node [style=none] (113) at (11, 5.5) {$cd^{-1}$};
		\node [style=none] (114) at (9, 4) {$ngc^{-1}$};
		\node [style=none] (115) at (12.75, 4) {$gd^{-1}$};
		\node [style=none] (116) at (8.25, -2) {$hl^{-1}g^{-1}n^{-1}$};
		\node [style=none] (117) at (13.25, -2) {$il^{-1}g^{-1}$};
		\node [style=none] (119) at (11, -2.5) {$hi^{-1}$};
		\node [style=none] (120) at (9.25, -4) {$jh^{-1}$};
		\node [style=none] (121) at (11, -4.5) {$jk^{-1}$};
		\node [style=none] (122) at (12.75, -4) {$ki^{-1}$};
		\node [style=none] (123) at (9.25, -6) {$j^{-1}$};
		\node [style=none] (124) at (12.75, -6) {$k^{-1}$};
		\node [style=none] (125) at (1, 1) {$\cdots = $};
		\node [style=boundary vertex] (126) at (10, 3) {};
		\node [style=boundary vertex] (127) at (12, 3) {};
		\node [style={grey_dot}] (128) at (8, 3) {};
		\node [style={grey_dot}] (133) at (14, 3) {};
		\node [style=boundary vertex] (134) at (10, -1) {};
		\node [style=boundary vertex] (135) at (12, -1) {};
		\node [style={grey_dot}] (136) at (14, -1) {};
		\node [style={grey_dot}] (137) at (14, 1) {};
		\node [style={grey_dot}] (138) at (12, 1) {};
		\node [style={grey_dot}] (139) at (10, 1) {};
		\node [style={grey_dot}] (140) at (8, 1) {};
		\node [style={grey_dot}] (141) at (8, -1) {};
		\node [style=none] (143) at (4.75, 1) {$\sum_{a,b,c,d,g,h,i,j,k}$};
		\node [style=boundary vertex] (144) at (23.25, 9) {};
		\node [style=boundary vertex] (145) at (25.25, 9) {};
		\node [style=boundary vertex] (146) at (23.25, 7) {};
		\node [style=boundary vertex] (147) at (25.25, 7) {};
		\node [style=boundary vertex] (148) at (25.25, 5) {};
		\node [style=boundary vertex] (149) at (23.25, 5) {};
		\node [style=boundary vertex] (150) at (25.25, -3) {};
		\node [style=boundary vertex] (151) at (23.25, -3) {};
		\node [style=boundary vertex] (152) at (23.25, -5) {};
		\node [style=boundary vertex] (153) at (25.25, -5) {};
		\node [style=boundary vertex] (154) at (23.25, -7) {};
		\node [style=boundary vertex] (155) at (25.25, -7) {};
		\node [style={grey_dot}] (156) at (21.25, 11) {};
		\node [style={grey_dot}] (157) at (23.25, 11) {};
		\node [style={grey_dot}] (158) at (25.25, 11) {};
		\node [style={grey_dot}] (159) at (25.25, -9) {};
		\node [style={grey_dot}] (160) at (23.25, -9) {};
		\node [style={grey_dot}] (161) at (21.25, -9) {};
		\node [style={grey_dot}] (162) at (21.25, -7) {};
		\node [style={grey_dot}] (163) at (21.25, -5) {};
		\node [style={grey_dot}] (164) at (21.25, -3) {};
		\node [style={grey_dot}] (165) at (21.25, 5) {};
		\node [style={grey_dot}] (166) at (21.25, 7) {};
		\node [style={grey_dot}] (167) at (21.25, 9) {};
		\node [style={grey_dot}] (168) at (27.25, -9) {};
		\node [style={grey_dot}] (169) at (27.25, -7) {};
		\node [style={grey_dot}] (170) at (27.25, -5) {};
		\node [style={grey_dot}] (171) at (27.25, -3) {};
		\node [style={grey_dot}] (172) at (27.25, 5) {};
		\node [style={grey_dot}] (173) at (27.25, 7) {};
		\node [style={grey_dot}] (174) at (27.25, 9) {};
		\node [style={grey_dot}] (175) at (27.25, 11) {};
		\node [style=none] (176) at (22.75, 8) {$a$};
		\node [style=none] (177) at (25.75, 8) {$b$};
		\node [style=none] (178) at (24.25, 7.5) {$ab^{-1}$};
		\node [style=none] (179) at (24.25, 5.5) {$cd^{-1}$};
		\node [style=none] (180) at (22.5, 4) {$gc^{-1}$};
		\node [style=none] (181) at (26, 4) {$gd^{-1}$};
		\node [style=none] (182) at (22, -2) {$hl^{-1}g^{-1}$};
		\node [style=none] (183) at (26.5, -2) {$il^{-1}g^{-1}$};
		\node [style=none] (184) at (24.25, -2.5) {$hi^{-1}$};
		\node [style=none] (185) at (22.5, -4) {$jh^{-1}$};
		\node [style=none] (186) at (24.25, -4.5) {$jk^{-1}$};
		\node [style=none] (187) at (26, -4) {$ki^{-1}$};
		\node [style=none] (188) at (22.5, -6) {$j^{-1}$};
		\node [style=none] (189) at (26, -6) {$k^{-1}$};
		\node [style=boundary vertex] (190) at (23.25, 3) {};
		\node [style=boundary vertex] (191) at (25.25, 3) {};
		\node [style={grey_dot}] (192) at (21.25, 3) {};
		\node [style={grey_dot}] (193) at (27.25, 3) {};
		\node [style=boundary vertex] (194) at (23.25, -1) {};
		\node [style=boundary vertex] (195) at (25.25, -1) {};
		\node [style={grey_dot}] (196) at (27.25, -1) {};
		\node [style={grey_dot}] (197) at (27.25, 1) {};
		\node [style={grey_dot}] (198) at (25.25, 1) {};
		\node [style={grey_dot}] (199) at (23.25, 1) {};
		\node [style={grey_dot}] (200) at (21.25, 1) {};
		\node [style={grey_dot}] (201) at (21.25, -1) {};
		\node [style=none] (202) at (19, 1) {$\sum_{a,b,c,d,g,h,i,j,k}$};
		\node [style=none] (203) at (22.5, 6) {$ca^{-1}$};
		\node [style=none] (204) at (26, 6) {$db^{-1}$};
		\node [style=none] (205) at (16.25, 1) {$\leadsto$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (73) to (71);
		\draw [style=arrow] (73) to (74);
		\draw [style=arrow] (74) to (72);
		\draw [style=arrow] (75) to (74);
		\draw [style=arrow] (76) to (73);
		\draw [style=arrow] (76) to (75);
		\draw [style=arrow] (80) to (79);
		\draw [style=arrow] (81) to (82);
		\draw [style=arrow] (82) to (79);
		\draw [style=arrow] (81) to (80);
		\draw [style=arrow] (83) to (81);
		\draw [style=arrow] (84) to (82);
		\draw [style=grey dash] (85) to (97);
		\draw [style=grey dash] (97) to (71);
		\draw [style=grey dash] (71) to (72);
		\draw [style=grey dash] (87) to (86);
		\draw [style=grey dash] (86) to (85);
		\draw [style=grey dash] (86) to (71);
		\draw [style=grey dash] (87) to (72);
		\draw [style=grey dash] (97) to (96);
		\draw [style=grey dash] (96) to (73);
		\draw [style=grey dash] (96) to (95);
		\draw [style=grey dash] (95) to (76);
		\draw [style=grey dash] (93) to (80);
		\draw [style=grey dash] (93) to (92);
		\draw [style=grey dash] (92) to (81);
		\draw [style=grey dash] (92) to (91);
		\draw [style=grey dash] (91) to (83);
		\draw [style=grey dash] (83) to (84);
		\draw [style=grey dash] (91) to (90);
		\draw [style=grey dash] (90) to (89);
		\draw [style=grey dash] (89) to (88);
		\draw [style=grey dash] (84) to (88);
		\draw [style=grey dash] (83) to (89);
		\draw [style=grey dash] (98) to (99);
		\draw [style=grey dash] (99) to (100);
		\draw [style=grey dash] (101) to (100);
		\draw [style=grey dash] (103) to (104);
		\draw [style=grey dash] (105) to (104);
		\draw [style=grey dash] (105) to (106);
		\draw [style=grey dash] (87) to (106);
		\draw [style=grey dash] (72) to (105);
		\draw [style=grey dash] (104) to (74);
		\draw [style=grey dash] (75) to (103);
		\draw [style=grey dash] (79) to (101);
		\draw [style=grey dash] (82) to (100);
		\draw [style=grey dash] (84) to (99);
		\draw [style=grey dash] (88) to (98);
		\draw [style=arrow] (80) to (134);
		\draw [style=arrow] (79) to (135);
		\draw [style=arrow] (126) to (76);
		\draw [style=arrow] (127) to (75);
		\draw [style=grey dash] (95) to (128);
		\draw [style=grey dash] (128) to (126);
		\draw [style=grey dash] (139) to (126);
		\draw [style=grey dash] (126) to (127);
		\draw [style=grey dash] (138) to (127);
		\draw [style=grey dash] (127) to (133);
		\draw [style=grey dash] (133) to (137);
		\draw [style=grey dash] (133) to (103);
		\draw [style=grey dash] (137) to (136);
		\draw [style=grey dash] (136) to (101);
		\draw [style=grey dash] (136) to (135);
		\draw [style=grey dash] (135) to (134);
		\draw [style=grey dash] (134) to (141);
		\draw [style=grey dash] (141) to (93);
		\draw [style=grey dash] (141) to (140);
		\draw [style=grey dash] (140) to (128);
		\draw [style=grey dash] (140) to (139);
		\draw [style=grey dash] (139) to (134);
		\draw [style=grey dash] (139) to (138);
		\draw [style=grey dash] (138) to (135);
		\draw [style=grey dash] (138) to (137);
		\draw [style=arrow] (146) to (144);
		\draw [style=arrow] (146) to (147);
		\draw [style=arrow] (147) to (145);
		\draw [style=arrow] (148) to (147);
		\draw [style=arrow] (149) to (146);
		\draw [style=arrow] (149) to (148);
		\draw [style=arrow] (151) to (150);
		\draw [style=arrow] (152) to (153);
		\draw [style=arrow] (153) to (150);
		\draw [style=arrow] (152) to (151);
		\draw [style=arrow] (154) to (152);
		\draw [style=arrow] (155) to (153);
		\draw [style=grey dash] (156) to (167);
		\draw [style=grey dash] (167) to (144);
		\draw [style=grey dash] (144) to (145);
		\draw [style=grey dash] (158) to (157);
		\draw [style=grey dash] (157) to (156);
		\draw [style=grey dash] (157) to (144);
		\draw [style=grey dash] (158) to (145);
		\draw [style=grey dash] (167) to (166);
		\draw [style=grey dash] (166) to (146);
		\draw [style=grey dash] (166) to (165);
		\draw [style=grey dash] (165) to (149);
		\draw [style=grey dash] (164) to (151);
		\draw [style=grey dash] (164) to (163);
		\draw [style=grey dash] (163) to (152);
		\draw [style=grey dash] (163) to (162);
		\draw [style=grey dash] (162) to (154);
		\draw [style=grey dash] (154) to (155);
		\draw [style=grey dash] (162) to (161);
		\draw [style=grey dash] (161) to (160);
		\draw [style=grey dash] (160) to (159);
		\draw [style=grey dash] (155) to (159);
		\draw [style=grey dash] (154) to (160);
		\draw [style=grey dash] (168) to (169);
		\draw [style=grey dash] (169) to (170);
		\draw [style=grey dash] (171) to (170);
		\draw [style=grey dash] (172) to (173);
		\draw [style=grey dash] (174) to (173);
		\draw [style=grey dash] (174) to (175);
		\draw [style=grey dash] (158) to (175);
		\draw [style=grey dash] (145) to (174);
		\draw [style=grey dash] (173) to (147);
		\draw [style=grey dash] (148) to (172);
		\draw [style=grey dash] (150) to (171);
		\draw [style=grey dash] (153) to (170);
		\draw [style=grey dash] (155) to (169);
		\draw [style=grey dash] (159) to (168);
		\draw [style=arrow] (151) to (194);
		\draw [style=arrow] (150) to (195);
		\draw [style=arrow] (190) to (149);
		\draw [style=arrow] (191) to (148);
		\draw [style=grey dash] (165) to (192);
		\draw [style=grey dash] (192) to (190);
		\draw [style=grey dash] (199) to (190);
		\draw [style=grey dash] (190) to (191);
		\draw [style=grey dash] (198) to (191);
		\draw [style=grey dash] (191) to (193);
		\draw [style=grey dash] (193) to (197);
		\draw [style=grey dash] (193) to (172);
		\draw [style=grey dash] (197) to (196);
		\draw [style=grey dash] (196) to (171);
		\draw [style=grey dash] (196) to (195);
		\draw [style=grey dash] (195) to (194);
		\draw [style=grey dash] (194) to (201);
		\draw [style=grey dash] (201) to (164);
		\draw [style=grey dash] (201) to (200);
		\draw [style=grey dash] (200) to (192);
		\draw [style=grey dash] (200) to (199);
		\draw [style=grey dash] (199) to (194);
		\draw [style=grey dash] (199) to (198);
		\draw [style=grey dash] (198) to (195);
		\draw [style=grey dash] (198) to (197);
	\end{pgfonlayer}
\end{tikzpicture}


==> rough_split_project.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (-2, 7) {};
		\node [style=boundary vertex] (1) at (0, 7) {};
		\node [style=boundary vertex] (2) at (-2, 5) {};
		\node [style=boundary vertex] (3) at (0, 5) {};
		\node [style=boundary vertex] (4) at (0, 3) {};
		\node [style=boundary vertex] (5) at (-2, 3) {};
		\node [style=boundary vertex] (6) at (-2, 1) {};
		\node [style=boundary vertex] (7) at (0, 1) {};
		\node [style=boundary vertex] (8) at (0, -1) {};
		\node [style=boundary vertex] (9) at (-2, -1) {};
		\node [style=boundary vertex] (10) at (-2, -3) {};
		\node [style=boundary vertex] (11) at (0, -3) {};
		\node [style=boundary vertex] (12) at (-2, -5) {};
		\node [style=boundary vertex] (13) at (0, -5) {};
		\node [style={grey_dot}] (14) at (-4, 9) {};
		\node [style={grey_dot}] (15) at (-2, 9) {};
		\node [style={grey_dot}] (16) at (0, 9) {};
		\node [style={grey_dot}] (26) at (0, -7) {};
		\node [style={grey_dot}] (27) at (-2, -7) {};
		\node [style={grey_dot}] (28) at (-4, -7) {};
		\node [style={grey_dot}] (29) at (-4, -5) {};
		\node [style={grey_dot}] (30) at (-4, -3) {};
		\node [style={grey_dot}] (31) at (-4, -1) {};
		\node [style={grey_dot}] (32) at (-4, 1) {};
		\node [style={grey_dot}] (33) at (-4, 3) {};
		\node [style={grey_dot}] (34) at (-4, 5) {};
		\node [style={grey_dot}] (35) at (-4, 7) {};
		\node [style={grey_dot}] (43) at (2, -7) {};
		\node [style={grey_dot}] (44) at (2, -5) {};
		\node [style={grey_dot}] (45) at (2, -3) {};
		\node [style={grey_dot}] (46) at (2, -1) {};
		\node [style={grey_dot}] (47) at (2, 1) {};
		\node [style={grey_dot}] (48) at (2, 3) {};
		\node [style={grey_dot}] (49) at (2, 5) {};
		\node [style={grey_dot}] (50) at (2, 7) {};
		\node [style={grey_dot}] (51) at (2, 9) {};
		\node [style=none] (52) at (-1, 1) {${\red\times}$};
		\node [style=none] (53) at (-7, 1) {$\sum_{a,b,c,d,f,g,h,i,j,k}$};
		\node [style=none] (54) at (-2.5, 6) {$a$};
		\node [style=none] (55) at (0.5, 6) {$b$};
		\node [style=none] (56) at (-1, 5.5) {$ab^{-1}$};
		\node [style=none] (57) at (-2.75, 4) {$ca^{-1}$};
		\node [style=none] (58) at (0.75, 4) {$db^{-1}$};
		\node [style=none] (59) at (-1, 3.5) {$cd^{-1}$};
		\node [style=none] (60) at (-2.75, 2) {$fc^{-1}$};
		\node [style=none] (61) at (0.75, 2) {$gd^{-1}$};
		\node [style=none] (62) at (-3.25, 0) {$hl^{-1}f^{-1}$};
		\node [style=none] (63) at (1.25, 0) {$il^{-1}g^{-1}$};
		\node [style=none] (64) at (-1, 1.5) {$fg^{-1}$};
		\node [style=none] (65) at (-1, -0.5) {$hi^{-1}$};
		\node [style=none] (66) at (-2.75, -2) {$jh^{-1}$};
		\node [style=none] (67) at (-1, -2.5) {$jk^{-1}$};
		\node [style=none] (68) at (0.75, -2) {$ki^{-1}$};
		\node [style=none] (69) at (-2.75, -4) {$j^{-1}$};
		\node [style=none] (70) at (0.75, -4) {$k^{-1}$};
		\node [style=boundary vertex] (71) at (10, 9) {};
		\node [style=boundary vertex] (72) at (12, 9) {};
		\node [style=boundary vertex] (73) at (10, 7) {};
		\node [style=boundary vertex] (74) at (12, 7) {};
		\node [style=boundary vertex] (75) at (12, 5) {};
		\node [style=boundary vertex] (76) at (10, 5) {};
		\node [style=boundary vertex] (79) at (12, -3) {};
		\node [style=boundary vertex] (80) at (10, -3) {};
		\node [style=boundary vertex] (81) at (10, -5) {};
		\node [style=boundary vertex] (82) at (12, -5) {};
		\node [style=boundary vertex] (83) at (10, -7) {};
		\node [style=boundary vertex] (84) at (12, -7) {};
		\node [style={grey_dot}] (85) at (8, 11) {};
		\node [style={grey_dot}] (86) at (10, 11) {};
		\node [style={grey_dot}] (87) at (12, 11) {};
		\node [style={grey_dot}] (88) at (12, -9) {};
		\node [style={grey_dot}] (89) at (10, -9) {};
		\node [style={grey_dot}] (90) at (8, -9) {};
		\node [style={grey_dot}] (91) at (8, -7) {};
		\node [style={grey_dot}] (92) at (8, -5) {};
		\node [style={grey_dot}] (93) at (8, -3) {};
		\node [style={grey_dot}] (95) at (8, 5) {};
		\node [style={grey_dot}] (96) at (8, 7) {};
		\node [style={grey_dot}] (97) at (8, 9) {};
		\node [style={grey_dot}] (98) at (14, -9) {};
		\node [style={grey_dot}] (99) at (14, -7) {};
		\node [style={grey_dot}] (100) at (14, -5) {};
		\node [style={grey_dot}] (101) at (14, -3) {};
		\node [style={grey_dot}] (103) at (14, 5) {};
		\node [style={grey_dot}] (104) at (14, 7) {};
		\node [style={grey_dot}] (105) at (14, 9) {};
		\node [style={grey_dot}] (106) at (14, 11) {};
		\node [style=none] (108) at (9.5, 8) {$a$};
		\node [style=none] (109) at (12.5, 8) {$b$};
		\node [style=none] (110) at (11, 7.5) {$ab^{-1}$};
		\node [style=none] (113) at (11, 5.5) {$cd^{-1}$};
		\node [style=none] (114) at (9.25, 4) {$fc^{-1}$};
		\node [style=none] (115) at (12.75, 4) {$gd^{-1}$};
		\node [style=none] (116) at (8.75, -2) {$hl^{-1}f^{-1}$};
		\node [style=none] (117) at (13.25, -2) {$il^{-1}g^{-1}$};
		\node [style=none] (119) at (11, -2.5) {$hi^{-1}$};
		\node [style=none] (120) at (9.25, -4) {$jh^{-1}$};
		\node [style=none] (121) at (11, -4.5) {$jk^{-1}$};
		\node [style=none] (122) at (12.75, -4) {$ki^{-1}$};
		\node [style=none] (123) at (9.25, -6) {$j^{-1}$};
		\node [style=none] (124) at (12.75, -6) {$k^{-1}$};
		\node [style=none] (125) at (3.25, 1) {$\mapsto$};
		\node [style=boundary vertex] (126) at (10, 3) {};
		\node [style=boundary vertex] (127) at (12, 3) {};
		\node [style={grey_dot}] (128) at (8, 3) {};
		\node [style={grey_dot}] (133) at (14, 3) {};
		\node [style=boundary vertex] (134) at (10, -1) {};
		\node [style=boundary vertex] (135) at (12, -1) {};
		\node [style={grey_dot}] (136) at (14, -1) {};
		\node [style={grey_dot}] (137) at (14, 1) {};
		\node [style={grey_dot}] (138) at (12, 1) {};
		\node [style={grey_dot}] (139) at (10, 1) {};
		\node [style={grey_dot}] (140) at (8, 1) {};
		\node [style={grey_dot}] (141) at (8, -1) {};
		\node [style=none] (142) at (5.75, 0.25) {$\delta_{fg^{-1}}(e)$};
		\node [style=none] (143) at (6, 1.75) {$\sum_{a,b,c,d,f,g,h,i,j,k}$};
		\node [style=none] (144) at (9.25, 6) {$ca^{-1}$};
		\node [style=none] (145) at (12.75, 6) {$db^{-1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (2) to (0);
		\draw [style=arrow] (2) to (3);
		\draw [style=arrow] (3) to (1);
		\draw [style=arrow] (4) to (3);
		\draw [style=arrow] (5) to (2);
		\draw [style=arrow] (5) to (4);
		\draw [style=arrow] (6) to (7);
		\draw [style=arrow] (9) to (8);
		\draw [style=arrow] (10) to (11);
		\draw [style=arrow] (11) to (8);
		\draw [style=arrow] (8) to (7);
		\draw [style=arrow] (7) to (4);
		\draw [style=arrow] (6) to (5);
		\draw [style=arrow] (9) to (6);
		\draw [style=arrow] (10) to (9);
		\draw [style=arrow] (12) to (10);
		\draw [style=arrow] (13) to (11);
		\draw [style=grey dash] (14) to (35);
		\draw [style=grey dash] (35) to (0);
		\draw [style=grey dash] (0) to (1);
		\draw [style=grey dash] (16) to (15);
		\draw [style=grey dash] (15) to (14);
		\draw [style=grey dash] (15) to (0);
		\draw [style=grey dash] (16) to (1);
		\draw [style=grey dash] (35) to (34);
		\draw [style=grey dash] (34) to (2);
		\draw [style=grey dash] (34) to (33);
		\draw [style=grey dash] (33) to (5);
		\draw [style=grey dash] (32) to (33);
		\draw [style=grey dash] (32) to (6);
		\draw [style=grey dash] (32) to (31);
		\draw [style=grey dash] (31) to (9);
		\draw [style=grey dash] (31) to (30);
		\draw [style=grey dash] (30) to (10);
		\draw [style=grey dash] (30) to (29);
		\draw [style=grey dash] (29) to (12);
		\draw [style=grey dash] (12) to (13);
		\draw [style=grey dash] (29) to (28);
		\draw [style=grey dash] (28) to (27);
		\draw [style=grey dash] (27) to (26);
		\draw [style=grey dash] (13) to (26);
		\draw [style=grey dash] (12) to (27);
		\draw [style=grey dash] (43) to (44);
		\draw [style=grey dash] (44) to (45);
		\draw [style=grey dash] (46) to (45);
		\draw [style=grey dash] (46) to (47);
		\draw [style=grey dash] (48) to (47);
		\draw [style=grey dash] (48) to (49);
		\draw [style=grey dash] (50) to (49);
		\draw [style=grey dash] (50) to (51);
		\draw [style=grey dash] (16) to (51);
		\draw [style=grey dash] (1) to (50);
		\draw [style=grey dash] (49) to (3);
		\draw [style=grey dash] (4) to (48);
		\draw [style=grey dash] (7) to (47);
		\draw [style=grey dash] (8) to (46);
		\draw [style=grey dash] (11) to (45);
		\draw [style=grey dash] (13) to (44);
		\draw [style=grey dash] (26) to (43);
		\draw [style=arrow] (73) to (71);
		\draw [style=arrow] (73) to (74);
		\draw [style=arrow] (74) to (72);
		\draw [style=arrow] (75) to (74);
		\draw [style=arrow] (76) to (73);
		\draw [style=arrow] (76) to (75);
		\draw [style=arrow] (80) to (79);
		\draw [style=arrow] (81) to (82);
		\draw [style=arrow] (82) to (79);
		\draw [style=arrow] (81) to (80);
		\draw [style=arrow] (83) to (81);
		\draw [style=arrow] (84) to (82);
		\draw [style=grey dash] (85) to (97);
		\draw [style=grey dash] (97) to (71);
		\draw [style=grey dash] (71) to (72);
		\draw [style=grey dash] (87) to (86);
		\draw [style=grey dash] (86) to (85);
		\draw [style=grey dash] (86) to (71);
		\draw [style=grey dash] (87) to (72);
		\draw [style=grey dash] (97) to (96);
		\draw [style=grey dash] (96) to (73);
		\draw [style=grey dash] (96) to (95);
		\draw [style=grey dash] (95) to (76);
		\draw [style=grey dash] (93) to (80);
		\draw [style=grey dash] (93) to (92);
		\draw [style=grey dash] (92) to (81);
		\draw [style=grey dash] (92) to (91);
		\draw [style=grey dash] (91) to (83);
		\draw [style=grey dash] (83) to (84);
		\draw [style=grey dash] (91) to (90);
		\draw [style=grey dash] (90) to (89);
		\draw [style=grey dash] (89) to (88);
		\draw [style=grey dash] (84) to (88);
		\draw [style=grey dash] (83) to (89);
		\draw [style=grey dash] (98) to (99);
		\draw [style=grey dash] (99) to (100);
		\draw [style=grey dash] (101) to (100);
		\draw [style=grey dash] (103) to (104);
		\draw [style=grey dash] (105) to (104);
		\draw [style=grey dash] (105) to (106);
		\draw [style=grey dash] (87) to (106);
		\draw [style=grey dash] (72) to (105);
		\draw [style=grey dash] (104) to (74);
		\draw [style=grey dash] (75) to (103);
		\draw [style=grey dash] (79) to (101);
		\draw [style=grey dash] (82) to (100);
		\draw [style=grey dash] (84) to (99);
		\draw [style=grey dash] (88) to (98);
		\draw [style=arrow] (80) to (134);
		\draw [style=arrow] (79) to (135);
		\draw [style=arrow] (126) to (76);
		\draw [style=arrow] (127) to (75);
		\draw [style=grey dash] (95) to (128);
		\draw [style=grey dash] (128) to (126);
		\draw [style=grey dash] (139) to (126);
		\draw [style=grey dash] (126) to (127);
		\draw [style=grey dash] (138) to (127);
		\draw [style=grey dash] (127) to (133);
		\draw [style=grey dash] (133) to (137);
		\draw [style=grey dash] (133) to (103);
		\draw [style=grey dash] (137) to (136);
		\draw [style=grey dash] (136) to (101);
		\draw [style=grey dash] (136) to (135);
		\draw [style=grey dash] (135) to (134);
		\draw [style=grey dash] (134) to (141);
		\draw [style=grey dash] (141) to (93);
		\draw [style=grey dash] (141) to (140);
		\draw [style=grey dash] (140) to (128);
		\draw [style=grey dash] (140) to (139);
		\draw [style=grey dash] (139) to (134);
		\draw [style=grey dash] (139) to (138);
		\draw [style=grey dash] (138) to (135);
		\draw [style=grey dash] (138) to (137);
	\end{pgfonlayer}
\end{tikzpicture}


==> rough_split_project2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (71) at (10, 9) {};
		\node [style=boundary vertex] (72) at (12, 9) {};
		\node [style=boundary vertex] (73) at (10, 7) {};
		\node [style=boundary vertex] (74) at (12, 7) {};
		\node [style=boundary vertex] (75) at (12, 5) {};
		\node [style=boundary vertex] (76) at (10, 5) {};
		\node [style=boundary vertex] (79) at (12, -3) {};
		\node [style=boundary vertex] (80) at (10, -3) {};
		\node [style=boundary vertex] (81) at (10, -5) {};
		\node [style=boundary vertex] (82) at (12, -5) {};
		\node [style=boundary vertex] (83) at (10, -7) {};
		\node [style=boundary vertex] (84) at (12, -7) {};
		\node [style={grey_dot}] (85) at (8, 11) {};
		\node [style={grey_dot}] (86) at (10, 11) {};
		\node [style={grey_dot}] (87) at (12, 11) {};
		\node [style={grey_dot}] (88) at (12, -9) {};
		\node [style={grey_dot}] (89) at (10, -9) {};
		\node [style={grey_dot}] (90) at (8, -9) {};
		\node [style={grey_dot}] (91) at (8, -7) {};
		\node [style={grey_dot}] (92) at (8, -5) {};
		\node [style={grey_dot}] (93) at (8, -3) {};
		\node [style={grey_dot}] (95) at (8, 5) {};
		\node [style={grey_dot}] (96) at (8, 7) {};
		\node [style={grey_dot}] (97) at (8, 9) {};
		\node [style={grey_dot}] (98) at (14, -9) {};
		\node [style={grey_dot}] (99) at (14, -7) {};
		\node [style={grey_dot}] (100) at (14, -5) {};
		\node [style={grey_dot}] (101) at (14, -3) {};
		\node [style={grey_dot}] (103) at (14, 5) {};
		\node [style={grey_dot}] (104) at (14, 7) {};
		\node [style={grey_dot}] (105) at (14, 9) {};
		\node [style={grey_dot}] (106) at (14, 11) {};
		\node [style=none] (108) at (9.5, 8) {$a$};
		\node [style=none] (109) at (12.5, 8) {$b$};
		\node [style=none] (110) at (11, 7.5) {$ab^{-1}$};
		\node [style=none] (111) at (9, 6) {$ca^{-1}$};
		\node [style=none] (112) at (13, 6) {$db^{-1}$};
		\node [style=none] (113) at (11, 5.5) {$cd^{-1}$};
		\node [style=none] (114) at (9, 4) {$gc^{-1}$};
		\node [style=none] (115) at (13, 4) {$gd^{-1}$};
		\node [style=none] (116) at (8.75, -2) {$hl^{-1}g^{-1}$};
		\node [style=none] (117) at (13.25, -2) {$il^{-1}g^{-1}$};
		\node [style=none] (119) at (11, -2.5) {$hi^{-1}$};
		\node [style=none] (120) at (9.25, -4) {$jh^{-1}$};
		\node [style=none] (121) at (11, -4.5) {$jk^{-1}$};
		\node [style=none] (122) at (12.75, -4) {$ki^{-1}$};
		\node [style=none] (123) at (9.25, -6) {$j^{-1}$};
		\node [style=none] (124) at (12.75, -6) {$k^{-1}$};
		\node [style=none] (125) at (1, 1) {$\cdots = $};
		\node [style=boundary vertex] (126) at (10, 3) {};
		\node [style=boundary vertex] (127) at (12, 3) {};
		\node [style={grey_dot}] (128) at (8, 3) {};
		\node [style={grey_dot}] (133) at (14, 3) {};
		\node [style=boundary vertex] (134) at (10, -1) {};
		\node [style=boundary vertex] (135) at (12, -1) {};
		\node [style={grey_dot}] (136) at (14, -1) {};
		\node [style={grey_dot}] (137) at (14, 1) {};
		\node [style={grey_dot}] (138) at (12, 1) {};
		\node [style={grey_dot}] (139) at (10, 1) {};
		\node [style={grey_dot}] (140) at (8, 1) {};
		\node [style={grey_dot}] (141) at (8, -1) {};
		\node [style=none] (143) at (4.75, 1) {$\sum_{a,b,c,d,g,h,i,j,k}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (73) to (71);
		\draw [style=arrow] (73) to (74);
		\draw [style=arrow] (74) to (72);
		\draw [style=arrow] (75) to (74);
		\draw [style=arrow] (76) to (73);
		\draw [style=arrow] (76) to (75);
		\draw [style=arrow] (80) to (79);
		\draw [style=arrow] (81) to (82);
		\draw [style=arrow] (82) to (79);
		\draw [style=arrow] (81) to (80);
		\draw [style=arrow] (83) to (81);
		\draw [style=arrow] (84) to (82);
		\draw [style=grey dash] (85) to (97);
		\draw [style=grey dash] (97) to (71);
		\draw [style=grey dash] (71) to (72);
		\draw [style=grey dash] (87) to (86);
		\draw [style=grey dash] (86) to (85);
		\draw [style=grey dash] (86) to (71);
		\draw [style=grey dash] (87) to (72);
		\draw [style=grey dash] (97) to (96);
		\draw [style=grey dash] (96) to (73);
		\draw [style=grey dash] (96) to (95);
		\draw [style=grey dash] (95) to (76);
		\draw [style=grey dash] (93) to (80);
		\draw [style=grey dash] (93) to (92);
		\draw [style=grey dash] (92) to (81);
		\draw [style=grey dash] (92) to (91);
		\draw [style=grey dash] (91) to (83);
		\draw [style=grey dash] (83) to (84);
		\draw [style=grey dash] (91) to (90);
		\draw [style=grey dash] (90) to (89);
		\draw [style=grey dash] (89) to (88);
		\draw [style=grey dash] (84) to (88);
		\draw [style=grey dash] (83) to (89);
		\draw [style=grey dash] (98) to (99);
		\draw [style=grey dash] (99) to (100);
		\draw [style=grey dash] (101) to (100);
		\draw [style=grey dash] (103) to (104);
		\draw [style=grey dash] (105) to (104);
		\draw [style=grey dash] (105) to (106);
		\draw [style=grey dash] (87) to (106);
		\draw [style=grey dash] (72) to (105);
		\draw [style=grey dash] (104) to (74);
		\draw [style=grey dash] (75) to (103);
		\draw [style=grey dash] (79) to (101);
		\draw [style=grey dash] (82) to (100);
		\draw [style=grey dash] (84) to (99);
		\draw [style=grey dash] (88) to (98);
		\draw [style=arrow] (80) to (134);
		\draw [style=arrow] (79) to (135);
		\draw [style=arrow] (126) to (76);
		\draw [style=arrow] (127) to (75);
		\draw [style=grey dash] (95) to (128);
		\draw [style=grey dash] (128) to (126);
		\draw [style=grey dash] (139) to (126);
		\draw [style=grey dash] (126) to (127);
		\draw [style=grey dash] (138) to (127);
		\draw [style=grey dash] (127) to (133);
		\draw [style=grey dash] (133) to (137);
		\draw [style=grey dash] (133) to (103);
		\draw [style=grey dash] (137) to (136);
		\draw [style=grey dash] (136) to (101);
		\draw [style=grey dash] (136) to (135);
		\draw [style=grey dash] (135) to (134);
		\draw [style=grey dash] (134) to (141);
		\draw [style=grey dash] (141) to (93);
		\draw [style=grey dash] (141) to (140);
		\draw [style=grey dash] (140) to (128);
		\draw [style=grey dash] (140) to (139);
		\draw [style=grey dash] (139) to (134);
		\draw [style=grey dash] (139) to (138);
		\draw [style=grey dash] (138) to (135);
		\draw [style=grey dash] (138) to (137);
	\end{pgfonlayer}
\end{tikzpicture}


==> smooth_face_action.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (0, 1) {};
		\node [style=boundary vertex] (1) at (0, -1) {};
		\node [style=none] (2) at (-3.25, 0) {$\delta_r \la^b$};
		\node [style=none] (3) at (1.5, 0) {$=$};
		\node [style=none] (4) at (0.5, 0) {$g^1$};
		\node [style=boundary vertex] (5) at (10, 1) {};
		\node [style=boundary vertex] (6) at (10, -1) {};
		\node [style=none] (7) at (10.5, 0) {$g^1$};
		\node [style=none] (8) at (5, 0) {$\sum_{a \in rK} \delta_a((g^1)^{-1})$};
		\node [style={grey_dot}] (9) at (-2, 1) {};
		\node [style={grey_dot}] (10) at (-2, -1) {};
		\node [style={grey_dot}] (11) at (8, -1) {};
		\node [style={grey_dot}] (12) at (8, 1) {};
		\node [style=none] (13) at (-1, 0) {};
		\node [style=none] (14) at (9, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (1) to (0);
		\draw [style=arrow] (6) to (5);
		\draw [style=grey dash] (9) to (10);
		\draw [style=grey dash] (10) to (1);
		\draw [style=grey dash] (9) to (0);
		\draw [style=grey dash] (12) to (11);
		\draw [style=grey dash] (11) to (6);
		\draw [style=grey dash] (12) to (5);
		\draw [style={red_dash}] (14.center) to (5);
		\draw [style={red_dash}] (13.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> smooth_face_actionB.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (0, 1) {};
		\node [style=boundary vertex] (1) at (0, -1) {};
		\node [style=none] (2) at (-3.25, 0) {$\delta_r \la^b$};
		\node [style=none] (3) at (1.5, 0) {$=$};
		\node [style=none] (4) at (0.5, 0) {$g^1$};
		\node [style=boundary vertex] (5) at (10, 1) {};
		\node [style=boundary vertex] (6) at (10, -1) {};
		\node [style=none] (7) at (10.5, 0) {$g^1$};
		\node [style=none] (8) at (5, 0) {$\sum_{a \in rK} \delta_a(g^1)$};
		\node [style={grey_dot}] (9) at (-2, 1) {};
		\node [style={grey_dot}] (10) at (-2, -1) {};
		\node [style={grey_dot}] (11) at (8, -1) {};
		\node [style={grey_dot}] (12) at (8, 1) {};
		\node [style=none] (13) at (-1, 0) {};
		\node [style=none] (14) at (9, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (1) to (0);
		\draw [style=arrow] (6) to (5);
		\draw [style=grey dash] (9) to (10);
		\draw [style=grey dash] (10) to (1);
		\draw [style=grey dash] (9) to (0);
		\draw [style=grey dash] (12) to (11);
		\draw [style=grey dash] (11) to (6);
		\draw [style=grey dash] (12) to (5);
		\draw [style={red_dash}] (13.center) to (1);
		\draw [style={red_dash}] (14.center) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> smooth_face_integral.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (-1.75, 1) {};
		\node [style=boundary vertex] (1) at (-1.75, -1) {};
		\node [style=none] (2) at (-5, 0) {$\delta_e \la^b$};
		\node [style=none] (3) at (-0.25, 0) {$=$};
		\node [style=none] (4) at (-1.25, 0) {$g^1$};
		\node [style={grey_dot}] (9) at (-3.75, 1) {};
		\node [style={grey_dot}] (10) at (-3.75, -1) {};
		\node [style=none] (13) at (-2.75, 0) {};
		\node [style=boundary vertex] (14) at (4.75, 1) {};
		\node [style=boundary vertex] (15) at (4.75, -1) {};
		\node [style=none] (16) at (1.5, 0) {$\delta_e \la^b$};
		\node [style=none] (17) at (5.25, 0) {$g^1$};
		\node [style={grey_dot}] (18) at (2.75, 1) {};
		\node [style={grey_dot}] (19) at (2.75, -1) {};
		\node [style=none] (20) at (3.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (1) to (0);
		\draw [style=grey dash] (9) to (10);
		\draw [style=grey dash] (10) to (1);
		\draw [style=grey dash] (9) to (0);
		\draw [style={red_dash}] (13.center) to (0);
		\draw [style=arrow] (15) to (14);
		\draw [style=grey dash] (18) to (19);
		\draw [style=grey dash] (19) to (15);
		\draw [style=grey dash] (18) to (14);
		\draw [style={red_dash}] (20.center) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> smooth_halfplane.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (-2, 2) {};
		\node [style=boundary vertex] (1) at (0, 2) {};
		\node [style=boundary vertex] (2) at (-2, 0) {};
		\node [style=boundary vertex] (3) at (0, 0) {};
		\node [style=boundary vertex] (4) at (-2, -2) {};
		\node [style=boundary vertex] (5) at (0, -2) {};
		\node [style=boundary vertex] (6) at (-2, -4) {};
		\node [style=boundary vertex] (7) at (0, -4) {};
		\node [style=boundary vertex] (8) at (-4, -4) {};
		\node [style=boundary vertex] (9) at (-4, -2) {};
		\node [style=boundary vertex] (10) at (-4, 0) {};
		\node [style=boundary vertex] (11) at (-4, 2) {};
		\node [style=none] (12) at (-3, 3) {$...$};
		\node [style=none] (13) at (1, -1) {$...$};
		\node [style=none] (14) at (-3, -5) {$...$};
		\node [style=none] (15) at (-5, -1) {};
		\node [style=none] (16) at (-5, -0.5) {$s_0$};
		\node [style={grey_dot}] (17) at (-6, 2) {};
		\node [style={grey_dot}] (18) at (-6, 0) {};
		\node [style={grey_dot}] (19) at (-6, -2) {};
		\node [style={grey_dot}] (20) at (-6, -4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (8) to (6);
		\draw [style=arrow] (6) to (4);
		\draw [style=arrow] (6) to (7);
		\draw [style=arrow] (7) to (5);
		\draw [style=arrow] (4) to (5);
		\draw [style=arrow] (8) to (9);
		\draw [style=arrow] (9) to (4);
		\draw [style=arrow] (9) to (10);
		\draw [style=arrow] (10) to (2);
		\draw [style=arrow] (4) to (2);
		\draw [style=arrow] (5) to (3);
		\draw [style=arrow] (2) to (3);
		\draw [style=arrow] (3) to (1);
		\draw [style=arrow] (2) to (0);
		\draw [style=arrow] (10) to (11);
		\draw [style=arrow] (11) to (0);
		\draw [style=arrow] (0) to (1);
		\draw [style={red_dash}] (15.center) to (10);
		\draw [style=grey dash] (17) to (11);
		\draw [style=grey dash] (17) to (18);
		\draw [style=grey dash] (18) to (10);
		\draw [style=grey dash] (18) to (19);
		\draw [style=grey dash] (19) to (9);
		\draw [style=grey dash] (19) to (20);
		\draw [style=grey dash] (20) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> smooth_halfplane_ribbon.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (-2, 2) {};
		\node [style=boundary vertex] (1) at (0, 2) {};
		\node [style=boundary vertex] (2) at (-2, 0) {};
		\node [style=boundary vertex] (3) at (0, 0) {};
		\node [style=boundary vertex] (4) at (-2, -2) {};
		\node [style=boundary vertex] (5) at (0, -2) {};
		\node [style=boundary vertex] (6) at (-2, -4) {};
		\node [style=boundary vertex] (7) at (0, -4) {};
		\node [style=boundary vertex] (8) at (-4, -4) {};
		\node [style=boundary vertex] (9) at (-4, -2) {};
		\node [style=boundary vertex] (10) at (-4, 0) {};
		\node [style=boundary vertex] (11) at (-4, 2) {};
		\node [style=none] (12) at (-3, 3) {$...$};
		\node [style=none] (13) at (1, -1) {$...$};
		\node [style=none] (14) at (-3, -5) {$...$};
		\node [style=none] (15) at (-5, -1) {};
		\node [style=none] (16) at (-5.25, -0.5) {$s_0$};
		\node [style=none] (17) at (-1, -3) {};
		\node [style=none] (18) at (-1, -1) {};
		\node [style=none] (19) at (-3, -1) {};
		\node [style=none] (20) at (-0.5, -3.25) {$s_1$};
		\node [style={grey_dot}] (21) at (-6, 2) {};
		\node [style={grey_dot}] (22) at (-6, 0) {};
		\node [style={grey_dot}] (23) at (-6, -2) {};
		\node [style={grey_dot}] (24) at (-6, -4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (8) to (6);
		\draw [style=arrow] (6) to (4);
		\draw [style=arrow] (6) to (7);
		\draw [style=arrow] (7) to (5);
		\draw [style=arrow] (4) to (5);
		\draw [style=arrow] (8) to (9);
		\draw [style=arrow] (9) to (4);
		\draw [style=arrow] (9) to (10);
		\draw [style=arrow] (10) to (2);
		\draw [style=arrow] (4) to (2);
		\draw [style=arrow] (5) to (3);
		\draw [style=arrow] (2) to (3);
		\draw [style=arrow] (3) to (1);
		\draw [style=arrow] (2) to (0);
		\draw [style=arrow] (10) to (11);
		\draw [style=arrow] (11) to (0);
		\draw [style=arrow] (0) to (1);
		\draw [style={red_dash}] (15.center) to (10);
		\draw [style={red_dash}] (10) to (19.center);
		\draw [style={red_dash}] (19.center) to (2);
		\draw [style={red_dash}] (2) to (18.center);
		\draw [style={red_dash}] (18.center) to (3);
		\draw [style={red_dash}] (18.center) to (5);
		\draw [style={red_dash}] (5) to (17.center);
		\draw [style=grey dash] (21) to (11);
		\draw [style=grey dash] (21) to (22);
		\draw [style=grey dash] (22) to (10);
		\draw [style=grey dash] (22) to (23);
		\draw [style=grey dash] (23) to (9);
		\draw [style=grey dash] (23) to (24);
		\draw [style=grey dash] (24) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> smooth_halfplane_ribbon_short.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (-2, 2) {};
		\node [style=boundary vertex] (2) at (-2, 0) {};
		\node [style=boundary vertex] (4) at (-2, -2) {};
		\node [style=boundary vertex] (6) at (-2, -4) {};
		\node [style=boundary vertex] (8) at (-4, -4) {};
		\node [style=boundary vertex] (9) at (-4, -2) {};
		\node [style=boundary vertex] (10) at (-4, 0) {};
		\node [style=boundary vertex] (11) at (-4, 2) {};
		\node [style=none] (12) at (-3, 3) {$...$};
		\node [style=none] (13) at (-1, -1) {$...$};
		\node [style=none] (14) at (-3, -5) {$...$};
		\node [style=none] (15) at (-5, -1) {};
		\node [style=none] (16) at (-5.25, -0.5) {$s_0$};
		\node [style=none] (19) at (-3, -1) {};
		\node [style=none] (20) at (-2.5, -1) {$s_1$};
		\node [style={grey_dot}] (21) at (-6, 2) {};
		\node [style={grey_dot}] (22) at (-6, 0) {};
		\node [style={grey_dot}] (23) at (-6, -2) {};
		\node [style={grey_dot}] (24) at (-6, -4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (8) to (6);
		\draw [style=arrow] (6) to (4);
		\draw [style=arrow] (8) to (9);
		\draw [style=arrow] (9) to (4);
		\draw [style=arrow] (9) to (10);
		\draw [style=arrow] (10) to (2);
		\draw [style=arrow] (4) to (2);
		\draw [style=arrow] (2) to (0);
		\draw [style=arrow] (10) to (11);
		\draw [style=arrow] (11) to (0);
		\draw [style={red_dash}] (15.center) to (10);
		\draw [style={red_dash}] (10) to (19.center);
		\draw [style={red_dash}] (19.center) to (2);
		\draw [style=grey dash] (21) to (11);
		\draw [style=grey dash] (21) to (22);
		\draw [style=grey dash] (22) to (10);
		\draw [style=grey dash] (22) to (23);
		\draw [style=grey dash] (23) to (9);
		\draw [style=grey dash] (23) to (24);
		\draw [style=grey dash] (24) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> smooth_halfplane_ribbon_shortA1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (2, 3) {};
		\node [style=boundary vertex] (1) at (2, 1) {};
		\node [style=boundary vertex] (2) at (2, -1) {};
		\node [style=boundary vertex] (3) at (2, -3) {};
		\node [style=boundary vertex] (4) at (0, -3) {};
		\node [style=boundary vertex] (5) at (0, -1) {};
		\node [style=boundary vertex] (6) at (0, 1) {};
		\node [style=boundary vertex] (7) at (0, 3) {};
		\node [style=none] (8) at (1, 4) {$...$};
		\node [style=none] (9) at (3, 0) {$...$};
		\node [style=none] (10) at (1, -4) {$...$};
		\node [style=none] (11) at (-1, 0) {};
		\node [style=none] (12) at (-1.25, 0.5) {$s_0$};
		\node [style=none] (13) at (1, 0) {};
		\node [style=none] (14) at (1.5, 0) {$s_1$};
		\node [style={grey_dot}] (15) at (-2, 3) {};
		\node [style={grey_dot}] (16) at (-2, 1) {};
		\node [style={grey_dot}] (17) at (-2, -1) {};
		\node [style={grey_dot}] (18) at (-2, -3) {};
		\node [style=none] (19) at (-5, 0) {$\delta_r\la^b_{s_0}\circ F^{h,g}_\xi$};
		\node [style=none] (21) at (8.75, 0) {$=\sum_{a\in rK}\delta_a(h(g^1)^{-1})\delta_g(g^2)$};
		\node [style=none] (22) at (-0.5, 0) {$g^1$};
		\node [style=none] (23) at (1, 1.5) {$g^2$};
		\node [style=boundary vertex] (24) at (18, 3) {};
		\node [style=boundary vertex] (25) at (18, 1) {};
		\node [style=boundary vertex] (26) at (18, -1) {};
		\node [style=boundary vertex] (27) at (18, -3) {};
		\node [style=boundary vertex] (28) at (16, -3) {};
		\node [style=boundary vertex] (29) at (16, -1) {};
		\node [style=boundary vertex] (30) at (16, 1) {};
		\node [style=boundary vertex] (31) at (16, 3) {};
		\node [style=none] (32) at (17, 4) {$...$};
		\node [style=none] (33) at (17, -4) {$...$};
		\node [style={grey_dot}] (38) at (14, 3) {};
		\node [style={grey_dot}] (39) at (14, 1) {};
		\node [style={grey_dot}] (40) at (14, -1) {};
		\node [style={grey_dot}] (41) at (14, -3) {};
		\node [style=none] (42) at (15, 0) {$g^1h^{-1}$};
		\node [style=none] (43) at (17, 1.5) {$g^2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (4) to (3);
		\draw [style=arrow] (3) to (2);
		\draw [style=arrow] (4) to (5);
		\draw [style=arrow] (5) to (2);
		\draw [style=arrow] (5) to (6);
		\draw [style=arrow] (6) to (1);
		\draw [style=arrow] (2) to (1);
		\draw [style=arrow] (1) to (0);
		\draw [style=arrow] (6) to (7);
		\draw [style=arrow] (7) to (0);
		\draw [style={red_dash}] (11.center) to (6);
		\draw [style={red_dash}] (6) to (13.center);
		\draw [style={red_dash}] (13.center) to (1);
		\draw [style=grey dash] (15) to (7);
		\draw [style=grey dash] (15) to (16);
		\draw [style=grey dash] (16) to (6);
		\draw [style=grey dash] (16) to (17);
		\draw [style=grey dash] (17) to (5);
		\draw [style=grey dash] (17) to (18);
		\draw [style=grey dash] (18) to (4);
		\draw [style=arrow] (28) to (27);
		\draw [style=arrow] (27) to (26);
		\draw [style=arrow] (28) to (29);
		\draw [style=arrow] (29) to (26);
		\draw [style=arrow] (29) to (30);
		\draw [style=arrow] (30) to (25);
		\draw [style=arrow] (26) to (25);
		\draw [style=arrow] (25) to (24);
		\draw [style=arrow] (30) to (31);
		\draw [style=arrow] (31) to (24);
		\draw [style=grey dash] (38) to (31);
		\draw [style=grey dash] (38) to (39);
		\draw [style=grey dash] (39) to (30);
		\draw [style=grey dash] (39) to (40);
		\draw [style=grey dash] (40) to (29);
		\draw [style=grey dash] (40) to (41);
		\draw [style=grey dash] (41) to (28);
	\end{pgfonlayer}
\end{tikzpicture}


==> smooth_halfplane_ribbon_shortA2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (9.5, 1.25) {};
		\node [style=boundary vertex] (1) at (9.5, -0.75) {};
		\node [style=boundary vertex] (2) at (9.5, -2.75) {};
		\node [style=boundary vertex] (3) at (9.5, -4.75) {};
		\node [style=boundary vertex] (4) at (7.5, -4.75) {};
		\node [style=boundary vertex] (5) at (7.5, -2.75) {};
		\node [style=boundary vertex] (6) at (7.5, -0.75) {};
		\node [style=boundary vertex] (7) at (7.5, 1.25) {};
		\node [style=none] (8) at (8.5, 2.25) {$...$};
		\node [style=none] (9) at (10.5, -1.75) {$...$};
		\node [style=none] (10) at (8.5, -5.75) {$...$};
		\node [style=none] (11) at (6.5, -1.75) {};
		\node [style=none] (12) at (6.25, -1.25) {$s_0$};
		\node [style=none] (13) at (8.5, -1.75) {};
		\node [style=none] (14) at (9, -1.75) {$s_1$};
		\node [style={grey_dot}] (15) at (5.5, 1.25) {};
		\node [style={grey_dot}] (16) at (5.5, -0.75) {};
		\node [style={grey_dot}] (17) at (5.5, -2.75) {};
		\node [style={grey_dot}] (18) at (5.5, -4.75) {};
		\node [style=none] (19) at (0.25, -1.75) {$=F^{h,g}_\xi\circ\delta_{s\cdot(y\la r)}\la^b_{s_0}$};
		\node [style=none] (20) at (7, -1.75) {$g^1$};
		\node [style=none] (21) at (8.5, -0.25) {$g^2$};
		\node [style=none] (22) at (-15.5, -1.75) {$=\sum_{a'\in h^{-1}rK}\delta_{a'}((g^1)^{-1})\delta_g(g^2)$};
		\node [style=boundary vertex] (23) at (-6.5, 1.25) {};
		\node [style=boundary vertex] (24) at (-6.5, -0.75) {};
		\node [style=boundary vertex] (25) at (-6.5, -2.75) {};
		\node [style=boundary vertex] (26) at (-6.5, -4.75) {};
		\node [style=boundary vertex] (27) at (-8.5, -4.75) {};
		\node [style=boundary vertex] (28) at (-8.5, -2.75) {};
		\node [style=boundary vertex] (29) at (-8.5, -0.75) {};
		\node [style=boundary vertex] (30) at (-8.5, 1.25) {};
		\node [style=none] (31) at (-7.5, 2.25) {$...$};
		\node [style=none] (32) at (-7.5, -5.75) {$...$};
		\node [style={grey_dot}] (33) at (-10.5, 1.25) {};
		\node [style={grey_dot}] (34) at (-10.5, -0.75) {};
		\node [style={grey_dot}] (35) at (-10.5, -2.75) {};
		\node [style={grey_dot}] (36) at (-10.5, -4.75) {};
		\node [style=none] (37) at (-9.5, -1.75) {$g^1h^{-1}$};
		\node [style=none] (38) at (-7.5, -0.25) {$g^2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (4) to (3);
		\draw [style=arrow] (3) to (2);
		\draw [style=arrow] (4) to (5);
		\draw [style=arrow] (5) to (2);
		\draw [style=arrow] (5) to (6);
		\draw [style=arrow] (6) to (1);
		\draw [style=arrow] (2) to (1);
		\draw [style=arrow] (1) to (0);
		\draw [style=arrow] (6) to (7);
		\draw [style=arrow] (7) to (0);
		\draw [style={red_dash}] (11.center) to (6);
		\draw [style={red_dash}] (6) to (13.center);
		\draw [style={red_dash}] (13.center) to (1);
		\draw [style=grey dash] (15) to (7);
		\draw [style=grey dash] (15) to (16);
		\draw [style=grey dash] (16) to (6);
		\draw [style=grey dash] (16) to (17);
		\draw [style=grey dash] (17) to (5);
		\draw [style=grey dash] (17) to (18);
		\draw [style=grey dash] (18) to (4);
		\draw [style=arrow] (27) to (26);
		\draw [style=arrow] (26) to (25);
		\draw [style=arrow] (27) to (28);
		\draw [style=arrow] (28) to (25);
		\draw [style=arrow] (28) to (29);
		\draw [style=arrow] (29) to (24);
		\draw [style=arrow] (25) to (24);
		\draw [style=arrow] (24) to (23);
		\draw [style=arrow] (29) to (30);
		\draw [style=arrow] (30) to (23);
		\draw [style=grey dash] (33) to (30);
		\draw [style=grey dash] (33) to (34);
		\draw [style=grey dash] (34) to (29);
		\draw [style=grey dash] (34) to (35);
		\draw [style=grey dash] (35) to (28);
		\draw [style=grey dash] (35) to (36);
		\draw [style=grey dash] (36) to (27);
	\end{pgfonlayer}
\end{tikzpicture}


==> smooth_halfplane_ribbon_shortB1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (4, 3) {};
		\node [style=boundary vertex] (1) at (4, 1) {};
		\node [style=boundary vertex] (2) at (4, -1) {};
		\node [style=boundary vertex] (3) at (4, -3) {};
		\node [style=boundary vertex] (4) at (2, -3) {};
		\node [style=boundary vertex] (5) at (2, -1) {};
		\node [style=boundary vertex] (6) at (2, 1) {};
		\node [style=boundary vertex] (7) at (2, 3) {};
		\node [style=none] (8) at (3, 4) {$...$};
		\node [style=none] (9) at (5, 0) {$...$};
		\node [style=none] (10) at (3, -4) {$...$};
		\node [style=none] (11) at (1, 0) {};
		\node [style=none] (12) at (0.75, -0.5) {$s_0$};
		\node [style=none] (13) at (3, 0) {};
		\node [style=none] (14) at (3.5, 0) {$s_1$};
		\node [style={grey_dot}] (15) at (0, 3) {};
		\node [style={grey_dot}] (16) at (0, 1) {};
		\node [style={grey_dot}] (17) at (0, -1) {};
		\node [style={grey_dot}] (18) at (0, -3) {};
		\node [style=none] (19) at (-3, 0) {$\delta_r\la^b_{s_0}\circ F^{h,g}_{\xi'}$};
		\node [style=none] (20) at (1.5, 0) {$g^1$};
		\node [style=none] (21) at (3, -1.5) {$g^3$};
		\node [style=boundary vertex] (22) at (19, 3) {};
		\node [style=boundary vertex] (23) at (19, 1) {};
		\node [style=boundary vertex] (24) at (19, -1) {};
		\node [style=boundary vertex] (25) at (19, -3) {};
		\node [style=boundary vertex] (26) at (17, -3) {};
		\node [style=boundary vertex] (27) at (17, -1) {};
		\node [style=boundary vertex] (28) at (17, 1) {};
		\node [style=boundary vertex] (29) at (17, 3) {};
		\node [style=none] (30) at (18, 4) {$...$};
		\node [style=none] (31) at (20, 0) {$...$};
		\node [style=none] (32) at (18, -4) {$...$};
		\node [style={grey_dot}] (37) at (15, 3) {};
		\node [style={grey_dot}] (38) at (15, 1) {};
		\node [style={grey_dot}] (39) at (15, -1) {};
		\node [style={grey_dot}] (40) at (15, -3) {};
		\node [style=none] (41) at (10, 0) {$=\sum_{a\in rK}\delta_a(hg^1)\delta_g((g^3)^{-1})$};
		\node [style=none] (42) at (16.5, 0) {$hg^1$};
		\node [style=none] (43) at (18, -1.5) {$g^3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (4) to (3);
		\draw [style=arrow] (3) to (2);
		\draw [style=arrow] (4) to (5);
		\draw [style=arrow] (5) to (2);
		\draw [style=arrow] (5) to (6);
		\draw [style=arrow] (6) to (1);
		\draw [style=arrow] (2) to (1);
		\draw [style=arrow] (1) to (0);
		\draw [style=arrow] (6) to (7);
		\draw [style=arrow] (7) to (0);
		\draw [style=grey dash] (15) to (7);
		\draw [style=grey dash] (15) to (16);
		\draw [style=grey dash] (16) to (6);
		\draw [style=grey dash] (16) to (17);
		\draw [style=grey dash] (17) to (5);
		\draw [style=grey dash] (17) to (18);
		\draw [style=grey dash] (18) to (4);
		\draw [style={red_dash}] (11.center) to (5);
		\draw [style={red_dash}] (5) to (13.center);
		\draw [style={red_dash}] (13.center) to (2);
		\draw [style=arrow] (26) to (25);
		\draw [style=arrow] (25) to (24);
		\draw [style=arrow] (26) to (27);
		\draw [style=arrow] (27) to (24);
		\draw [style=arrow] (27) to (28);
		\draw [style=arrow] (28) to (23);
		\draw [style=arrow] (24) to (23);
		\draw [style=arrow] (23) to (22);
		\draw [style=arrow] (28) to (29);
		\draw [style=arrow] (29) to (22);
		\draw [style=grey dash] (37) to (29);
		\draw [style=grey dash] (37) to (38);
		\draw [style=grey dash] (38) to (28);
		\draw [style=grey dash] (38) to (39);
		\draw [style=grey dash] (39) to (27);
		\draw [style=grey dash] (39) to (40);
		\draw [style=grey dash] (40) to (26);
	\end{pgfonlayer}
\end{tikzpicture}


==> smooth_halfplane_ribbon_shortB2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (6, 3.5) {};
		\node [style=boundary vertex] (1) at (6, 1.5) {};
		\node [style=boundary vertex] (2) at (6, -0.5) {};
		\node [style=boundary vertex] (3) at (6, -2.5) {};
		\node [style=boundary vertex] (4) at (4, -2.5) {};
		\node [style=boundary vertex] (5) at (4, -0.5) {};
		\node [style=boundary vertex] (6) at (4, 1.5) {};
		\node [style=boundary vertex] (7) at (4, 3.5) {};
		\node [style=none] (8) at (5, 4.5) {$...$};
		\node [style=none] (9) at (7, 0.5) {$...$};
		\node [style=none] (10) at (5, -3.5) {$...$};
		\node [style=none] (11) at (3, 0.5) {};
		\node [style=none] (12) at (2.75, 0) {$s_0$};
		\node [style=none] (13) at (5, 0.5) {};
		\node [style=none] (14) at (5.5, 0.5) {$s_1$};
		\node [style={grey_dot}] (15) at (2, 3.5) {};
		\node [style={grey_dot}] (16) at (2, 1.5) {};
		\node [style={grey_dot}] (17) at (2, -0.5) {};
		\node [style={grey_dot}] (18) at (2, -2.5) {};
		\node [style=none] (19) at (-3, 0.5) {$=F^{h,g}_{\xi'}\circ \delta_{s\cdot(y\la r)}\la^b_{s_0}$};
		\node [style=none] (20) at (3.5, 0.5) {$g^1$};
		\node [style=none] (21) at (5, -1) {$g^3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (4) to (3);
		\draw [style=arrow] (3) to (2);
		\draw [style=arrow] (4) to (5);
		\draw [style=arrow] (5) to (2);
		\draw [style=arrow] (5) to (6);
		\draw [style=arrow] (6) to (1);
		\draw [style=arrow] (2) to (1);
		\draw [style=arrow] (1) to (0);
		\draw [style=arrow] (6) to (7);
		\draw [style=arrow] (7) to (0);
		\draw [style=grey dash] (15) to (7);
		\draw [style=grey dash] (15) to (16);
		\draw [style=grey dash] (16) to (6);
		\draw [style=grey dash] (16) to (17);
		\draw [style=grey dash] (17) to (5);
		\draw [style=grey dash] (17) to (18);
		\draw [style=grey dash] (18) to (4);
		\draw [style={red_dash}] (11.center) to (5);
		\draw [style={red_dash}] (5) to (13.center);
		\draw [style={red_dash}] (13.center) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> smooth_merge_measure_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (-5, 1) {};
		\node [style=boundary vertex] (1) at (-3, 1) {};
		\node [style=boundary vertex] (2) at (-5, 3) {};
		\node [style=boundary vertex] (3) at (-3, 3) {};
		\node [style=boundary vertex] (4) at (-5, -1) {};
		\node [style=boundary vertex] (5) at (-3, -1) {};
		\node [style=boundary vertex] (6) at (-5, -3) {};
		\node [style=boundary vertex] (7) at (-3, -3) {};
		\node [style={grey_dot}] (8) at (-7, 3) {};
		\node [style={grey_dot}] (9) at (-7, 1) {};
		\node [style={grey_dot}] (10) at (-7, -1) {};
		\node [style={grey_dot}] (11) at (-7, -3) {};
		\node [style={grey_dot}] (12) at (-7, -5) {};
		\node [style={grey_dot}] (13) at (-5, -5) {};
		\node [style={grey_dot}] (14) at (-3, -5) {};
		\node [style={grey_dot}] (15) at (-3, 5) {};
		\node [style={grey_dot}] (16) at (-5, 5) {};
		\node [style={grey_dot}] (17) at (-7, 5) {};
		\node [style=none] (18) at (-13, 0) {$\sum_{a,b,c,d,f,g,h,i}\sum_{p\in\CC}\sum_{q\in\CC'}$};
		\node [style=none] (19) at (-5.5, 2) {$a$};
		\node [style=none] (20) at (-4, 1.5) {$ab^{-1}$};
		\node [style=none] (21) at (-2.5, 2) {$b$};
		\node [style=none] (22) at (-6.25, 0) {$cj^{-1}a^{-1}$};
		\node [style=none] (23) at (-4, -0.5) {$cd^{-1}$};
		\node [style=none] (24) at (-1.75, 0) {$dj^{-1}b^{-1}$};
		\node [style=none] (25) at (-5.75, -2) {$c^{-1}$};
		\node [style=none] (26) at (-2.25, -2) {$d^{-1}$};
		\node [style=boundary vertex] (27) at (3, 1) {};
		\node [style=boundary vertex] (28) at (5, 1) {};
		\node [style=boundary vertex] (29) at (3, 3) {};
		\node [style=boundary vertex] (30) at (5, 3) {};
		\node [style=boundary vertex] (31) at (3, -1) {};
		\node [style=boundary vertex] (32) at (5, -1) {};
		\node [style=boundary vertex] (33) at (3, -3) {};
		\node [style=boundary vertex] (34) at (5, -3) {};
		\node [style={grey_dot}] (35) at (3, -5) {};
		\node [style={grey_dot}] (36) at (5, -5) {};
		\node [style={grey_dot}] (37) at (7, -5) {};
		\node [style={grey_dot}] (38) at (7, -3) {};
		\node [style={grey_dot}] (39) at (7, -1) {};
		\node [style={grey_dot}] (40) at (7, 1) {};
		\node [style={grey_dot}] (41) at (7, 3) {};
		\node [style={grey_dot}] (42) at (7, 5) {};
		\node [style={grey_dot}] (43) at (5, 5) {};
		\node [style={grey_dot}] (44) at (3, 5) {};
		\node [style=none] (45) at (-5.5, 2) {};
		\node [style=none] (46) at (2.5, 2) {$f$};
		\node [style=none] (47) at (4, 1.5) {$fg^{-1}$};
		\node [style=none] (48) at (5.5, 2) {$g$};
		\node [style=none] (49) at (1.75, 0) {$hk^{-1}f^{-1}$};
		\node [style=none] (50) at (6.25, 0) {$ik^{-1}g^{-1}$};
		\node [style=none] (51) at (2.25, -2) {$h^{-1}$};
		\node [style=none] (52) at (5.75, -2) {$i^{-1}$};
		\node [style=none] (53) at (0, 1.5) {$p^{-1}bf^{-1}$};
		\node [style=none] (54) at (0, -1.5) {$dh^{-1}q^{-1}$};
		\node [style=none] (55) at (4, -0.5) {$hi^{-1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (0) to (2);
		\draw [style=arrow] (0) to (1);
		\draw [style=arrow] (1) to (3);
		\draw [style=arrow] (4) to (0);
		\draw [style=arrow] (4) to (5);
		\draw [style=arrow] (5) to (1);
		\draw [style=arrow] (7) to (5);
		\draw [style=arrow] (6) to (4);
		\draw [style=grey dash] (17) to (8);
		\draw [style=grey dash] (8) to (2);
		\draw [style=grey dash] (2) to (3);
		\draw [style=grey dash] (15) to (16);
		\draw [style=grey dash] (16) to (17);
		\draw [style=grey dash] (16) to (2);
		\draw [style=grey dash] (15) to (3);
		\draw [style=grey dash] (7) to (6);
		\draw [style=grey dash] (6) to (11);
		\draw [style=grey dash] (11) to (10);
		\draw [style=grey dash] (10) to (9);
		\draw [style=grey dash] (9) to (8);
		\draw [style=grey dash] (9) to (0);
		\draw [style=grey dash] (10) to (4);
		\draw [style=grey dash] (11) to (12);
		\draw [style=grey dash] (12) to (13);
		\draw [style=grey dash] (13) to (14);
		\draw [style=grey dash] (7) to (14);
		\draw [style=grey dash] (6) to (13);
		\draw [style=arrow] (27) to (29);
		\draw [style=arrow] (27) to (28);
		\draw [style=arrow] (28) to (30);
		\draw [style=arrow] (31) to (27);
		\draw [style=arrow] (31) to (32);
		\draw [style=arrow] (32) to (28);
		\draw [style=arrow] (34) to (32);
		\draw [style=arrow] (33) to (31);
		\draw [style=grey dash] (29) to (30);
		\draw [style=grey dash] (30) to (41);
		\draw [style=grey dash] (41) to (42);
		\draw [style=grey dash] (42) to (43);
		\draw [style=grey dash] (43) to (44);
		\draw [style=grey dash] (44) to (29);
		\draw [style=grey dash] (43) to (30);
		\draw [style=grey dash] (28) to (40);
		\draw [style=grey dash] (40) to (41);
		\draw [style=grey dash] (40) to (39);
		\draw [style=grey dash] (39) to (32);
		\draw [style=grey dash] (34) to (38);
		\draw [style=grey dash] (38) to (39);
		\draw [style=grey dash] (38) to (37);
		\draw [style=grey dash] (37) to (36);
		\draw [style=grey dash] (36) to (34);
		\draw [style=grey dash] (34) to (33);
		\draw [style=grey dash] (36) to (35);
		\draw [style=grey dash] (33) to (35);
		\draw [style=arrow] (1) to (27);
		\draw [style=arrow] (5) to (31);
		\draw [style=grey dash] (7) to (33);
		\draw [style=grey dash] (35) to (14);
		\draw [style=grey dash] (3) to (29);
		\draw [style=grey dash] (44) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> smooth_merge_measure_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (-5, 1) {};
		\node [style=boundary vertex] (1) at (-3, 1) {};
		\node [style=boundary vertex] (2) at (-5, 3) {};
		\node [style=boundary vertex] (3) at (-3, 3) {};
		\node [style=boundary vertex] (4) at (-5, -1) {};
		\node [style=boundary vertex] (5) at (-3, -1) {};
		\node [style=boundary vertex] (6) at (-5, -3) {};
		\node [style=boundary vertex] (7) at (-3, -3) {};
		\node [style={grey_dot}] (8) at (-7, 3) {};
		\node [style={grey_dot}] (9) at (-7, 1) {};
		\node [style={grey_dot}] (10) at (-7, -1) {};
		\node [style={grey_dot}] (11) at (-7, -3) {};
		\node [style={grey_dot}] (12) at (-7, -5) {};
		\node [style={grey_dot}] (13) at (-5, -5) {};
		\node [style={grey_dot}] (14) at (-3, -5) {};
		\node [style={grey_dot}] (15) at (-3, 5) {};
		\node [style={grey_dot}] (16) at (-5, 5) {};
		\node [style={grey_dot}] (17) at (-7, 5) {};
		\node [style=none] (18) at (-11.25, 0) {$\sum_{a,b,c,d,f,g,h,i}$};
		\node [style=none] (19) at (-5.5, 2) {$a$};
		\node [style=none] (20) at (-4, 1.5) {$ab^{-1}$};
		\node [style=none] (21) at (-2.5, 2) {$b$};
		\node [style=none] (22) at (-6.25, 0) {$cj^{-1}a^{-1}$};
		\node [style=none] (23) at (-4, -0.5) {$cd^{-1}$};
		\node [style=none] (24) at (-1.75, 0) {$dj^{-1}b^{-1}$};
		\node [style=none] (25) at (-5.75, -2) {$c^{-1}$};
		\node [style=none] (26) at (-2.25, -2) {$d^{-1}$};
		\node [style=boundary vertex] (27) at (3, 1) {};
		\node [style=boundary vertex] (28) at (5, 1) {};
		\node [style=boundary vertex] (29) at (3, 3) {};
		\node [style=boundary vertex] (30) at (5, 3) {};
		\node [style=boundary vertex] (31) at (3, -1) {};
		\node [style=boundary vertex] (32) at (5, -1) {};
		\node [style=boundary vertex] (33) at (3, -3) {};
		\node [style=boundary vertex] (34) at (5, -3) {};
		\node [style={grey_dot}] (35) at (3, -5) {};
		\node [style={grey_dot}] (36) at (5, -5) {};
		\node [style={grey_dot}] (37) at (7, -5) {};
		\node [style={grey_dot}] (38) at (7, -3) {};
		\node [style={grey_dot}] (39) at (7, -1) {};
		\node [style={grey_dot}] (40) at (7, 1) {};
		\node [style={grey_dot}] (41) at (7, 3) {};
		\node [style={grey_dot}] (42) at (7, 5) {};
		\node [style={grey_dot}] (43) at (5, 5) {};
		\node [style={grey_dot}] (44) at (3, 5) {};
		\node [style=none] (45) at (-5.5, 2) {};
		\node [style=none] (46) at (2.5, 2) {$f$};
		\node [style=none] (47) at (4, 1.5) {$fg^{-1}$};
		\node [style=none] (48) at (5.5, 2) {$g$};
		\node [style=none] (49) at (1.75, 0) {$hk^{-1}f^{-1}$};
		\node [style=none] (50) at (6.25, 0) {$ik^{-1}g^{-1}$};
		\node [style=none] (51) at (2.25, -2) {$h^{-1}$};
		\node [style=none] (52) at (5.75, -2) {$i^{-1}$};
		\node [style=none] (53) at (0, 1.5) {$bf^{-1}$};
		\node [style=none] (54) at (0, -1.5) {$dh^{-1}$};
		\node [style=none] (55) at (4, -0.5) {$hi^{-1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (0) to (2);
		\draw [style=arrow] (0) to (1);
		\draw [style=arrow] (1) to (3);
		\draw [style=arrow] (4) to (0);
		\draw [style=arrow] (4) to (5);
		\draw [style=arrow] (5) to (1);
		\draw [style=arrow] (7) to (5);
		\draw [style=arrow] (6) to (4);
		\draw [style=grey dash] (17) to (8);
		\draw [style=grey dash] (8) to (2);
		\draw [style=grey dash] (2) to (3);
		\draw [style=grey dash] (15) to (16);
		\draw [style=grey dash] (16) to (17);
		\draw [style=grey dash] (16) to (2);
		\draw [style=grey dash] (15) to (3);
		\draw [style=grey dash] (7) to (6);
		\draw [style=grey dash] (6) to (11);
		\draw [style=grey dash] (11) to (10);
		\draw [style=grey dash] (10) to (9);
		\draw [style=grey dash] (9) to (8);
		\draw [style=grey dash] (9) to (0);
		\draw [style=grey dash] (10) to (4);
		\draw [style=grey dash] (11) to (12);
		\draw [style=grey dash] (12) to (13);
		\draw [style=grey dash] (13) to (14);
		\draw [style=grey dash] (7) to (14);
		\draw [style=grey dash] (6) to (13);
		\draw [style=arrow] (27) to (29);
		\draw [style=arrow] (27) to (28);
		\draw [style=arrow] (28) to (30);
		\draw [style=arrow] (31) to (27);
		\draw [style=arrow] (31) to (32);
		\draw [style=arrow] (32) to (28);
		\draw [style=arrow] (34) to (32);
		\draw [style=arrow] (33) to (31);
		\draw [style=grey dash] (29) to (30);
		\draw [style=grey dash] (30) to (41);
		\draw [style=grey dash] (41) to (42);
		\draw [style=grey dash] (42) to (43);
		\draw [style=grey dash] (43) to (44);
		\draw [style=grey dash] (44) to (29);
		\draw [style=grey dash] (43) to (30);
		\draw [style=grey dash] (28) to (40);
		\draw [style=grey dash] (40) to (41);
		\draw [style=grey dash] (40) to (39);
		\draw [style=grey dash] (39) to (32);
		\draw [style=grey dash] (34) to (38);
		\draw [style=grey dash] (38) to (39);
		\draw [style=grey dash] (38) to (37);
		\draw [style=grey dash] (37) to (36);
		\draw [style=grey dash] (36) to (34);
		\draw [style=grey dash] (34) to (33);
		\draw [style=grey dash] (36) to (35);
		\draw [style=grey dash] (33) to (35);
		\draw [style=arrow] (1) to (27);
		\draw [style=arrow] (5) to (31);
		\draw [style=grey dash] (7) to (33);
		\draw [style=grey dash] (35) to (14);
		\draw [style=grey dash] (3) to (29);
		\draw [style=grey dash] (44) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> smooth_merge_measure_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (-5, 1) {};
		\node [style=boundary vertex] (1) at (-3, 1) {};
		\node [style=boundary vertex] (2) at (-5, 3) {};
		\node [style=boundary vertex] (3) at (-3, 3) {};
		\node [style=boundary vertex] (4) at (-5, -1) {};
		\node [style=boundary vertex] (5) at (-3, -1) {};
		\node [style=boundary vertex] (6) at (-5, -3) {};
		\node [style=boundary vertex] (7) at (-3, -3) {};
		\node [style={grey_dot}] (8) at (-7, 3) {};
		\node [style={grey_dot}] (9) at (-7, 1) {};
		\node [style={grey_dot}] (10) at (-7, -1) {};
		\node [style={grey_dot}] (11) at (-7, -3) {};
		\node [style={grey_dot}] (12) at (-7, -5) {};
		\node [style={grey_dot}] (13) at (-5, -5) {};
		\node [style={grey_dot}] (14) at (-3, -5) {};
		\node [style={grey_dot}] (15) at (-3, 5) {};
		\node [style={grey_dot}] (16) at (-5, 5) {};
		\node [style={grey_dot}] (17) at (-7, 5) {};
		\node [style=none] (18) at (-13, 0) {$\sum_{a,b,c,d,f,g,h,i}\sum_{s\in\CC''}\delta_s(kj^{-1})$};
		\node [style=none] (19) at (-5.5, 2) {$a$};
		\node [style=none] (20) at (-4, 1.5) {$ab^{-1}$};
		\node [style=none] (21) at (-2.5, 2) {$b$};
		\node [style=none] (22) at (-6.25, 0) {$cj^{-1}a^{-1}$};
		\node [style=none] (23) at (-4, -0.5) {$cd^{-1}$};
		\node [style=none] (24) at (-1.75, 0) {$dj^{-1}b^{-1}$};
		\node [style=none] (25) at (-5.75, -2) {$c^{-1}$};
		\node [style=none] (26) at (-2.25, -2) {$d^{-1}$};
		\node [style=boundary vertex] (27) at (3, 1) {};
		\node [style=boundary vertex] (28) at (5, 1) {};
		\node [style=boundary vertex] (29) at (3, 3) {};
		\node [style=boundary vertex] (30) at (5, 3) {};
		\node [style=boundary vertex] (31) at (3, -1) {};
		\node [style=boundary vertex] (32) at (5, -1) {};
		\node [style=boundary vertex] (33) at (3, -3) {};
		\node [style=boundary vertex] (34) at (5, -3) {};
		\node [style={grey_dot}] (35) at (3, -5) {};
		\node [style={grey_dot}] (36) at (5, -5) {};
		\node [style={grey_dot}] (37) at (7, -5) {};
		\node [style={grey_dot}] (38) at (7, -3) {};
		\node [style={grey_dot}] (39) at (7, -1) {};
		\node [style={grey_dot}] (40) at (7, 1) {};
		\node [style={grey_dot}] (41) at (7, 3) {};
		\node [style={grey_dot}] (42) at (7, 5) {};
		\node [style={grey_dot}] (43) at (5, 5) {};
		\node [style={grey_dot}] (44) at (3, 5) {};
		\node [style=none] (45) at (-5.5, 2) {};
		\node [style=none] (46) at (2.5, 2) {$f$};
		\node [style=none] (47) at (4, 1.5) {$fg^{-1}$};
		\node [style=none] (48) at (5.5, 2) {$g$};
		\node [style=none] (49) at (1.75, 0) {$hk^{-1}f^{-1}$};
		\node [style=none] (50) at (6.25, 0) {$ik^{-1}g^{-1}$};
		\node [style=none] (51) at (2.25, -2) {$h^{-1}$};
		\node [style=none] (52) at (5.75, -2) {$i^{-1}$};
		\node [style=none] (53) at (0, 1.5) {$bf^{-1}$};
		\node [style=none] (54) at (0, -1.5) {$dh^{-1}$};
		\node [style=none] (55) at (4, -0.5) {$hi^{-1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (0) to (2);
		\draw [style=arrow] (0) to (1);
		\draw [style=arrow] (1) to (3);
		\draw [style=arrow] (4) to (0);
		\draw [style=arrow] (4) to (5);
		\draw [style=arrow] (5) to (1);
		\draw [style=arrow] (7) to (5);
		\draw [style=arrow] (6) to (4);
		\draw [style=grey dash] (17) to (8);
		\draw [style=grey dash] (8) to (2);
		\draw [style=grey dash] (2) to (3);
		\draw [style=grey dash] (15) to (16);
		\draw [style=grey dash] (16) to (17);
		\draw [style=grey dash] (16) to (2);
		\draw [style=grey dash] (15) to (3);
		\draw [style=grey dash] (7) to (6);
		\draw [style=grey dash] (6) to (11);
		\draw [style=grey dash] (11) to (10);
		\draw [style=grey dash] (10) to (9);
		\draw [style=grey dash] (9) to (8);
		\draw [style=grey dash] (9) to (0);
		\draw [style=grey dash] (10) to (4);
		\draw [style=grey dash] (11) to (12);
		\draw [style=grey dash] (12) to (13);
		\draw [style=grey dash] (13) to (14);
		\draw [style=grey dash] (7) to (14);
		\draw [style=grey dash] (6) to (13);
		\draw [style=arrow] (27) to (29);
		\draw [style=arrow] (27) to (28);
		\draw [style=arrow] (28) to (30);
		\draw [style=arrow] (31) to (27);
		\draw [style=arrow] (31) to (32);
		\draw [style=arrow] (32) to (28);
		\draw [style=arrow] (34) to (32);
		\draw [style=arrow] (33) to (31);
		\draw [style=grey dash] (29) to (30);
		\draw [style=grey dash] (30) to (41);
		\draw [style=grey dash] (41) to (42);
		\draw [style=grey dash] (42) to (43);
		\draw [style=grey dash] (43) to (44);
		\draw [style=grey dash] (44) to (29);
		\draw [style=grey dash] (43) to (30);
		\draw [style=grey dash] (28) to (40);
		\draw [style=grey dash] (40) to (41);
		\draw [style=grey dash] (40) to (39);
		\draw [style=grey dash] (39) to (32);
		\draw [style=grey dash] (34) to (38);
		\draw [style=grey dash] (38) to (39);
		\draw [style=grey dash] (38) to (37);
		\draw [style=grey dash] (37) to (36);
		\draw [style=grey dash] (36) to (34);
		\draw [style=grey dash] (34) to (33);
		\draw [style=grey dash] (36) to (35);
		\draw [style=grey dash] (33) to (35);
		\draw [style=arrow] (1) to (27);
		\draw [style=arrow] (5) to (31);
		\draw [style=grey dash] (7) to (33);
		\draw [style=grey dash] (35) to (14);
		\draw [style=grey dash] (3) to (29);
		\draw [style=grey dash] (44) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> smooth_merge_project.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (-2, 2) {};
		\node [style=boundary vertex] (1) at (0, 2) {};
		\node [style=boundary vertex] (4) at (-2, 4) {};
		\node [style=boundary vertex] (5) at (0, 4) {};
		\node [style=boundary vertex] (8) at (-2, 0) {};
		\node [style=boundary vertex] (9) at (0, 0) {};
		\node [style=boundary vertex] (12) at (-2, -2) {};
		\node [style=boundary vertex] (13) at (0, -2) {};
		\node [style={grey_dot}] (34) at (-4, 4) {};
		\node [style={grey_dot}] (35) at (-4, 2) {};
		\node [style={grey_dot}] (36) at (-4, 0) {};
		\node [style={grey_dot}] (37) at (-4, -2) {};
		\node [style={grey_dot}] (38) at (-4, -4) {};
		\node [style={grey_dot}] (39) at (-2, -4) {};
		\node [style={grey_dot}] (40) at (0, -4) {};
		\node [style={grey_dot}] (59) at (0, 6) {};
		\node [style={grey_dot}] (60) at (-2, 6) {};
		\node [style={grey_dot}] (61) at (-4, 6) {};
		\node [style=none] (68) at (-7.5, 1) {$\sum_{a,b,c,d,f,g,h,i,m,n}$};
		\node [style=none] (69) at (-2.5, 3) {$a$};
		\node [style=none] (70) at (-1, 2.5) {$ab^{-1}$};
		\node [style=none] (71) at (0.5, 3) {$b$};
		\node [style=none] (72) at (-3.25, 1) {$cj^{-1}a^{-1}$};
		\node [style=none] (73) at (-1, 0.5) {$cd^{-1}$};
		\node [style=none] (74) at (1.25, 1) {$dj^{-1}b^{-1}$};
		\node [style=none] (75) at (-2.75, -1) {$c^{-1}$};
		\node [style=none] (76) at (0.75, -1) {$d^{-1}$};
		\node [style=boundary vertex] (77) at (6, 2) {};
		\node [style=boundary vertex] (78) at (8, 2) {};
		\node [style=boundary vertex] (79) at (6, 4) {};
		\node [style=boundary vertex] (80) at (8, 4) {};
		\node [style=boundary vertex] (81) at (6, 0) {};
		\node [style=boundary vertex] (82) at (8, 0) {};
		\node [style=boundary vertex] (83) at (6, -2) {};
		\node [style=boundary vertex] (84) at (8, -2) {};
		\node [style={grey_dot}] (85) at (6, -4) {};
		\node [style={grey_dot}] (86) at (8, -4) {};
		\node [style={grey_dot}] (87) at (10, -4) {};
		\node [style={grey_dot}] (88) at (10, -2) {};
		\node [style={grey_dot}] (89) at (10, 0) {};
		\node [style={grey_dot}] (90) at (10, 2) {};
		\node [style={grey_dot}] (91) at (10, 4) {};
		\node [style={grey_dot}] (92) at (10, 6) {};
		\node [style={grey_dot}] (93) at (8, 6) {};
		\node [style={grey_dot}] (94) at (6, 6) {};
		\node [style=none] (101) at (-2.5, 3) {};
		\node [style=none] (102) at (5.5, 3) {$f$};
		\node [style=none] (103) at (7, 2.5) {$fg^{-1}$};
		\node [style=none] (104) at (8.5, 3) {$g$};
		\node [style=none] (105) at (4.75, 1) {$hk^{-1}f^{-1}$};
		\node [style=none] (106) at (9.25, 1) {$ik^{-1}g^{-1}$};
		\node [style=none] (107) at (5.25, -1) {$h^{-1}$};
		\node [style=none] (108) at (8.75, -1) {$i^{-1}$};
		\node [style=none] (109) at (3, 2.5) {$m$};
		\node [style=none] (110) at (3, -0.5) {$n$};
		\node [style=none] (111) at (7, 0.5) {$hi^{-1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (0) to (4);
		\draw [style=arrow] (0) to (1);
		\draw [style=arrow] (1) to (5);
		\draw [style=arrow] (8) to (0);
		\draw [style=arrow] (8) to (9);
		\draw [style=arrow] (9) to (1);
		\draw [style=arrow] (13) to (9);
		\draw [style=arrow] (12) to (8);
		\draw [style=grey dash] (61) to (34);
		\draw [style=grey dash] (34) to (4);
		\draw [style=grey dash] (4) to (5);
		\draw [style=grey dash] (59) to (60);
		\draw [style=grey dash] (60) to (61);
		\draw [style=grey dash] (60) to (4);
		\draw [style=grey dash] (59) to (5);
		\draw [style=grey dash] (13) to (12);
		\draw [style=grey dash] (12) to (37);
		\draw [style=grey dash] (37) to (36);
		\draw [style=grey dash] (36) to (35);
		\draw [style=grey dash] (35) to (34);
		\draw [style=grey dash] (35) to (0);
		\draw [style=grey dash] (36) to (8);
		\draw [style=grey dash] (37) to (38);
		\draw [style=grey dash] (38) to (39);
		\draw [style=grey dash] (39) to (40);
		\draw [style=grey dash] (13) to (40);
		\draw [style=grey dash] (12) to (39);
		\draw [style=arrow] (77) to (79);
		\draw [style=arrow] (77) to (78);
		\draw [style=arrow] (78) to (80);
		\draw [style=arrow] (81) to (77);
		\draw [style=arrow] (81) to (82);
		\draw [style=arrow] (82) to (78);
		\draw [style=arrow] (84) to (82);
		\draw [style=arrow] (83) to (81);
		\draw [style=grey dash] (79) to (80);
		\draw [style=grey dash] (80) to (91);
		\draw [style=grey dash] (91) to (92);
		\draw [style=grey dash] (92) to (93);
		\draw [style=grey dash] (93) to (94);
		\draw [style=grey dash] (94) to (79);
		\draw [style=grey dash] (93) to (80);
		\draw [style=grey dash] (78) to (90);
		\draw [style=grey dash] (90) to (91);
		\draw [style=grey dash] (90) to (89);
		\draw [style=grey dash] (89) to (82);
		\draw [style=grey dash] (84) to (88);
		\draw [style=grey dash] (88) to (89);
		\draw [style=grey dash] (88) to (87);
		\draw [style=grey dash] (87) to (86);
		\draw [style=grey dash] (86) to (84);
		\draw [style=grey dash] (84) to (83);
		\draw [style=grey dash] (86) to (85);
		\draw [style=grey dash] (83) to (85);
		\draw [style=arrow] (1) to (77);
		\draw [style=arrow] (9) to (81);
		\draw [style=grey dash] (13) to (83);
		\draw [style=grey dash] (85) to (40);
		\draw [style=grey dash] (5) to (79);
		\draw [style=grey dash] (94) to (59);
	\end{pgfonlayer}
\end{tikzpicture}


==> smooth_merge_project2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (-2, 2) {};
		\node [style=boundary vertex] (1) at (0, 2) {};
		\node [style=boundary vertex] (4) at (-2, 4) {};
		\node [style=boundary vertex] (5) at (0, 4) {};
		\node [style=boundary vertex] (8) at (-2, 0) {};
		\node [style=boundary vertex] (9) at (0, 0) {};
		\node [style=boundary vertex] (12) at (-2, -2) {};
		\node [style=boundary vertex] (13) at (0, -2) {};
		\node [style={grey_dot}] (34) at (-4, 4) {};
		\node [style={grey_dot}] (35) at (-4, 2) {};
		\node [style={grey_dot}] (36) at (-4, 0) {};
		\node [style={grey_dot}] (37) at (-4, -2) {};
		\node [style={grey_dot}] (38) at (-4, -4) {};
		\node [style={grey_dot}] (39) at (-2, -4) {};
		\node [style={grey_dot}] (40) at (0, -4) {};
		\node [style={grey_dot}] (59) at (0, 6) {};
		\node [style={grey_dot}] (60) at (-2, 6) {};
		\node [style={grey_dot}] (61) at (-4, 6) {};
		\node [style=none] (68) at (-7.75, 1) {$\sum_{a,b,c,d,f,g,h,i}\delta_{j,k}$};
		\node [style=none] (69) at (-2.5, 3) {$a$};
		\node [style=none] (70) at (-1, 2.5) {$ab^{-1}$};
		\node [style=none] (71) at (0.5, 3) {$b$};
		\node [style=none] (72) at (-3.25, 1) {$cj^{-1}a^{-1}$};
		\node [style=none] (73) at (-1, 0.5) {$cd^{-1}$};
		\node [style=none] (74) at (1.25, 1) {$dj^{-1}b^{-1}$};
		\node [style=none] (75) at (-2.75, -1) {$c^{-1}$};
		\node [style=none] (76) at (0.75, -1) {$d^{-1}$};
		\node [style=boundary vertex] (77) at (6, 2) {};
		\node [style=boundary vertex] (78) at (8, 2) {};
		\node [style=boundary vertex] (79) at (6, 4) {};
		\node [style=boundary vertex] (80) at (8, 4) {};
		\node [style=boundary vertex] (81) at (6, 0) {};
		\node [style=boundary vertex] (82) at (8, 0) {};
		\node [style=boundary vertex] (83) at (6, -2) {};
		\node [style=boundary vertex] (84) at (8, -2) {};
		\node [style={grey_dot}] (85) at (6, -4) {};
		\node [style={grey_dot}] (86) at (8, -4) {};
		\node [style={grey_dot}] (87) at (10, -4) {};
		\node [style={grey_dot}] (88) at (10, -2) {};
		\node [style={grey_dot}] (89) at (10, 0) {};
		\node [style={grey_dot}] (90) at (10, 2) {};
		\node [style={grey_dot}] (91) at (10, 4) {};
		\node [style={grey_dot}] (92) at (10, 6) {};
		\node [style={grey_dot}] (93) at (8, 6) {};
		\node [style={grey_dot}] (94) at (6, 6) {};
		\node [style=none] (101) at (-2.5, 3) {};
		\node [style=none] (102) at (5.5, 3) {$f$};
		\node [style=none] (103) at (7, 2.5) {$fg^{-1}$};
		\node [style=none] (104) at (8.5, 3) {$g$};
		\node [style=none] (105) at (4.75, 1) {$hk^{-1}f^{-1}$};
		\node [style=none] (106) at (9.25, 1) {$ik^{-1}g^{-1}$};
		\node [style=none] (107) at (5.25, -1) {$h^{-1}$};
		\node [style=none] (108) at (8.75, -1) {$i^{-1}$};
		\node [style=none] (109) at (3, 2.5) {$bf^{-1}$};
		\node [style=none] (110) at (3, -0.5) {$dh^{-1}$};
		\node [style=none] (111) at (7, 0.5) {$hi^{-1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (0) to (4);
		\draw [style=arrow] (0) to (1);
		\draw [style=arrow] (1) to (5);
		\draw [style=arrow] (8) to (0);
		\draw [style=arrow] (8) to (9);
		\draw [style=arrow] (9) to (1);
		\draw [style=arrow] (13) to (9);
		\draw [style=arrow] (12) to (8);
		\draw [style=grey dash] (61) to (34);
		\draw [style=grey dash] (34) to (4);
		\draw [style=grey dash] (4) to (5);
		\draw [style=grey dash] (59) to (60);
		\draw [style=grey dash] (60) to (61);
		\draw [style=grey dash] (60) to (4);
		\draw [style=grey dash] (59) to (5);
		\draw [style=grey dash] (13) to (12);
		\draw [style=grey dash] (12) to (37);
		\draw [style=grey dash] (37) to (36);
		\draw [style=grey dash] (36) to (35);
		\draw [style=grey dash] (35) to (34);
		\draw [style=grey dash] (35) to (0);
		\draw [style=grey dash] (36) to (8);
		\draw [style=grey dash] (37) to (38);
		\draw [style=grey dash] (38) to (39);
		\draw [style=grey dash] (39) to (40);
		\draw [style=grey dash] (13) to (40);
		\draw [style=grey dash] (12) to (39);
		\draw [style=arrow] (77) to (79);
		\draw [style=arrow] (77) to (78);
		\draw [style=arrow] (78) to (80);
		\draw [style=arrow] (81) to (77);
		\draw [style=arrow] (81) to (82);
		\draw [style=arrow] (82) to (78);
		\draw [style=arrow] (84) to (82);
		\draw [style=arrow] (83) to (81);
		\draw [style=grey dash] (79) to (80);
		\draw [style=grey dash] (80) to (91);
		\draw [style=grey dash] (91) to (92);
		\draw [style=grey dash] (92) to (93);
		\draw [style=grey dash] (93) to (94);
		\draw [style=grey dash] (94) to (79);
		\draw [style=grey dash] (93) to (80);
		\draw [style=grey dash] (78) to (90);
		\draw [style=grey dash] (90) to (91);
		\draw [style=grey dash] (90) to (89);
		\draw [style=grey dash] (89) to (82);
		\draw [style=grey dash] (84) to (88);
		\draw [style=grey dash] (88) to (89);
		\draw [style=grey dash] (88) to (87);
		\draw [style=grey dash] (87) to (86);
		\draw [style=grey dash] (86) to (84);
		\draw [style=grey dash] (84) to (83);
		\draw [style=grey dash] (86) to (85);
		\draw [style=grey dash] (83) to (85);
		\draw [style=arrow] (1) to (77);
		\draw [style=arrow] (9) to (81);
		\draw [style=grey dash] (13) to (83);
		\draw [style=grey dash] (85) to (40);
		\draw [style=grey dash] (5) to (79);
		\draw [style=grey dash] (94) to (59);
	\end{pgfonlayer}
\end{tikzpicture}


==> smooth_split_calc1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (5.5, 2) {};
		\node [style=boundary vertex] (1) at (7.5, 2) {};
		\node [style=boundary vertex] (2) at (5.5, 4) {};
		\node [style=boundary vertex] (3) at (7.5, 4) {};
		\node [style=boundary vertex] (4) at (5.5, 0) {};
		\node [style=boundary vertex] (5) at (7.5, 0) {};
		\node [style=boundary vertex] (6) at (5.5, -2) {};
		\node [style=boundary vertex] (7) at (7.5, -2) {};
		\node [style=boundary vertex] (8) at (9.5, 2) {};
		\node [style=boundary vertex] (9) at (11.5, 2) {};
		\node [style=boundary vertex] (10) at (9.5, 4) {};
		\node [style=boundary vertex] (11) at (11.5, 4) {};
		\node [style=boundary vertex] (12) at (9.5, 0) {};
		\node [style=boundary vertex] (13) at (11.5, 0) {};
		\node [style=boundary vertex] (14) at (9.5, -2) {};
		\node [style=boundary vertex] (15) at (11.5, -2) {};
		\node [style={grey_dot}] (16) at (3.5, 4) {};
		\node [style={grey_dot}] (17) at (3.5, 2) {};
		\node [style={grey_dot}] (18) at (3.5, 0) {};
		\node [style={grey_dot}] (19) at (3.5, -2) {};
		\node [style={grey_dot}] (20) at (3.5, -4) {};
		\node [style={grey_dot}] (21) at (5.5, -4) {};
		\node [style={grey_dot}] (22) at (7.5, -4) {};
		\node [style={grey_dot}] (23) at (9.5, -4) {};
		\node [style={grey_dot}] (24) at (11.5, -4) {};
		\node [style={grey_dot}] (25) at (13.5, -4) {};
		\node [style={grey_dot}] (26) at (13.5, -2) {};
		\node [style={grey_dot}] (27) at (13.5, 0) {};
		\node [style={grey_dot}] (28) at (13.5, 2) {};
		\node [style={grey_dot}] (29) at (13.5, 4) {};
		\node [style={grey_dot}] (30) at (13.5, 6) {};
		\node [style={grey_dot}] (31) at (11.5, 6) {};
		\node [style={grey_dot}] (32) at (9.5, 6) {};
		\node [style={grey_dot}] (33) at (7.5, 6) {};
		\node [style={grey_dot}] (34) at (5.5, 6) {};
		\node [style={grey_dot}] (35) at (3.5, 6) {};
		\node [style=none] (36) at (0.5, 1) {$\sum_{a,b,c,d,f,g,h,k}$};
		\node [style=none] (37) at (5, 3.25) {$a$};
		\node [style=none] (38) at (7, 3.25) {$b$};
		\node [style=none] (39) at (9, 3.25) {$c$};
		\node [style=none] (40) at (11, 3.25) {$d$};
		\node [style=none] (41) at (6.5, 2.5) {$ab^{-1}$};
		\node [style=none] (42) at (8.5, 2.5) {$bc^{-1}$};
		\node [style=none] (43) at (10.5, 2.5) {$cd^{-1}$};
		\node [style=none] (44) at (4.75, 1) {$fa^{-1}$};
		\node [style=none] (45) at (6.5, 0.5) {$fg^{-1}$};
		\node [style=none] (46) at (6.75, 1.25) {$gb^{-1}$};
		\node [style=none] (47) at (8.5, 0.5) {$gh^{-1}$};
		\node [style=none] (48) at (8.75, 1.25) {$hc^{-1}$};
		\node [style=none] (49) at (10.5, 0.5) {$hk^{-1}$};
		\node [style=none] (50) at (10.75, 1.25) {$kd^{-1}$};
		\node [style=none] (51) at (4.75, -1) {$f^{-1}$};
		\node [style=none] (52) at (6.75, -1) {$g^{-1}$};
		\node [style=none] (53) at (8.75, -1) {$h^{-1}$};
		\node [style=none] (54) at (10.75, -1) {$k^{-1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (0) to (2);
		\draw [style=arrow] (0) to (1);
		\draw [style=arrow] (1) to (3);
		\draw [style=arrow] (4) to (0);
		\draw [style=arrow] (4) to (5);
		\draw [style=arrow] (5) to (1);
		\draw [style=arrow] (7) to (5);
		\draw [style=arrow] (6) to (4);
		\draw [style=arrow] (8) to (10);
		\draw [style=arrow] (8) to (9);
		\draw [style=arrow] (9) to (11);
		\draw [style=arrow] (12) to (8);
		\draw [style=arrow] (12) to (13);
		\draw [style=arrow] (13) to (9);
		\draw [style=arrow] (15) to (13);
		\draw [style=arrow] (14) to (12);
		\draw [style=arrow] (1) to (8);
		\draw [style=arrow] (5) to (12);
		\draw [style=grey dash] (35) to (16);
		\draw [style=grey dash] (2) to (3);
		\draw [style=grey dash] (3) to (10);
		\draw [style=grey dash] (10) to (11);
		\draw [style=grey dash] (29) to (30);
		\draw [style=grey dash] (31) to (32);
		\draw [style=grey dash] (33) to (32);
		\draw [style=grey dash] (33) to (34);
		\draw [style=grey dash] (34) to (2);
		\draw [style=grey dash] (3) to (33);
		\draw [style=grey dash] (10) to (32);
		\draw [style=grey dash] (31) to (11);
		\draw [style=grey dash] (28) to (29);
		\draw [style=grey dash] (28) to (27);
		\draw [style=grey dash] (26) to (27);
		\draw [style=grey dash] (26) to (25);
		\draw [style=grey dash] (15) to (14);
		\draw [style=grey dash] (14) to (7);
		\draw [style=grey dash] (7) to (6);
		\draw [style=grey dash] (19) to (18);
		\draw [style=grey dash] (18) to (17);
		\draw [style=grey dash] (17) to (16);
		\draw [style=grey dash] (19) to (20);
		\draw [style=grey dash] (21) to (22);
		\draw [style=grey dash] (22) to (23);
		\draw [style=grey dash] (23) to (24);
		\draw [style=grey dash] (24) to (15);
		\draw [style=grey dash] (23) to (14);
		\draw [style=grey dash] (7) to (22);
		\draw [style=grey dash] (6) to (21);
		\draw [style=grey dash] (35) to (34);
		\draw [style=grey dash] (31) to (30);
		\draw [style=grey dash] (29) to (11);
		\draw [style=grey dash] (16) to (2);
		\draw [style=grey dash] (17) to (0);
		\draw [style=grey dash] (4) to (18);
		\draw [style=grey dash] (19) to (6);
		\draw [style=grey dash] (20) to (21);
		\draw [style=grey dash] (24) to (25);
		\draw [style=grey dash] (15) to (26);
		\draw [style=grey dash] (13) to (27);
		\draw [style=grey dash] (9) to (28);
	\end{pgfonlayer}
\end{tikzpicture}


==> smooth_split_calc2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (4.25, 0.25) {};
		\node [style=boundary vertex] (1) at (6.25, 0.25) {};
		\node [style=boundary vertex] (2) at (4.25, 2.25) {};
		\node [style=boundary vertex] (3) at (6.25, 2.25) {};
		\node [style=boundary vertex] (4) at (4.25, -1.75) {};
		\node [style=boundary vertex] (5) at (6.25, -1.75) {};
		\node [style=boundary vertex] (6) at (4.25, -3.75) {};
		\node [style=boundary vertex] (7) at (6.25, -3.75) {};
		\node [style=boundary vertex] (8) at (8.25, 0.25) {};
		\node [style=boundary vertex] (9) at (10.25, 0.25) {};
		\node [style=boundary vertex] (10) at (8.25, 2.25) {};
		\node [style=boundary vertex] (11) at (10.25, 2.25) {};
		\node [style=boundary vertex] (12) at (8.25, -1.75) {};
		\node [style=boundary vertex] (13) at (10.25, -1.75) {};
		\node [style=boundary vertex] (14) at (8.25, -3.75) {};
		\node [style=boundary vertex] (15) at (10.25, -3.75) {};
		\node [style={grey_dot}] (16) at (2.25, 2.25) {};
		\node [style={grey_dot}] (17) at (2.25, 0.25) {};
		\node [style={grey_dot}] (18) at (2.25, -1.75) {};
		\node [style={grey_dot}] (19) at (2.25, -3.75) {};
		\node [style={grey_dot}] (20) at (2.25, -5.75) {};
		\node [style={grey_dot}] (21) at (4.25, -5.75) {};
		\node [style={grey_dot}] (22) at (6.25, -5.75) {};
		\node [style={grey_dot}] (23) at (8.25, -5.75) {};
		\node [style={grey_dot}] (24) at (10.25, -5.75) {};
		\node [style={grey_dot}] (25) at (12.25, -5.75) {};
		\node [style={grey_dot}] (26) at (12.25, -3.75) {};
		\node [style={grey_dot}] (27) at (12.25, -1.75) {};
		\node [style={grey_dot}] (28) at (12.25, 0.25) {};
		\node [style={grey_dot}] (29) at (12.25, 2.25) {};
		\node [style={grey_dot}] (30) at (12.25, 4.25) {};
		\node [style={grey_dot}] (31) at (10.25, 4.25) {};
		\node [style={grey_dot}] (32) at (8.25, 4.25) {};
		\node [style={grey_dot}] (33) at (6.25, 4.25) {};
		\node [style={grey_dot}] (34) at (4.25, 4.25) {};
		\node [style={grey_dot}] (35) at (2.25, 4.25) {};
		\node [style=none] (36) at (-7.25, -0.75) {$\sum_{a,b,c,d,f,g,h,k,l,m}{\rm Tr}_\pi (l^{-1}){\rm Tr}_{\pi'}(m^{-1})\delta_{bc^{-1}}(l)\delta_{gh^{-1}}(m)$};
		\node [style=none] (37) at (3.75, 1.5) {$a$};
		\node [style=none] (38) at (5.75, 1.5) {$b$};
		\node [style=none] (39) at (7.75, 1.5) {$c$};
		\node [style=none] (40) at (9.75, 1.5) {$d$};
		\node [style=none] (41) at (5.25, 0.75) {$ab^{-1}$};
		\node [style=none] (42) at (9.25, 0.75) {$cd^{-1}$};
		\node [style=none] (43) at (3.5, -0.75) {$fa^{-1}$};
		\node [style=none] (44) at (5.25, -1.25) {$fg^{-1}$};
		\node [style=none] (45) at (5.5, -0.5) {$gb^{-1}$};
		\node [style=none] (46) at (7.5, -0.5) {$hc^{-1}$};
		\node [style=none] (47) at (9.25, -1.25) {$hk^{-1}$};
		\node [style=none] (48) at (9.5, -0.5) {$kd^{-1}$};
		\node [style=none] (49) at (3.5, -2.75) {$f^{-1}$};
		\node [style=none] (50) at (5.5, -2.75) {$g^{-1}$};
		\node [style=none] (51) at (7.5, -2.75) {$h^{-1}$};
		\node [style=none] (52) at (9.5, -2.75) {$k^{-1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (0) to (2);
		\draw [style=arrow] (0) to (1);
		\draw [style=arrow] (1) to (3);
		\draw [style=arrow] (4) to (0);
		\draw [style=arrow] (4) to (5);
		\draw [style=arrow] (5) to (1);
		\draw [style=arrow] (7) to (5);
		\draw [style=arrow] (6) to (4);
		\draw [style=arrow] (8) to (10);
		\draw [style=arrow] (8) to (9);
		\draw [style=arrow] (9) to (11);
		\draw [style=arrow] (12) to (8);
		\draw [style=arrow] (12) to (13);
		\draw [style=arrow] (13) to (9);
		\draw [style=arrow] (15) to (13);
		\draw [style=arrow] (14) to (12);
		\draw [style=grey dash] (35) to (16);
		\draw [style=grey dash] (2) to (3);
		\draw [style=grey dash] (3) to (10);
		\draw [style=grey dash] (10) to (11);
		\draw [style=grey dash] (29) to (30);
		\draw [style=grey dash] (31) to (32);
		\draw [style=grey dash] (33) to (32);
		\draw [style=grey dash] (33) to (34);
		\draw [style=grey dash] (34) to (2);
		\draw [style=grey dash] (3) to (33);
		\draw [style=grey dash] (10) to (32);
		\draw [style=grey dash] (31) to (11);
		\draw [style=grey dash] (28) to (29);
		\draw [style=grey dash] (28) to (27);
		\draw [style=grey dash] (26) to (27);
		\draw [style=grey dash] (26) to (25);
		\draw [style=grey dash] (15) to (14);
		\draw [style=grey dash] (14) to (7);
		\draw [style=grey dash] (7) to (6);
		\draw [style=grey dash] (19) to (18);
		\draw [style=grey dash] (18) to (17);
		\draw [style=grey dash] (17) to (16);
		\draw [style=grey dash] (19) to (20);
		\draw [style=grey dash] (21) to (22);
		\draw [style=grey dash] (22) to (23);
		\draw [style=grey dash] (23) to (24);
		\draw [style=grey dash] (24) to (15);
		\draw [style=grey dash] (23) to (14);
		\draw [style=grey dash] (7) to (22);
		\draw [style=grey dash] (6) to (21);
		\draw [style=grey dash] (35) to (34);
		\draw [style=grey dash] (31) to (30);
		\draw [style=grey dash] (29) to (11);
		\draw [style=grey dash] (16) to (2);
		\draw [style=grey dash] (17) to (0);
		\draw [style=grey dash] (4) to (18);
		\draw [style=grey dash] (19) to (6);
		\draw [style=grey dash] (20) to (21);
		\draw [style=grey dash] (24) to (25);
		\draw [style=grey dash] (15) to (26);
		\draw [style=grey dash] (13) to (27);
		\draw [style=grey dash] (9) to (28);
		\draw [style=grey dash] (1) to (8);
		\draw [style=grey dash] (5) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> smooth_split_calc3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (-5.25, -0.25) {};
		\node [style=boundary vertex] (1) at (-2, -0.25) {};
		\node [style=boundary vertex] (2) at (-5.25, 1.75) {};
		\node [style=boundary vertex] (3) at (-2, 1.75) {};
		\node [style=boundary vertex] (4) at (-5.25, -2.25) {};
		\node [style=boundary vertex] (5) at (-2, -2.25) {};
		\node [style=boundary vertex] (6) at (-5.25, -4.25) {};
		\node [style=boundary vertex] (7) at (-2, -4.25) {};
		\node [style=boundary vertex] (8) at (3.75, -0.25) {};
		\node [style=boundary vertex] (9) at (5.75, -0.25) {};
		\node [style=boundary vertex] (10) at (3.75, 1.75) {};
		\node [style=boundary vertex] (11) at (5.75, 1.75) {};
		\node [style=boundary vertex] (12) at (3.75, -2.25) {};
		\node [style=boundary vertex] (13) at (5.75, -2.25) {};
		\node [style=boundary vertex] (14) at (3.75, -4.25) {};
		\node [style=boundary vertex] (15) at (5.75, -4.25) {};
		\node [style={grey_dot}] (16) at (-7.25, 1.75) {};
		\node [style={grey_dot}] (17) at (-7.25, -0.25) {};
		\node [style={grey_dot}] (18) at (-7.25, -2.25) {};
		\node [style={grey_dot}] (19) at (-7.25, -4.25) {};
		\node [style={grey_dot}] (20) at (-7.25, -6.25) {};
		\node [style={grey_dot}] (21) at (-5.25, -6.25) {};
		\node [style={grey_dot}] (22) at (-2, -6.25) {};
		\node [style={grey_dot}] (23) at (3.75, -6.25) {};
		\node [style={grey_dot}] (24) at (5.75, -6.25) {};
		\node [style={grey_dot}] (25) at (7.75, -6.25) {};
		\node [style={grey_dot}] (26) at (7.75, -4.25) {};
		\node [style={grey_dot}] (27) at (7.75, -2.25) {};
		\node [style={grey_dot}] (28) at (7.75, -0.25) {};
		\node [style={grey_dot}] (29) at (7.75, 1.75) {};
		\node [style={grey_dot}] (30) at (7.75, 3.75) {};
		\node [style={grey_dot}] (31) at (5.75, 3.75) {};
		\node [style={grey_dot}] (32) at (3.75, 3.75) {};
		\node [style={grey_dot}] (33) at (-2, 3.75) {};
		\node [style={grey_dot}] (34) at (-5.25, 3.75) {};
		\node [style={grey_dot}] (35) at (-7.25, 3.75) {};
		\node [style=none] (36) at (-14.75, -1.25) {$=\sum_{a,c,d,f,h,k,l,m}{\rm Tr}_\pi(l^{-1}){\rm Tr}_{\pi'}(m^{-1})$};
		\node [style=none] (37) at (-5.75, 1) {$a$};
		\node [style=none] (38) at (-2.75, 1) {$lc$};
		\node [style=none] (39) at (3.25, 1) {$c$};
		\node [style=none] (40) at (5.25, 1) {$d$};
		\node [style=none] (41) at (-3.75, 0.25) {$a(lc)^{-1}$};
		\node [style=none] (42) at (4.75, 0.25) {$cd^{-1}$};
		\node [style=none] (43) at (-6, -1.25) {$fa^{-1}$};
		\node [style=none] (44) at (-3.75, -1.75) {$f(mh)^{-1}$};
		\node [style=none] (45) at (-0.5, -1.25) {$mh(lc)^{-1}$};
		\node [style=none] (46) at (3, -1) {$hc^{-1}$};
		\node [style=none] (47) at (4.75, -1.75) {$hk^{-1}$};
		\node [style=none] (48) at (5, -1) {$kd^{-1}$};
		\node [style=none] (49) at (-6, -3.25) {$f^{-1}$};
		\node [style=none] (50) at (-0.75, -3.25) {$h^{-1}m^{-1}$};
		\node [style=none] (51) at (3, -3.25) {$h^{-1}$};
		\node [style=none] (52) at (5, -3.25) {$k^{-1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (0) to (2);
		\draw [style=arrow] (0) to (1);
		\draw [style=arrow] (1) to (3);
		\draw [style=arrow] (4) to (0);
		\draw [style=arrow] (4) to (5);
		\draw [style=arrow] (5) to (1);
		\draw [style=arrow] (7) to (5);
		\draw [style=arrow] (6) to (4);
		\draw [style=arrow] (8) to (10);
		\draw [style=arrow] (8) to (9);
		\draw [style=arrow] (9) to (11);
		\draw [style=arrow] (12) to (8);
		\draw [style=arrow] (12) to (13);
		\draw [style=arrow] (13) to (9);
		\draw [style=arrow] (15) to (13);
		\draw [style=arrow] (14) to (12);
		\draw [style=grey dash] (35) to (16);
		\draw [style=grey dash] (2) to (3);
		\draw [style=grey dash] (3) to (10);
		\draw [style=grey dash] (10) to (11);
		\draw [style=grey dash] (29) to (30);
		\draw [style=grey dash] (31) to (32);
		\draw [style=grey dash] (33) to (32);
		\draw [style=grey dash] (33) to (34);
		\draw [style=grey dash] (34) to (2);
		\draw [style=grey dash] (3) to (33);
		\draw [style=grey dash] (10) to (32);
		\draw [style=grey dash] (31) to (11);
		\draw [style=grey dash] (28) to (29);
		\draw [style=grey dash] (28) to (27);
		\draw [style=grey dash] (26) to (27);
		\draw [style=grey dash] (26) to (25);
		\draw [style=grey dash] (15) to (14);
		\draw [style=grey dash] (14) to (7);
		\draw [style=grey dash] (7) to (6);
		\draw [style=grey dash] (19) to (18);
		\draw [style=grey dash] (18) to (17);
		\draw [style=grey dash] (17) to (16);
		\draw [style=grey dash] (19) to (20);
		\draw [style=grey dash] (21) to (22);
		\draw [style=grey dash] (22) to (23);
		\draw [style=grey dash] (23) to (24);
		\draw [style=grey dash] (24) to (15);
		\draw [style=grey dash] (23) to (14);
		\draw [style=grey dash] (7) to (22);
		\draw [style=grey dash] (6) to (21);
		\draw [style=grey dash] (35) to (34);
		\draw [style=grey dash] (31) to (30);
		\draw [style=grey dash] (29) to (11);
		\draw [style=grey dash] (16) to (2);
		\draw [style=grey dash] (17) to (0);
		\draw [style=grey dash] (4) to (18);
		\draw [style=grey dash] (19) to (6);
		\draw [style=grey dash] (20) to (21);
		\draw [style=grey dash] (24) to (25);
		\draw [style=grey dash] (15) to (26);
		\draw [style=grey dash] (13) to (27);
		\draw [style=grey dash] (9) to (28);
		\draw [style=grey dash] (1) to (8);
		\draw [style=grey dash] (5) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> smooth_split_project.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (2) at (2, 2) {};
		\node [style=boundary vertex] (3) at (4, 2) {};
		\node [style=boundary vertex] (6) at (2, 4) {};
		\node [style=boundary vertex] (7) at (4, 4) {};
		\node [style=boundary vertex] (10) at (2, 0) {};
		\node [style=boundary vertex] (11) at (4, 0) {};
		\node [style=boundary vertex] (14) at (2, -2) {};
		\node [style=boundary vertex] (15) at (4, -2) {};
		\node [style=boundary vertex] (16) at (6, 2) {};
		\node [style=boundary vertex] (17) at (8, 2) {};
		\node [style=boundary vertex] (20) at (6, 4) {};
		\node [style=boundary vertex] (21) at (8, 4) {};
		\node [style=boundary vertex] (24) at (6, 0) {};
		\node [style=boundary vertex] (25) at (8, 0) {};
		\node [style=boundary vertex] (28) at (6, -2) {};
		\node [style=boundary vertex] (29) at (8, -2) {};
		\node [style={grey_dot}] (34) at (0, 4) {};
		\node [style={grey_dot}] (35) at (0, 2) {};
		\node [style={grey_dot}] (36) at (0, 0) {};
		\node [style={grey_dot}] (37) at (0, -2) {};
		\node [style={grey_dot}] (38) at (0, -4) {};
		\node [style={grey_dot}] (41) at (2, -4) {};
		\node [style={grey_dot}] (42) at (4, -4) {};
		\node [style={grey_dot}] (43) at (6, -4) {};
		\node [style={grey_dot}] (44) at (8, -4) {};
		\node [style={grey_dot}] (47) at (10, -4) {};
		\node [style={grey_dot}] (48) at (10, -2) {};
		\node [style={grey_dot}] (49) at (10, 0) {};
		\node [style={grey_dot}] (50) at (10, 2) {};
		\node [style={grey_dot}] (51) at (10, 4) {};
		\node [style={grey_dot}] (52) at (10, 6) {};
		\node [style={grey_dot}] (55) at (8, 6) {};
		\node [style={grey_dot}] (56) at (6, 6) {};
		\node [style={grey_dot}] (57) at (4, 6) {};
		\node [style={grey_dot}] (58) at (2, 6) {};
		\node [style={grey_dot}] (61) at (0, 6) {};
		\node [style=none] (62) at (-3, 1) {$\sum_{a,b,c,d,f,g,h,i}$};
		\node [style=none] (63) at (1.5, 3.25) {$a$};
		\node [style=none] (64) at (3.5, 3.25) {$b$};
		\node [style=none] (65) at (5.5, 3.25) {$c$};
		\node [style=none] (66) at (7.5, 3.25) {$d$};
		\node [style=none] (67) at (3, 2.5) {$ab^{-1}$};
		\node [style=none] (68) at (5, 2.5) {$bc^{-1}$};
		\node [style=none] (69) at (7, 2.5) {$cd^{-1}$};
		\node [style=none] (70) at (1.25, 1) {$fa^{-1}$};
		\node [style=none] (71) at (3, 0.5) {$fg^{-1}$};
		\node [style=none] (72) at (3.25, 1.25) {$gb^{-1}$};
		\node [style=none] (73) at (5, 0.5) {$gh^{-1}$};
		\node [style=none] (74) at (5.25, 1.25) {$hc^{-1}$};
		\node [style=none] (75) at (7, 0.5) {$hi^{-1}$};
		\node [style=none] (76) at (7.25, 1.25) {$id^{-1}$};
		\node [style=none] (77) at (1.25, -1) {$f^{-1}$};
		\node [style=none] (78) at (3.25, -1) {$g^{-1}$};
		\node [style=none] (79) at (5.25, -1) {$h^{-1}$};
		\node [style=none] (80) at (7.25, -1) {$i^{-1}$};
		\node [style=none] (81) at (-6, -13) {$\mapsto$};
		\node [style=boundary vertex] (82) at (7, -12) {};
		\node [style=boundary vertex] (83) at (9, -12) {};
		\node [style=boundary vertex] (84) at (7, -10) {};
		\node [style=boundary vertex] (85) at (9, -10) {};
		\node [style=boundary vertex] (86) at (7, -14) {};
		\node [style=boundary vertex] (87) at (9, -14) {};
		\node [style=boundary vertex] (88) at (7, -16) {};
		\node [style=boundary vertex] (89) at (9, -16) {};
		\node [style=boundary vertex] (90) at (11, -12) {};
		\node [style=boundary vertex] (91) at (13, -12) {};
		\node [style=boundary vertex] (92) at (11, -10) {};
		\node [style=boundary vertex] (93) at (13, -10) {};
		\node [style=boundary vertex] (94) at (11, -14) {};
		\node [style=boundary vertex] (95) at (13, -14) {};
		\node [style=boundary vertex] (96) at (11, -16) {};
		\node [style=boundary vertex] (97) at (13, -16) {};
		\node [style={grey_dot}] (98) at (5, -10) {};
		\node [style={grey_dot}] (99) at (5, -12) {};
		\node [style={grey_dot}] (100) at (5, -14) {};
		\node [style={grey_dot}] (101) at (5, -16) {};
		\node [style={grey_dot}] (102) at (5, -18) {};
		\node [style={grey_dot}] (103) at (7, -18) {};
		\node [style={grey_dot}] (104) at (9, -18) {};
		\node [style={grey_dot}] (105) at (11, -18) {};
		\node [style={grey_dot}] (106) at (13, -18) {};
		\node [style={grey_dot}] (107) at (15, -18) {};
		\node [style={grey_dot}] (108) at (15, -16) {};
		\node [style={grey_dot}] (109) at (15, -14) {};
		\node [style={grey_dot}] (110) at (15, -12) {};
		\node [style={grey_dot}] (111) at (15, -10) {};
		\node [style={grey_dot}] (112) at (15, -8) {};
		\node [style={grey_dot}] (113) at (13, -8) {};
		\node [style={grey_dot}] (114) at (11, -8) {};
		\node [style={grey_dot}] (115) at (9, -8) {};
		\node [style={grey_dot}] (116) at (7, -8) {};
		\node [style={grey_dot}] (117) at (5, -8) {};
		\node [style=none] (118) at (-0.25, -13) {$\sum_{a,b,c,d,f,g,h,i,j,k}\delta_{bc^{-1}}(j)\delta_{gh^{-1}}(k)$};
		\node [style=none] (119) at (6.5, -10.75) {$a$};
		\node [style=none] (120) at (8.5, -10.75) {$b$};
		\node [style=none] (121) at (10.5, -10.75) {$c$};
		\node [style=none] (122) at (12.5, -10.75) {$d$};
		\node [style=none] (123) at (8, -11.5) {$ab^{-1}$};
		\node [style=none] (124) at (12, -11.5) {$cd^{-1}$};
		\node [style=none] (125) at (6.25, -13) {$fa^{-1}$};
		\node [style=none] (126) at (8, -13.5) {$fg^{-1}$};
		\node [style=none] (127) at (8.25, -12.75) {$gb^{-1}$};
		\node [style=none] (128) at (10.25, -12.75) {$hc^{-1}$};
		\node [style=none] (129) at (12, -13.5) {$hi^{-1}$};
		\node [style=none] (130) at (12.25, -12.75) {$id^{-1}$};
		\node [style=none] (131) at (6.25, -15) {$f^{-1}$};
		\node [style=none] (132) at (8.25, -15) {$g^{-1}$};
		\node [style=none] (133) at (10.25, -15) {$h^{-1}$};
		\node [style=none] (134) at (12.25, -15) {$i^{-1}$};
		\node [style=boundary vertex] (135) at (3.25, -26) {};
		\node [style=boundary vertex] (136) at (5.25, -26) {};
		\node [style=boundary vertex] (137) at (3.25, -24) {};
		\node [style=boundary vertex] (138) at (5.25, -24) {};
		\node [style=boundary vertex] (139) at (3.25, -28) {};
		\node [style=boundary vertex] (140) at (5.25, -28) {};
		\node [style=boundary vertex] (141) at (3.25, -30) {};
		\node [style=boundary vertex] (142) at (5.25, -30) {};
		\node [style=boundary vertex] (143) at (11, -26) {};
		\node [style=boundary vertex] (144) at (13, -26) {};
		\node [style=boundary vertex] (145) at (11, -24) {};
		\node [style=boundary vertex] (146) at (13, -24) {};
		\node [style=boundary vertex] (147) at (11, -28) {};
		\node [style=boundary vertex] (148) at (13, -28) {};
		\node [style=boundary vertex] (149) at (11, -30) {};
		\node [style=boundary vertex] (150) at (13, -30) {};
		\node [style={grey_dot}] (151) at (1.25, -24) {};
		\node [style={grey_dot}] (152) at (1.25, -26) {};
		\node [style={grey_dot}] (153) at (1.25, -28) {};
		\node [style={grey_dot}] (154) at (1.25, -30) {};
		\node [style={grey_dot}] (155) at (1.25, -32) {};
		\node [style={grey_dot}] (156) at (3.25, -32) {};
		\node [style={grey_dot}] (157) at (5.25, -32) {};
		\node [style={grey_dot}] (158) at (11, -32) {};
		\node [style={grey_dot}] (159) at (13, -32) {};
		\node [style={grey_dot}] (160) at (15, -32) {};
		\node [style={grey_dot}] (161) at (15, -30) {};
		\node [style={grey_dot}] (162) at (15, -28) {};
		\node [style={grey_dot}] (163) at (15, -26) {};
		\node [style={grey_dot}] (164) at (15, -24) {};
		\node [style={grey_dot}] (165) at (15, -22) {};
		\node [style={grey_dot}] (166) at (13, -22) {};
		\node [style={grey_dot}] (167) at (11, -22) {};
		\node [style={grey_dot}] (168) at (5.25, -22) {};
		\node [style={grey_dot}] (169) at (3.25, -22) {};
		\node [style={grey_dot}] (170) at (1.25, -22) {};
		\node [style=none] (171) at (-2.75, -27) {$=\sum_{a,c,d,f,h,i,j,k}$};
		\node [style=none] (172) at (2.75, -24.75) {$a$};
		\node [style=none] (173) at (4.75, -24.75) {$j$};
		\node [style=none] (174) at (10.5, -24.75) {$c$};
		\node [style=none] (175) at (12.5, -24.75) {$d$};
		\node [style=none] (176) at (4.25, -25.5) {$aj^{-1}$};
		\node [style=none] (177) at (12, -25.5) {$cd^{-1}$};
		\node [style=none] (178) at (2.5, -27) {$fa^{-1}$};
		\node [style=none] (179) at (4.25, -27.5) {$fk^{-1}$};
		\node [style=none] (180) at (6, -27) {$kj^{-1}$};
		\node [style=none] (181) at (10.25, -26.75) {$hc^{-1}$};
		\node [style=none] (182) at (12, -27.5) {$hi^{-1}$};
		\node [style=none] (183) at (12.25, -26.75) {$id^{-1}$};
		\node [style=none] (184) at (2.5, -29) {$f^{-1}$};
		\node [style=none] (185) at (6, -29) {$k^{-1}$};
		\node [style=none] (186) at (10.25, -29) {$h^{-1}$};
		\node [style=none] (187) at (12.25, -29) {$i^{-1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (2) to (6);
		\draw [style=arrow] (2) to (3);
		\draw [style=arrow] (3) to (7);
		\draw [style=arrow] (10) to (2);
		\draw [style=arrow] (10) to (11);
		\draw [style=arrow] (11) to (3);
		\draw [style=arrow] (15) to (11);
		\draw [style=arrow] (14) to (10);
		\draw [style=arrow] (16) to (20);
		\draw [style=arrow] (16) to (17);
		\draw [style=arrow] (17) to (21);
		\draw [style=arrow] (24) to (16);
		\draw [style=arrow] (24) to (25);
		\draw [style=arrow] (25) to (17);
		\draw [style=arrow] (29) to (25);
		\draw [style=arrow] (28) to (24);
		\draw [style=arrow] (3) to (16);
		\draw [style=arrow] (11) to (24);
		\draw [style=grey dash] (61) to (34);
		\draw [style=grey dash] (6) to (7);
		\draw [style=grey dash] (7) to (20);
		\draw [style=grey dash] (20) to (21);
		\draw [style=grey dash] (51) to (52);
		\draw [style=grey dash] (55) to (56);
		\draw [style=grey dash] (57) to (56);
		\draw [style=grey dash] (57) to (58);
		\draw [style=grey dash] (58) to (6);
		\draw [style=grey dash] (7) to (57);
		\draw [style=grey dash] (20) to (56);
		\draw [style=grey dash] (55) to (21);
		\draw [style=grey dash] (50) to (51);
		\draw [style=grey dash] (50) to (49);
		\draw [style=grey dash] (48) to (49);
		\draw [style=grey dash] (48) to (47);
		\draw [style=grey dash] (29) to (28);
		\draw [style=grey dash] (28) to (15);
		\draw [style=grey dash] (15) to (14);
		\draw [style=grey dash] (37) to (36);
		\draw [style=grey dash] (36) to (35);
		\draw [style=grey dash] (35) to (34);
		\draw [style=grey dash] (37) to (38);
		\draw [style=grey dash] (41) to (42);
		\draw [style=grey dash] (42) to (43);
		\draw [style=grey dash] (43) to (44);
		\draw [style=grey dash] (44) to (29);
		\draw [style=grey dash] (43) to (28);
		\draw [style=grey dash] (15) to (42);
		\draw [style=grey dash] (14) to (41);
		\draw [style=grey dash] (61) to (58);
		\draw [style=grey dash] (55) to (52);
		\draw [style=grey dash] (51) to (21);
		\draw [style=grey dash] (34) to (6);
		\draw [style=grey dash] (35) to (2);
		\draw [style=grey dash] (10) to (36);
		\draw [style=grey dash] (37) to (14);
		\draw [style=grey dash] (38) to (41);
		\draw [style=grey dash] (44) to (47);
		\draw [style=grey dash] (29) to (48);
		\draw [style=grey dash] (25) to (49);
		\draw [style=grey dash] (17) to (50);
		\draw [style=arrow] (82) to (84);
		\draw [style=arrow] (82) to (83);
		\draw [style=arrow] (83) to (85);
		\draw [style=arrow] (86) to (82);
		\draw [style=arrow] (86) to (87);
		\draw [style=arrow] (87) to (83);
		\draw [style=arrow] (89) to (87);
		\draw [style=arrow] (88) to (86);
		\draw [style=arrow] (90) to (92);
		\draw [style=arrow] (90) to (91);
		\draw [style=arrow] (91) to (93);
		\draw [style=arrow] (94) to (90);
		\draw [style=arrow] (94) to (95);
		\draw [style=arrow] (95) to (91);
		\draw [style=arrow] (97) to (95);
		\draw [style=arrow] (96) to (94);
		\draw [style=grey dash] (117) to (98);
		\draw [style=grey dash] (84) to (85);
		\draw [style=grey dash] (85) to (92);
		\draw [style=grey dash] (92) to (93);
		\draw [style=grey dash] (111) to (112);
		\draw [style=grey dash] (113) to (114);
		\draw [style=grey dash] (115) to (114);
		\draw [style=grey dash] (115) to (116);
		\draw [style=grey dash] (116) to (84);
		\draw [style=grey dash] (85) to (115);
		\draw [style=grey dash] (92) to (114);
		\draw [style=grey dash] (113) to (93);
		\draw [style=grey dash] (110) to (111);
		\draw [style=grey dash] (110) to (109);
		\draw [style=grey dash] (108) to (109);
		\draw [style=grey dash] (108) to (107);
		\draw [style=grey dash] (97) to (96);
		\draw [style=grey dash] (96) to (89);
		\draw [style=grey dash] (89) to (88);
		\draw [style=grey dash] (101) to (100);
		\draw [style=grey dash] (100) to (99);
		\draw [style=grey dash] (99) to (98);
		\draw [style=grey dash] (101) to (102);
		\draw [style=grey dash] (103) to (104);
		\draw [style=grey dash] (104) to (105);
		\draw [style=grey dash] (105) to (106);
		\draw [style=grey dash] (106) to (97);
		\draw [style=grey dash] (105) to (96);
		\draw [style=grey dash] (89) to (104);
		\draw [style=grey dash] (88) to (103);
		\draw [style=grey dash] (117) to (116);
		\draw [style=grey dash] (113) to (112);
		\draw [style=grey dash] (111) to (93);
		\draw [style=grey dash] (98) to (84);
		\draw [style=grey dash] (99) to (82);
		\draw [style=grey dash] (86) to (100);
		\draw [style=grey dash] (101) to (88);
		\draw [style=grey dash] (102) to (103);
		\draw [style=grey dash] (106) to (107);
		\draw [style=grey dash] (97) to (108);
		\draw [style=grey dash] (95) to (109);
		\draw [style=grey dash] (91) to (110);
		\draw [style=grey dash] (83) to (90);
		\draw [style=grey dash] (87) to (94);
		\draw [style=arrow] (135) to (137);
		\draw [style=arrow] (135) to (136);
		\draw [style=arrow] (136) to (138);
		\draw [style=arrow] (139) to (135);
		\draw [style=arrow] (139) to (140);
		\draw [style=arrow] (140) to (136);
		\draw [style=arrow] (142) to (140);
		\draw [style=arrow] (141) to (139);
		\draw [style=arrow] (143) to (145);
		\draw [style=arrow] (143) to (144);
		\draw [style=arrow] (144) to (146);
		\draw [style=arrow] (147) to (143);
		\draw [style=arrow] (147) to (148);
		\draw [style=arrow] (148) to (144);
		\draw [style=arrow] (150) to (148);
		\draw [style=arrow] (149) to (147);
		\draw [style=grey dash] (170) to (151);
		\draw [style=grey dash] (137) to (138);
		\draw [style=grey dash] (138) to (145);
		\draw [style=grey dash] (145) to (146);
		\draw [style=grey dash] (164) to (165);
		\draw [style=grey dash] (166) to (167);
		\draw [style=grey dash] (168) to (167);
		\draw [style=grey dash] (168) to (169);
		\draw [style=grey dash] (169) to (137);
		\draw [style=grey dash] (138) to (168);
		\draw [style=grey dash] (145) to (167);
		\draw [style=grey dash] (166) to (146);
		\draw [style=grey dash] (163) to (164);
		\draw [style=grey dash] (163) to (162);
		\draw [style=grey dash] (161) to (162);
		\draw [style=grey dash] (161) to (160);
		\draw [style=grey dash] (150) to (149);
		\draw [style=grey dash] (149) to (142);
		\draw [style=grey dash] (142) to (141);
		\draw [style=grey dash] (154) to (153);
		\draw [style=grey dash] (153) to (152);
		\draw [style=grey dash] (152) to (151);
		\draw [style=grey dash] (154) to (155);
		\draw [style=grey dash] (156) to (157);
		\draw [style=grey dash] (157) to (158);
		\draw [style=grey dash] (158) to (159);
		\draw [style=grey dash] (159) to (150);
		\draw [style=grey dash] (158) to (149);
		\draw [style=grey dash] (142) to (157);
		\draw [style=grey dash] (141) to (156);
		\draw [style=grey dash] (170) to (169);
		\draw [style=grey dash] (166) to (165);
		\draw [style=grey dash] (164) to (146);
		\draw [style=grey dash] (151) to (137);
		\draw [style=grey dash] (152) to (135);
		\draw [style=grey dash] (139) to (153);
		\draw [style=grey dash] (154) to (141);
		\draw [style=grey dash] (155) to (156);
		\draw [style=grey dash] (159) to (160);
		\draw [style=grey dash] (150) to (161);
		\draw [style=grey dash] (148) to (162);
		\draw [style=grey dash] (144) to (163);
		\draw [style=grey dash] (136) to (143);
		\draw [style=grey dash] (140) to (147);
	\end{pgfonlayer}
\end{tikzpicture}


==> smooth_twobounds.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (-2, 2) {};
		\node [style=boundary vertex] (2) at (-2, 0) {};
		\node [style=boundary vertex] (4) at (-2, -2) {};
		\node [style=boundary vertex] (6) at (-2, -4) {};
		\node [style=boundary vertex] (8) at (-4, -4) {};
		\node [style=boundary vertex] (9) at (-4, -2) {};
		\node [style=boundary vertex] (10) at (-4, 0) {};
		\node [style=boundary vertex] (11) at (-4, 2) {};
		\node [style=none] (12) at (-1, 3) {$...$};
		\node [style=none] (14) at (-1, -5) {$...$};
		\node [style=none] (15) at (-5, -1) {};
		\node [style=none] (16) at (-5.25, -0.5) {$s_0$};
		\node [style={grey_dot}] (17) at (-6, 2) {};
		\node [style={grey_dot}] (18) at (-6, 0) {};
		\node [style={grey_dot}] (19) at (-6, -2) {};
		\node [style={grey_dot}] (20) at (-6, -4) {};
		\node [style=boundary vertex] (21) at (2, 2) {};
		\node [style=boundary vertex] (22) at (2, 0) {};
		\node [style=boundary vertex] (23) at (2, -2) {};
		\node [style=boundary vertex] (24) at (2, -4) {};
		\node [style={grey_dot}] (25) at (4, 2) {};
		\node [style={grey_dot}] (26) at (4, 0) {};
		\node [style={grey_dot}] (27) at (4, -2) {};
		\node [style={grey_dot}] (28) at (4, -4) {};
		\node [style=none] (29) at (3, -1) {};
		\node [style=none] (30) at (3.25, -0.5) {$s_1$};
		\node [style=boundary vertex] (31) at (0, 2) {};
		\node [style=boundary vertex] (32) at (0, 0) {};
		\node [style=boundary vertex] (33) at (0, -2) {};
		\node [style=boundary vertex] (34) at (0, -4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (8) to (6);
		\draw [style=arrow] (6) to (4);
		\draw [style=arrow] (8) to (9);
		\draw [style=arrow] (9) to (4);
		\draw [style=arrow] (9) to (10);
		\draw [style=arrow] (10) to (2);
		\draw [style=arrow] (4) to (2);
		\draw [style=arrow] (2) to (0);
		\draw [style=arrow] (10) to (11);
		\draw [style=arrow] (11) to (0);
		\draw [style=grey dash] (17) to (11);
		\draw [style=grey dash] (17) to (18);
		\draw [style=grey dash] (18) to (10);
		\draw [style=grey dash] (18) to (19);
		\draw [style=grey dash] (19) to (9);
		\draw [style=grey dash] (19) to (20);
		\draw [style=grey dash] (20) to (8);
		\draw [style={red_dash}] (15.center) to (10);
		\draw [style=arrow] (24) to (23);
		\draw [style=arrow] (23) to (22);
		\draw [style=arrow] (22) to (21);
		\draw [style=grey dash] (25) to (26);
		\draw [style=grey dash] (26) to (27);
		\draw [style=grey dash] (27) to (28);
		\draw [style=grey dash] (21) to (25);
		\draw [style=grey dash] (22) to (26);
		\draw [style=grey dash] (23) to (27);
		\draw [style=grey dash] (24) to (28);
		\draw [style={red_dash}] (22) to (29.center);
		\draw [style=arrow] (6) to (34);
		\draw [style=arrow] (34) to (33);
		\draw [style=arrow] (33) to (23);
		\draw [style=arrow] (34) to (24);
		\draw [style=arrow] (4) to (33);
		\draw [style=arrow] (33) to (32);
		\draw [style=arrow] (32) to (22);
		\draw [style=arrow] (32) to (31);
		\draw [style=arrow] (31) to (21);
		\draw [style=arrow] (2) to (32);
		\draw [style=arrow] (0) to (31);
	\end{pgfonlayer}
\end{tikzpicture}


==> split1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (-2, 2) {};
		\node [style=boundary vertex] (1) at (0, 2) {};
		\node [style=boundary vertex] (2) at (2, 2) {};
		\node [style=boundary vertex] (3) at (4, 2) {};
		\node [style=boundary vertex] (4) at (-2, 4) {};
		\node [style=boundary vertex] (5) at (0, 4) {};
		\node [style=boundary vertex] (6) at (2, 4) {};
		\node [style=boundary vertex] (7) at (4, 4) {};
		\node [style=boundary vertex] (8) at (-2, 0) {};
		\node [style=boundary vertex] (9) at (0, 0) {};
		\node [style=boundary vertex] (10) at (2, 0) {};
		\node [style=boundary vertex] (11) at (4, 0) {};
		\node [style=boundary vertex] (12) at (-2, -2) {};
		\node [style=boundary vertex] (13) at (0, -2) {};
		\node [style=boundary vertex] (14) at (2, -2) {};
		\node [style=boundary vertex] (15) at (4, -2) {};
		\node [style=boundary vertex] (16) at (6, 2) {};
		\node [style=boundary vertex] (17) at (8, 2) {};
		\node [style=boundary vertex] (18) at (10, 2) {};
		\node [style=boundary vertex] (19) at (12, 2) {};
		\node [style=boundary vertex] (20) at (6, 4) {};
		\node [style=boundary vertex] (21) at (8, 4) {};
		\node [style=boundary vertex] (22) at (10, 4) {};
		\node [style=boundary vertex] (23) at (12, 4) {};
		\node [style=boundary vertex] (24) at (6, 0) {};
		\node [style=boundary vertex] (25) at (8, 0) {};
		\node [style=boundary vertex] (26) at (10, 0) {};
		\node [style=boundary vertex] (27) at (12, 0) {};
		\node [style=boundary vertex] (28) at (6, -2) {};
		\node [style=boundary vertex] (29) at (8, -2) {};
		\node [style=boundary vertex] (30) at (10, -2) {};
		\node [style=boundary vertex] (31) at (12, -2) {};
		\node [style=none] (32) at (5, 2) {${\red\times}$};
		\node [style=none] (33) at (5, 0) {${\red\times}$};
		\node [style={grey_dot}] (34) at (-4, 4) {};
		\node [style={grey_dot}] (35) at (-4, 2) {};
		\node [style={grey_dot}] (36) at (-4, 0) {};
		\node [style={grey_dot}] (37) at (-4, -2) {};
		\node [style={grey_dot}] (38) at (-4, -4) {};
		\node [style={grey_dot}] (39) at (-2, -4) {};
		\node [style={grey_dot}] (40) at (0, -4) {};
		\node [style={grey_dot}] (41) at (2, -4) {};
		\node [style={grey_dot}] (42) at (4, -4) {};
		\node [style={grey_dot}] (43) at (6, -4) {};
		\node [style={grey_dot}] (44) at (8, -4) {};
		\node [style={grey_dot}] (45) at (10, -4) {};
		\node [style={grey_dot}] (46) at (12, -4) {};
		\node [style={grey_dot}] (47) at (14, -4) {};
		\node [style={grey_dot}] (48) at (14, -2) {};
		\node [style={grey_dot}] (49) at (14, 0) {};
		\node [style={grey_dot}] (50) at (14, 2) {};
		\node [style={grey_dot}] (51) at (14, 4) {};
		\node [style={grey_dot}] (52) at (14, 6) {};
		\node [style={grey_dot}] (53) at (12, 6) {};
		\node [style={grey_dot}] (54) at (10, 6) {};
		\node [style={grey_dot}] (55) at (8, 6) {};
		\node [style={grey_dot}] (56) at (6, 6) {};
		\node [style={grey_dot}] (57) at (4, 6) {};
		\node [style={grey_dot}] (58) at (2, 6) {};
		\node [style={grey_dot}] (59) at (0, 6) {};
		\node [style={grey_dot}] (60) at (-2, 6) {};
		\node [style={grey_dot}] (61) at (-4, 6) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (0) to (4);
		\draw [style=arrow] (0) to (1);
		\draw [style=arrow] (1) to (5);
		\draw [style=arrow] (1) to (2);
		\draw [style=arrow] (2) to (6);
		\draw [style=arrow] (2) to (3);
		\draw [style=arrow] (3) to (7);
		\draw [style=arrow] (8) to (0);
		\draw [style=arrow] (8) to (9);
		\draw [style=arrow] (9) to (1);
		\draw [style=arrow] (9) to (10);
		\draw [style=arrow] (10) to (2);
		\draw [style=arrow] (10) to (11);
		\draw [style=arrow] (11) to (3);
		\draw [style=arrow] (15) to (11);
		\draw [style=arrow] (14) to (10);
		\draw [style=arrow] (13) to (9);
		\draw [style=arrow] (12) to (8);
		\draw [style=arrow] (16) to (20);
		\draw [style=arrow] (16) to (17);
		\draw [style=arrow] (17) to (21);
		\draw [style=arrow] (17) to (18);
		\draw [style=arrow] (18) to (22);
		\draw [style=arrow] (18) to (19);
		\draw [style=arrow] (19) to (23);
		\draw [style=arrow] (24) to (16);
		\draw [style=arrow] (24) to (25);
		\draw [style=arrow] (25) to (17);
		\draw [style=arrow] (25) to (26);
		\draw [style=arrow] (26) to (18);
		\draw [style=arrow] (26) to (27);
		\draw [style=arrow] (27) to (19);
		\draw [style=arrow] (31) to (27);
		\draw [style=arrow] (30) to (26);
		\draw [style=arrow] (29) to (25);
		\draw [style=arrow] (28) to (24);
		\draw [style=arrow] (3) to (16);
		\draw [style=arrow] (11) to (24);
		\draw [style=grey dash] (61) to (34);
		\draw [style=grey dash] (34) to (4);
		\draw [style=grey dash] (4) to (5);
		\draw [style=grey dash] (5) to (6);
		\draw [style=grey dash] (6) to (7);
		\draw [style=grey dash] (7) to (20);
		\draw [style=grey dash] (20) to (21);
		\draw [style=grey dash] (21) to (22);
		\draw [style=grey dash] (22) to (23);
		\draw [style=grey dash] (23) to (51);
		\draw [style=grey dash] (51) to (52);
		\draw [style=grey dash] (52) to (53);
		\draw [style=grey dash] (53) to (54);
		\draw [style=grey dash] (54) to (55);
		\draw [style=grey dash] (55) to (56);
		\draw [style=grey dash] (57) to (56);
		\draw [style=grey dash] (57) to (58);
		\draw [style=grey dash] (58) to (59);
		\draw [style=grey dash] (59) to (60);
		\draw [style=grey dash] (60) to (61);
		\draw [style=grey dash] (60) to (4);
		\draw [style=grey dash] (59) to (5);
		\draw [style=grey dash] (58) to (6);
		\draw [style=grey dash] (7) to (57);
		\draw [style=grey dash] (20) to (56);
		\draw [style=grey dash] (55) to (21);
		\draw [style=grey dash] (54) to (22);
		\draw [style=grey dash] (53) to (23);
		\draw [style=grey dash] (19) to (50);
		\draw [style=grey dash] (50) to (51);
		\draw [style=grey dash] (50) to (49);
		\draw [style=grey dash] (49) to (27);
		\draw [style=grey dash] (31) to (48);
		\draw [style=grey dash] (48) to (49);
		\draw [style=grey dash] (48) to (47);
		\draw [style=grey dash] (47) to (46);
		\draw [style=grey dash] (46) to (31);
		\draw [style=grey dash] (31) to (30);
		\draw [style=grey dash] (30) to (29);
		\draw [style=grey dash] (29) to (28);
		\draw [style=grey dash] (28) to (15);
		\draw [style=grey dash] (15) to (14);
		\draw [style=grey dash] (14) to (13);
		\draw [style=grey dash] (13) to (12);
		\draw [style=grey dash] (12) to (37);
		\draw [style=grey dash] (37) to (36);
		\draw [style=grey dash] (36) to (35);
		\draw [style=grey dash] (35) to (34);
		\draw [style=grey dash] (35) to (0);
		\draw [style=grey dash] (36) to (8);
		\draw [style=grey dash] (37) to (38);
		\draw [style=grey dash] (38) to (39);
		\draw [style=grey dash] (39) to (40);
		\draw [style=grey dash] (40) to (41);
		\draw [style=grey dash] (41) to (42);
		\draw [style=grey dash] (42) to (43);
		\draw [style=grey dash] (43) to (44);
		\draw [style=grey dash] (46) to (45);
		\draw [style=grey dash] (45) to (44);
		\draw [style=grey dash] (44) to (29);
		\draw [style=grey dash] (30) to (45);
		\draw [style=grey dash] (43) to (28);
		\draw [style=grey dash] (15) to (42);
		\draw [style=grey dash] (14) to (41);
		\draw [style=grey dash] (13) to (40);
		\draw [style=grey dash] (12) to (39);
	\end{pgfonlayer}
\end{tikzpicture}


==> split2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (-2, 7) {};
		\node [style=boundary vertex] (1) at (0, 7) {};
		\node [style=boundary vertex] (2) at (-2, 5) {};
		\node [style=boundary vertex] (3) at (0, 5) {};
		\node [style=boundary vertex] (4) at (0, 3) {};
		\node [style=boundary vertex] (5) at (-2, 3) {};
		\node [style=boundary vertex] (6) at (-2, 1) {};
		\node [style=boundary vertex] (7) at (0, 1) {};
		\node [style=boundary vertex] (8) at (0, -1) {};
		\node [style=boundary vertex] (9) at (-2, -1) {};
		\node [style=boundary vertex] (10) at (-2, -3) {};
		\node [style=boundary vertex] (11) at (0, -3) {};
		\node [style=boundary vertex] (12) at (-2, -5) {};
		\node [style=boundary vertex] (13) at (0, -5) {};
		\node [style={grey_dot}] (14) at (-4, 9) {};
		\node [style={grey_dot}] (15) at (-2, 9) {};
		\node [style={grey_dot}] (16) at (0, 9) {};
		\node [style={grey_dot}] (17) at (2, 9) {};
		\node [style={grey_dot}] (25) at (2, -7) {};
		\node [style={grey_dot}] (26) at (0, -7) {};
		\node [style={grey_dot}] (27) at (-2, -7) {};
		\node [style={grey_dot}] (28) at (-4, -7) {};
		\node [style={grey_dot}] (29) at (-4, -5) {};
		\node [style={grey_dot}] (30) at (-4, -3) {};
		\node [style={grey_dot}] (31) at (-4, -1) {};
		\node [style={grey_dot}] (32) at (-4, 1) {};
		\node [style={grey_dot}] (33) at (-4, 3) {};
		\node [style={grey_dot}] (34) at (-4, 5) {};
		\node [style={grey_dot}] (35) at (-4, 7) {};
		\node [style=boundary vertex] (36) at (2, 7) {};
		\node [style=boundary vertex] (37) at (2, 5) {};
		\node [style=boundary vertex] (38) at (2, 3) {};
		\node [style=boundary vertex] (39) at (2, 1) {};
		\node [style=boundary vertex] (40) at (2, -1) {};
		\node [style=boundary vertex] (41) at (2, -3) {};
		\node [style=boundary vertex] (42) at (2, -5) {};
		\node [style={grey_dot}] (43) at (4, -7) {};
		\node [style={grey_dot}] (44) at (4, -5) {};
		\node [style={grey_dot}] (45) at (4, -3) {};
		\node [style={grey_dot}] (46) at (4, -1) {};
		\node [style={grey_dot}] (47) at (4, 1) {};
		\node [style={grey_dot}] (48) at (4, 3) {};
		\node [style={grey_dot}] (49) at (4, 5) {};
		\node [style={grey_dot}] (50) at (4, 7) {};
		\node [style={grey_dot}] (51) at (4, 9) {};
		\node [style=none] (52) at (-1, 1) {${\red\times}$};
		\node [style=none] (53) at (1, 1) {${\red\times}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (2) to (0);
		\draw [style=arrow] (2) to (3);
		\draw [style=arrow] (3) to (1);
		\draw [style=arrow] (4) to (3);
		\draw [style=arrow] (5) to (2);
		\draw [style=arrow] (5) to (4);
		\draw [style=arrow] (6) to (7);
		\draw [style=arrow] (9) to (8);
		\draw [style=arrow] (10) to (11);
		\draw [style=arrow] (11) to (8);
		\draw [style=arrow] (8) to (7);
		\draw [style=arrow] (7) to (4);
		\draw [style=arrow] (6) to (5);
		\draw [style=arrow] (9) to (6);
		\draw [style=arrow] (10) to (9);
		\draw [style=arrow] (12) to (10);
		\draw [style=arrow] (13) to (11);
		\draw [style=grey dash] (14) to (35);
		\draw [style=grey dash] (35) to (0);
		\draw [style=grey dash] (0) to (1);
		\draw [style=grey dash] (17) to (16);
		\draw [style=grey dash] (16) to (15);
		\draw [style=grey dash] (15) to (14);
		\draw [style=grey dash] (15) to (0);
		\draw [style=grey dash] (16) to (1);
		\draw [style=grey dash] (35) to (34);
		\draw [style=grey dash] (34) to (2);
		\draw [style=grey dash] (34) to (33);
		\draw [style=grey dash] (33) to (5);
		\draw [style=grey dash] (32) to (33);
		\draw [style=grey dash] (32) to (6);
		\draw [style=grey dash] (32) to (31);
		\draw [style=grey dash] (31) to (9);
		\draw [style=grey dash] (31) to (30);
		\draw [style=grey dash] (30) to (10);
		\draw [style=grey dash] (30) to (29);
		\draw [style=grey dash] (29) to (12);
		\draw [style=grey dash] (12) to (13);
		\draw [style=grey dash] (29) to (28);
		\draw [style=grey dash] (28) to (27);
		\draw [style=grey dash] (27) to (26);
		\draw [style=grey dash] (26) to (25);
		\draw [style=grey dash] (13) to (26);
		\draw [style=grey dash] (12) to (27);
		\draw [style=arrow] (37) to (36);
		\draw [style=arrow] (3) to (37);
		\draw [style=arrow] (4) to (38);
		\draw [style=arrow] (38) to (37);
		\draw [style=arrow] (7) to (39);
		\draw [style=arrow] (39) to (38);
		\draw [style=arrow] (8) to (40);
		\draw [style=arrow] (40) to (39);
		\draw [style=arrow] (11) to (41);
		\draw [style=arrow] (41) to (40);
		\draw [style=arrow] (42) to (41);
		\draw [style=grey dash] (13) to (42);
		\draw [style=grey dash] (42) to (25);
		\draw [style=grey dash] (25) to (43);
		\draw [style=grey dash] (43) to (44);
		\draw [style=grey dash] (44) to (42);
		\draw [style=grey dash] (44) to (45);
		\draw [style=grey dash] (45) to (41);
		\draw [style=grey dash] (40) to (46);
		\draw [style=grey dash] (46) to (45);
		\draw [style=grey dash] (46) to (47);
		\draw [style=grey dash] (47) to (39);
		\draw [style=grey dash] (38) to (48);
		\draw [style=grey dash] (48) to (47);
		\draw [style=grey dash] (48) to (49);
		\draw [style=grey dash] (49) to (37);
		\draw [style=grey dash] (50) to (49);
		\draw [style=grey dash] (17) to (36);
		\draw [style=grey dash] (36) to (1);
		\draw [style=grey dash] (36) to (50);
		\draw [style=grey dash] (50) to (51);
		\draw [style=grey dash] (51) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> wee_patch.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (1, 2) {};
		\node [style=boundary vertex] (1) at (3, 2) {};
		\node [style=boundary vertex] (4) at (1, 4) {};
		\node [style=boundary vertex] (5) at (3, 4) {};
		\node [style=boundary vertex] (8) at (1, 0) {};
		\node [style=boundary vertex] (9) at (3, 0) {};
		\node [style=boundary vertex] (12) at (1, -2) {};
		\node [style=boundary vertex] (13) at (3, -2) {};
		\node [style={grey_dot}] (16) at (-1, 4) {};
		\node [style={grey_dot}] (17) at (-1, 2) {};
		\node [style={grey_dot}] (18) at (-1, 0) {};
		\node [style={grey_dot}] (19) at (-1, -2) {};
		\node [style={grey_dot}] (20) at (-1, 6) {};
		\node [style={grey_dot}] (21) at (1, 6) {};
		\node [style={grey_dot}] (22) at (3, 6) {};
		\node [style={grey_dot}] (24) at (3, 6) {};
		\node [style={grey_dot}] (25) at (5, 6) {};
		\node [style={grey_dot}] (26) at (5, 4) {};
		\node [style={grey_dot}] (27) at (5, 2) {};
		\node [style={grey_dot}] (28) at (5, 0) {};
		\node [style={grey_dot}] (29) at (5, -2) {};
		\node [style={grey_dot}] (30) at (5, -4) {};
		\node [style={grey_dot}] (31) at (3, -4) {};
		\node [style={grey_dot}] (33) at (3, -4) {};
		\node [style={grey_dot}] (34) at (1, -4) {};
		\node [style={grey_dot}] (35) at (-1, -4) {};
		\node [style=none] (36) at (-4.5, 1) {$|e\>_L ={1\over |G|^4} \sum_{a,b,c,d}$};
		\node [style=none] (37) at (0.5, 3) {$a$};
		\node [style=none] (38) at (2, 2.5) {$ab^{-1}$};
		\node [style=none] (39) at (3.5, 3) {$b$};
		\node [style=none] (40) at (0.25, 1) {$ca^{-1}$};
		\node [style=none] (41) at (3.75, 1) {$db^{-1}$};
		\node [style=none] (42) at (2, -0.5) {$cd^{-1}$};
		\node [style=none] (43) at (0.25, -1) {$c^{-1}$};
		\node [style=none] (44) at (3.75, -1) {$d^{-1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (0) to (4);
		\draw [style=arrow] (0) to (1);
		\draw [style=arrow] (1) to (5);
		\draw [style=arrow] (8) to (0);
		\draw [style=arrow] (8) to (9);
		\draw [style=arrow] (9) to (1);
		\draw [style=arrow] (13) to (9);
		\draw [style=arrow] (12) to (8);
		\draw [style=grey dash] (20) to (16);
		\draw [style=grey dash] (16) to (4);
		\draw [style=grey dash] (4) to (21);
		\draw [style=grey dash] (20) to (21);
		\draw [style=grey dash] (21) to (22);
		\draw [style=grey dash] (24) to (25);
		\draw [style=grey dash] (25) to (26);
		\draw [style=grey dash] (5) to (4);
		\draw [style=grey dash] (22) to (5);
		\draw [style=grey dash] (26) to (27);
		\draw [style=grey dash] (28) to (27);
		\draw [style=grey dash] (28) to (29);
		\draw [style=grey dash] (31) to (30);
		\draw [style=grey dash] (30) to (29);
		\draw [style=grey dash] (13) to (12);
		\draw [style=grey dash] (12) to (19);
		\draw [style=grey dash] (19) to (18);
		\draw [style=grey dash] (18) to (8);
		\draw [style=grey dash] (18) to (17);
		\draw [style=grey dash] (17) to (16);
		\draw [style=grey dash] (17) to (0);
		\draw [style=grey dash] (19) to (35);
		\draw [style=grey dash] (35) to (34);
		\draw [style=grey dash] (34) to (12);
		\draw [style=grey dash] (34) to (33);
		\draw [style=grey dash] (33) to (13);
		\draw [style=grey dash] (5) to (26);
		\draw [style=grey dash] (1) to (27);
		\draw [style=grey dash] (9) to (28);
		\draw [style=grey dash] (13) to (29);
	\end{pgfonlayer}
\end{tikzpicture}


==> wee_patch2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (1, 2) {};
		\node [style=boundary vertex] (1) at (3, 2) {};
		\node [style=boundary vertex] (4) at (1, 4) {};
		\node [style=boundary vertex] (5) at (3, 4) {};
		\node [style=boundary vertex] (8) at (1, 0) {};
		\node [style=boundary vertex] (9) at (3, 0) {};
		\node [style=boundary vertex] (12) at (1, -2) {};
		\node [style=boundary vertex] (13) at (3, -2) {};
		\node [style={grey_dot}] (16) at (-1, 4) {};
		\node [style={grey_dot}] (17) at (-1, 2) {};
		\node [style={grey_dot}] (18) at (-1, 0) {};
		\node [style={grey_dot}] (19) at (-1, -2) {};
		\node [style={grey_dot}] (20) at (-1, 6) {};
		\node [style={grey_dot}] (21) at (1, 6) {};
		\node [style={grey_dot}] (22) at (3, 6) {};
		\node [style={grey_dot}] (24) at (3, 6) {};
		\node [style={grey_dot}] (25) at (5, 6) {};
		\node [style={grey_dot}] (26) at (5, 4) {};
		\node [style={grey_dot}] (27) at (5, 2) {};
		\node [style={grey_dot}] (28) at (5, 0) {};
		\node [style={grey_dot}] (29) at (5, -2) {};
		\node [style={grey_dot}] (30) at (5, -4) {};
		\node [style={grey_dot}] (31) at (3, -4) {};
		\node [style={grey_dot}] (33) at (3, -4) {};
		\node [style={grey_dot}] (34) at (1, -4) {};
		\node [style={grey_dot}] (35) at (-1, -4) {};
		\node [style=none] (36) at (-4.5, 1) {$|h\>_L = {1\over|G|^4}\sum_{a,b,c,d}$};
		\node [style=none] (37) at (0.5, 3) {$a$};
		\node [style=none] (38) at (2, 2.5) {$ab^{-1}$};
		\node [style=none] (39) at (3.5, 3) {$b$};
		\node [style=none] (40) at (0, 1) {};
		\node [style=none] (41) at (4, 1) {};
		\node [style=none] (42) at (2, -0.5) {$cd^{-1}$};
		\node [style=none] (43) at (0.25, -1) {$c^{-1}$};
		\node [style=none] (44) at (3.75, -1) {$d^{-1}$};
		\node [style=none] (45) at (2, 1) {};
		\node [style=none] (46) at (4.25, 1) {$dh^{-1}b^{-1}$};
		\node [style=none] (47) at (-0.25, 1) {$ch^{-1}a^{-1}$};
		\node [style=none] (48) at (0, -1) {};
		\node [style=none] (49) at (4, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (0) to (4);
		\draw [style=arrow] (0) to (1);
		\draw [style=arrow] (1) to (5);
		\draw [style=arrow] (8) to (0);
		\draw [style=arrow] (8) to (9);
		\draw [style=arrow] (9) to (1);
		\draw [style=arrow] (13) to (9);
		\draw [style=arrow] (12) to (8);
		\draw [style=grey dash] (20) to (16);
		\draw [style=grey dash] (16) to (4);
		\draw [style=grey dash] (4) to (21);
		\draw [style=grey dash] (20) to (21);
		\draw [style=grey dash] (21) to (22);
		\draw [style=grey dash] (24) to (25);
		\draw [style=grey dash] (25) to (26);
		\draw [style=grey dash] (5) to (4);
		\draw [style=grey dash] (22) to (5);
		\draw [style=grey dash] (26) to (27);
		\draw [style=grey dash] (28) to (27);
		\draw [style=grey dash] (28) to (29);
		\draw [style=grey dash] (31) to (30);
		\draw [style=grey dash] (30) to (29);
		\draw [style=grey dash] (13) to (12);
		\draw [style=grey dash] (12) to (19);
		\draw [style=grey dash] (19) to (18);
		\draw [style=grey dash] (18) to (8);
		\draw [style=grey dash] (18) to (17);
		\draw [style=grey dash] (17) to (16);
		\draw [style=grey dash] (17) to (0);
		\draw [style=grey dash] (19) to (35);
		\draw [style=grey dash] (35) to (34);
		\draw [style=grey dash] (34) to (12);
		\draw [style=grey dash] (34) to (33);
		\draw [style=grey dash] (33) to (13);
		\draw [style=grey dash] (5) to (26);
		\draw [style=grey dash] (1) to (27);
		\draw [style=grey dash] (9) to (28);
		\draw [style=grey dash] (13) to (29);
		\draw [style={red_dash}] (40.center) to (0);
		\draw [style={red_dash}] (1) to (41.center);
		\draw [style={red_dash}] (45.center) to (0);
		\draw [style={red_dash}] (45.center) to (1);
		\draw [style={red_dash}] (40.center) to (8);
		\draw [style={red_dash}] (8) to (48.center);
		\draw [style={red_dash}] (48.center) to (12);
		\draw [style={red_dash}] (13) to (49.center);
		\draw [style={red_dash}] (49.center) to (9);
		\draw [style={red_dash}] (9) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> wee_patch3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (1, 2) {};
		\node [style=boundary vertex] (1) at (3, 2) {};
		\node [style=boundary vertex] (4) at (1, 4) {};
		\node [style=boundary vertex] (5) at (3, 4) {};
		\node [style=boundary vertex] (8) at (1, 0) {};
		\node [style=boundary vertex] (9) at (3, 0) {};
		\node [style=boundary vertex] (12) at (1, -2) {};
		\node [style=boundary vertex] (13) at (3, -2) {};
		\node [style={grey_dot}] (16) at (-1, 4) {};
		\node [style={grey_dot}] (17) at (-1, 2) {};
		\node [style={grey_dot}] (18) at (-1, 0) {};
		\node [style={grey_dot}] (19) at (-1, -2) {};
		\node [style={grey_dot}] (20) at (-1, 6) {};
		\node [style={grey_dot}] (21) at (1, 6) {};
		\node [style={grey_dot}] (22) at (3, 6) {};
		\node [style={grey_dot}] (24) at (3, 6) {};
		\node [style={grey_dot}] (25) at (5, 6) {};
		\node [style={grey_dot}] (26) at (5, 4) {};
		\node [style={grey_dot}] (27) at (5, 2) {};
		\node [style={grey_dot}] (28) at (5, 0) {};
		\node [style={grey_dot}] (29) at (5, -2) {};
		\node [style={grey_dot}] (30) at (5, -4) {};
		\node [style={grey_dot}] (31) at (3, -4) {};
		\node [style={grey_dot}] (33) at (3, -4) {};
		\node [style={grey_dot}] (34) at (1, -4) {};
		\node [style={grey_dot}] (35) at (-1, -4) {};
		\node [style=none] (36) at (-6, 1) {$F^{e,g}_\xi|h\>_L ={1\over|G|^4} \sum_{a,b,c,d}\delta_{g}(h)$};
		\node [style=none] (37) at (0.5, 3) {$a$};
		\node [style=none] (38) at (2, 2.5) {$ab^{-1}$};
		\node [style=none] (39) at (3.5, 3) {$b$};
		\node [style=none] (40) at (-0.25, 1) {$ch^{-1}a^{-1}$};
		\node [style=none] (41) at (4.25, 1) {$dh^{-1}b^{-1}$};
		\node [style=none] (42) at (2, -0.5) {$cd^{-1}$};
		\node [style=none] (43) at (0.25, -1) {$c^{-1}$};
		\node [style=none] (44) at (3.75, -1) {$d^{-1}$};
		\node [style=none] (45) at (2, 3) {};
		\node [style=none] (46) at (2, 1) {};
		\node [style=none] (47) at (2, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (0) to (4);
		\draw [style=arrow] (0) to (1);
		\draw [style=arrow] (1) to (5);
		\draw [style=arrow] (8) to (0);
		\draw [style=arrow] (8) to (9);
		\draw [style=arrow] (9) to (1);
		\draw [style=arrow] (13) to (9);
		\draw [style=arrow] (12) to (8);
		\draw [style=grey dash] (20) to (16);
		\draw [style=grey dash] (16) to (4);
		\draw [style=grey dash] (4) to (21);
		\draw [style=grey dash] (20) to (21);
		\draw [style=grey dash] (21) to (22);
		\draw [style=grey dash] (24) to (25);
		\draw [style=grey dash] (25) to (26);
		\draw [style=grey dash] (5) to (4);
		\draw [style=grey dash] (22) to (5);
		\draw [style=grey dash] (26) to (27);
		\draw [style=grey dash] (28) to (27);
		\draw [style=grey dash] (28) to (29);
		\draw [style=grey dash] (31) to (30);
		\draw [style=grey dash] (30) to (29);
		\draw [style=grey dash] (13) to (12);
		\draw [style=grey dash] (12) to (19);
		\draw [style=grey dash] (19) to (18);
		\draw [style=grey dash] (18) to (8);
		\draw [style=grey dash] (18) to (17);
		\draw [style=grey dash] (17) to (16);
		\draw [style=grey dash] (17) to (0);
		\draw [style=grey dash] (19) to (35);
		\draw [style=grey dash] (35) to (34);
		\draw [style=grey dash] (34) to (12);
		\draw [style=grey dash] (34) to (33);
		\draw [style=grey dash] (33) to (13);
		\draw [style=grey dash] (5) to (26);
		\draw [style=grey dash] (1) to (27);
		\draw [style=grey dash] (9) to (28);
		\draw [style=grey dash] (13) to (29);
		\draw [style={red_dash}] (13) to (47.center);
		\draw [style={red_dash}] (47.center) to (9);
		\draw [style={red_dash}] (9) to (46.center);
		\draw [style={red_dash}] (46.center) to (1);
		\draw [style={red_dash}] (1) to (45.center);
		\draw [style={red_dash}] (45.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

